Quantifying data needs in surrogate modeling for flow fields in two-dimensional stirred tanks with physics-informed neural networks

Stirred tanks are vital in chemical and biotechnological processes, particularly as bioreactors. Although computational fluid dynamics (CFD) is widely used to model the flow in stirred tanks, its high computational cost$-$especially in multi-query scenarios for process design and optimization$-$drives the need for efficient data-driven surrogate models. However, acquiring sufficiently large datasets can be costly. Physics-informed neural networks (PINNs) offer a promising solution to reduce data requirements while maintaining accuracy by embedding underlying physics into neural network (NN) training. This study quantifies the data requirements of vanilla PINNs for developing surrogate models of a flow field in a 2D stirred tank. We compare these requirements with classical supervised neural networks and boundary-informed neural networks (BINNs). Our findings demonstrate that surrogate models can achieve prediction errors around 3% across Reynolds numbers from 50 to 5000 using as few as six datapoints. Moreover, employing an approximation of the velocity profile in place of real data labels leads to prediction errors of around 2.5%. These results indicate that even with limited or approximate datasets, PINNs can be effectively trained to deliver high accuracy comparable to high-fidelity data.

==> figures/2D_dimensions.tex <==
\tikzset{
	%Define standard arrow tip
	>=stealth'
}
\setlength{\gridlength}{20cm}

\begin{tikzpicture}[font=\large, x=\gridlength, y=\gridlength]
    
    \def \sqrttwo {1.41421356237}
    \def \position {0.1/\sqrttwo}
    
    % reactor
    \draw[thick, draw=black] (0,0) circle (0.1);
    
    \begin{scope}
        \clip (0,0) circle (0.1);
        % baffles
        \foreach \x/\y/\d in {\position/\position/-45, \position/-\position/45, -\position/-\position/-45, -\position/\position/45} {
            \node[thick, draw=black, fill=black!10, shape=rectangle, minimum width=0.005\gridlength, minimum height=0.03\gridlength, inner sep=0pt, anchor=center, rotate=\d] at (\x,\y) {};
        }
    \end{scope}
    
    % impeller
    \foreach \r in {-0.04, 0.04} {
        \draw[thick] (0,0) -- (0,\r);
        \draw[thick] (0,0) -- (\r,0);
    }
    
    % Annotations
    
    % radius to baffle
    \draw[custom-blue, very thick, dashed, -{latex}|] (0,0) -- (\position-0.01,\position-0.01) node[above left, yshift=-1mm] {$R_\text{baffle}$};
    
    % radius to wall
    \draw[custom-blue, very thick, dashed, -{latex}|] (0,0) -- (-0.1,0.0) node[above, xshift=6mm, text width=20mm, align=right] {$R_\text{reactor}$};
    
    % impeller radius
    \draw[custom-blue, very thick, dashed, -{latex}|] (0,-0.0075) -- (0.04,-0.0075) node[below] {$R_\text{stirrer}$};
    
    % baffle thickness
    \coordinate (AH) at (-0.0769, -0.0433);
    \coordinate (AT) at (-0.0619, -0.0583);
    \coordinate (BH) at (-0.0433, -0.0769);
    \coordinate (BT) at (-0.0583, -0.0619);
    \draw[custom-blue, very thick, dashed, -{latex}|] (AH) -- (AT);
    \draw[custom-blue, very thick, dashed, -{latex}|] (BH) -- (BT);
    \node[custom-blue, right] at (0.015-\position,0.015-\position) {$t_\text{baffle}$};
    
\end{tikzpicture}

==> figures/2D_domain.tex <==
\tikzset{
	%Define standard arrow tip
	>=stealth'
}
\setlength{\gridlength}{20cm}

\begin{tikzpicture}[ x=\gridlength, y=\gridlength]
  
  % reactor
  \fill[fill=custom-orange!10] (0,0) circle (0.1);
  \node[custom-orange] at (-0.045,0.045) {$\Omega$};

  % symmetry
  \fill[custom-blue!10] (0,0) -- (0.1,0) arc[start angle=0, end angle=90, radius=0.1] -- cycle;

  % outline of reactor
  \draw[very thick, custom-black] (0,0) circle (0.1);
  \node[custom-black] at (0.085,0.085) {$\Gamma_\text{wall}$};

  % symmetry boundary
  \draw[very thick, custom-blue, dashed] (0.0, 0.04) -- (0.0, 0.1);
  \draw[very thick, custom-blue, dashed] (0.04, 0.0) -- (0.1, 0.0);
  \node[custom-blue] at (0.045,0.045) {$\Omega_\text{sym}$};
  \node[custom-blue] at (0.13,0.0) {$\Gamma_\text{sym}$};

  \begin{scope}
  	\clip (0,0) circle (0.1);
  	% baffles
  	\def \sqrttwo {1.41421356237}
  	\def \position {0.1/\sqrttwo}
  	\foreach \x/\y/\d in {\position/\position/-45, \position/-\position/45, -\position/-\position/-45, -\position/\position/45} {
  		\node[very thick, draw=custom-black, fill=custom-black!10, shape=rectangle, minimum width=0.005\gridlength, minimum height=0.03\gridlength, inner sep=0pt, anchor=center, rotate=\d] at (\x,\y) {};
  	}
  \end{scope}
  
  % impeller BC
  \draw[thick, gray] (-0.04,0.02) -- (0.04,-0.02);
  \draw[thick, gray] (-0.02,-0.04) -- (0.02,0.04);
  \foreach \r in {0.02, 0.03, 0.04} {
  	% phi = 0
  	\draw[thick, gray, -{latex}] (\r,0) -- (\r,-0.5*\r);
  	% phi = 90
  	\draw[thick, gray, -{latex}] (0,\r) -- (0.5*\r,\r);
  	% phi = 180
  	\draw[thick, gray, -{latex}] (-\r,0) -- (-\r,0.5*\r);
  	% phi = 270
  	\draw[thick, gray, -{latex}] (0,-\r) -- (-0.5*\r,-\r);
  }
  
  % impeller
  \foreach \r in {-0.04, 0.04} {
  	\draw[very thick, custom-red] (0,0) -- (0,\r);
  	\draw[very thick, custom-red] (0,0) -- (\r,0);
  }
  \node[custom-red] at (0.04,-0.04) {$\Gamma_\text{stirrer}$};
  
  % rotation direction
  \draw[thick, gray, -{latex}] (0,-0.07) to [out=180,in=270, looseness=1] (-0.07,0);
  \node[gray] at (-0.07,0.015) {$\omega$};

  % symmetry
  
  
  % coordinate system
  \draw[thick, custom-black, -{latex}] (-0.125,-0.125) -- (-0.125,-0.075) node[above] {$y$};
  \draw[thick, custom-black, -{latex}] (-0.125,-0.125) -- (-0.075,-0.125) node[right] {$x$};
  \draw[thick, custom-black, -{latex}] (-0.125,-0.125) circle (1pt);
  \draw[thick, custom-black, -{latex}] (-0.125,-0.125) circle (4pt) node[below left=0.003] {$z$};
  

\end{tikzpicture}



==> figures/3D_domain.tex <==
\tikzset{
	%Define standard arrow tip
	>=stealth'
}
\newlength{\gridlength}
\setlength{\gridlength}{20cm}

\begin{tikzpicture}[x=\gridlength, y=\gridlength]]
		% baffles
		\node[thick, draw=custom-black, fill=custom-black-10, shape=rectangle, minimum width=7, minimum height=110, inner sep=0pt, anchor=center] at (-0.095,0.05) {};
		\node[thick, draw=custom-black, fill=custom-black-10, shape=rectangle, minimum width=7, minimum height=110, inner sep=0pt, anchor=center] at (0.095,0.05) {};
		
		% reactor wall
		% Top ellipse (at y = 1.5): front half solid, back half dashed
		\draw[thick] (0.1,0.15) arc (0:180:0.1 and 0.03);
		\draw[thick] (-0.1,0.15) arc (180:360:0.1 and 0.03);
		
		% Vertical sides of the cylinder
		\draw[thick] (-0.1,0.15) -- (-0.1,-0.05);
		\draw[thick] (0.1,0.15) -- (0.1,-0.05);
		
		% Bottom ellipse (at y = -0.5): back half solid, front half dashed
		\draw[thick] (-0.1,-0.05) arc (180:360:0.1 and 0.03);
		\draw[thick, dashed] (0.1,-0.05) arc (0:180:0.1 and 0.03);
		
		% impeller shaft
		\draw[thick, custom-red] (0,0.15) -- (0,0);
		
		% Impeller blades 
		%\foreach \angle in {45,135,225,315} {
			%\draw[custom-red] (0,0) -- %({0.5*cos(\angle)},{0.5*sin(\angle)*0.3});
		%}
		\fill[thick, custom-red!10, draw=custom-red]
		(-0.03,0.015) -- (0,0.005) -- (0,-0.005) -- (-0.03,0.005) -- cycle;
		\fill[thick, custom-red!10, draw=custom-red]
		(0,0.005) -- (0.03,0.015) -- (0.03,0.005) -- (0,-0.005) -- cycle;
		 \fill[thick, custom-red!10, draw=custom-red] (-0.03,-0.005) -- (0,0.005) -- (0,-0.005) -- (-0.03,-0.015) -- cycle;
		 \fill[thick, custom-red!10, draw=custom-red] 
		 (0,0.005) -- (0.03,-0.005) -- (0.03,-0.015) -- (0,-0.005) -- cycle;
		 
		  % section that we are considering
		 \fill[dashed, very thick,custom-orange!10, draw=custom-orange, opacity=0.5] (0,0) ellipse (0.1 and 0.02);
		 
		  % coordinate system
		 \draw[thick, custom-black, -{latex}] (-0.155,-0.12) -- (-0.155,-0.05) node[above] {$z$};
		 \draw[thick, custom-black, -{latex}] (-0.155,-0.12) -- ++(0.05,0.02) node[right] {$y$};
		 \draw[thick, custom-black, -{latex}] (-0.155,-0.12) -- ++(0.05,-0.02) node[right] {$x$};
		 
		
\end{tikzpicture}

==> figures/reference_sol/re_1000/p.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{bm}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595022in}{0.386658in}}%
\pgfpathlineto{\pgfqpoint{2.157542in}{0.386658in}}%
\pgfpathlineto{\pgfqpoint{2.157542in}{1.949179in}}%
\pgfpathlineto{\pgfqpoint{0.595022in}{1.949179in}}%
\pgfpathlineto{\pgfqpoint{0.595022in}{0.386658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665000in}{0.457500in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.422500in,height=1.421250in]{figures/reference_sol/re_1000/p-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666045in}{0.386658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.666045in,y=0.296381in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376282in}{0.386658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.376282in,y=0.296381in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086518in}{0.386658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.086518in,y=0.296381in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.376282in,y=0.142060in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x\;[\text{m}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595022in}{0.457682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262071in, y=0.419102in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595022in}{1.167919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353893in, y=1.129338in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595022in}{1.878155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353893in, y=1.839575in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.206515in,y=1.167919in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y\;[\text{m}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595022in}{0.386658in}}{\pgfqpoint{1.562520in}{1.562520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859091in}{1.675839in}}%
\pgfpathlineto{\pgfqpoint{1.852243in}{1.668990in}}%
\pgfpathlineto{\pgfqpoint{1.845395in}{1.662142in}}%
\pgfpathlineto{\pgfqpoint{1.838546in}{1.655294in}}%
\pgfpathlineto{\pgfqpoint{1.831698in}{1.648445in}}%
\pgfpathlineto{\pgfqpoint{1.824850in}{1.641597in}}%
\pgfpathlineto{\pgfqpoint{1.818001in}{1.634749in}}%
\pgfpathlineto{\pgfqpoint{1.811153in}{1.627900in}}%
\pgfpathlineto{\pgfqpoint{1.804304in}{1.621052in}}%
\pgfpathlineto{\pgfqpoint{1.797456in}{1.614204in}}%
\pgfpathlineto{\pgfqpoint{1.790608in}{1.607355in}}%
\pgfpathlineto{\pgfqpoint{1.796885in}{1.601077in}}%
\pgfpathlineto{\pgfqpoint{1.803163in}{1.594800in}}%
\pgfpathlineto{\pgfqpoint{1.809441in}{1.588522in}}%
\pgfpathlineto{\pgfqpoint{1.815718in}{1.582244in}}%
\pgfpathlineto{\pgfqpoint{1.822567in}{1.589093in}}%
\pgfpathlineto{\pgfqpoint{1.829415in}{1.595941in}}%
\pgfpathlineto{\pgfqpoint{1.836263in}{1.602790in}}%
\pgfpathlineto{\pgfqpoint{1.843112in}{1.609638in}}%
\pgfpathlineto{\pgfqpoint{1.849960in}{1.616486in}}%
\pgfpathlineto{\pgfqpoint{1.856809in}{1.623335in}}%
\pgfpathlineto{\pgfqpoint{1.863657in}{1.630183in}}%
\pgfpathlineto{\pgfqpoint{1.870505in}{1.637031in}}%
\pgfpathlineto{\pgfqpoint{1.877354in}{1.643880in}}%
\pgfpathlineto{\pgfqpoint{1.884202in}{1.650728in}}%
\pgfpathlineto{\pgfqpoint{1.859091in}{1.675839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595022in}{0.386658in}}{\pgfqpoint{1.562520in}{1.562520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884202in}{0.685109in}}%
\pgfpathlineto{\pgfqpoint{1.877354in}{0.691958in}}%
\pgfpathlineto{\pgfqpoint{1.870505in}{0.698806in}}%
\pgfpathlineto{\pgfqpoint{1.863657in}{0.705654in}}%
\pgfpathlineto{\pgfqpoint{1.856809in}{0.712503in}}%
\pgfpathlineto{\pgfqpoint{1.849960in}{0.719351in}}%
\pgfpathlineto{\pgfqpoint{1.843112in}{0.726199in}}%
\pgfpathlineto{\pgfqpoint{1.836263in}{0.733048in}}%
\pgfpathlineto{\pgfqpoint{1.829415in}{0.739896in}}%
\pgfpathlineto{\pgfqpoint{1.822567in}{0.746745in}}%
\pgfpathlineto{\pgfqpoint{1.815718in}{0.753593in}}%
\pgfpathlineto{\pgfqpoint{1.809315in}{0.747190in}}%
\pgfpathlineto{\pgfqpoint{1.802912in}{0.740786in}}%
\pgfpathlineto{\pgfqpoint{1.796509in}{0.734383in}}%
\pgfpathlineto{\pgfqpoint{1.790106in}{0.727980in}}%
\pgfpathlineto{\pgfqpoint{1.790608in}{0.728482in}}%
\pgfpathlineto{\pgfqpoint{1.797456in}{0.721634in}}%
\pgfpathlineto{\pgfqpoint{1.804304in}{0.714786in}}%
\pgfpathlineto{\pgfqpoint{1.811153in}{0.707937in}}%
\pgfpathlineto{\pgfqpoint{1.818001in}{0.701089in}}%
\pgfpathlineto{\pgfqpoint{1.824850in}{0.694240in}}%
\pgfpathlineto{\pgfqpoint{1.831698in}{0.687392in}}%
\pgfpathlineto{\pgfqpoint{1.838546in}{0.680544in}}%
\pgfpathlineto{\pgfqpoint{1.845395in}{0.673695in}}%
\pgfpathlineto{\pgfqpoint{1.852243in}{0.666847in}}%
\pgfpathlineto{\pgfqpoint{1.859091in}{0.659999in}}%
\pgfpathlineto{\pgfqpoint{1.884202in}{0.685109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595022in}{0.386658in}}{\pgfqpoint{1.562520in}{1.562520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893473in}{0.659999in}}%
\pgfpathlineto{\pgfqpoint{0.900321in}{0.666847in}}%
\pgfpathlineto{\pgfqpoint{0.907169in}{0.673695in}}%
\pgfpathlineto{\pgfqpoint{0.914018in}{0.680544in}}%
\pgfpathlineto{\pgfqpoint{0.920866in}{0.687392in}}%
\pgfpathlineto{\pgfqpoint{0.927714in}{0.694240in}}%
\pgfpathlineto{\pgfqpoint{0.934563in}{0.701089in}}%
\pgfpathlineto{\pgfqpoint{0.941411in}{0.707937in}}%
\pgfpathlineto{\pgfqpoint{0.948259in}{0.714786in}}%
\pgfpathlineto{\pgfqpoint{0.955108in}{0.721634in}}%
\pgfpathlineto{\pgfqpoint{0.961956in}{0.728482in}}%
\pgfpathlineto{\pgfqpoint{0.955553in}{0.734885in}}%
\pgfpathlineto{\pgfqpoint{0.949150in}{0.741289in}}%
\pgfpathlineto{\pgfqpoint{0.942747in}{0.747692in}}%
\pgfpathlineto{\pgfqpoint{0.936343in}{0.754095in}}%
\pgfpathlineto{\pgfqpoint{0.936845in}{0.753593in}}%
\pgfpathlineto{\pgfqpoint{0.929997in}{0.746745in}}%
\pgfpathlineto{\pgfqpoint{0.923149in}{0.739896in}}%
\pgfpathlineto{\pgfqpoint{0.916300in}{0.733048in}}%
\pgfpathlineto{\pgfqpoint{0.909452in}{0.726199in}}%
\pgfpathlineto{\pgfqpoint{0.902604in}{0.719351in}}%
\pgfpathlineto{\pgfqpoint{0.895755in}{0.712503in}}%
\pgfpathlineto{\pgfqpoint{0.888907in}{0.705654in}}%
\pgfpathlineto{\pgfqpoint{0.882059in}{0.698806in}}%
\pgfpathlineto{\pgfqpoint{0.875210in}{0.691958in}}%
\pgfpathlineto{\pgfqpoint{0.868362in}{0.685109in}}%
\pgfpathlineto{\pgfqpoint{0.893473in}{0.659999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595022in}{0.386658in}}{\pgfqpoint{1.562520in}{1.562520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868362in}{1.650728in}}%
\pgfpathlineto{\pgfqpoint{0.875210in}{1.643880in}}%
\pgfpathlineto{\pgfqpoint{0.882059in}{1.637031in}}%
\pgfpathlineto{\pgfqpoint{0.888907in}{1.630183in}}%
\pgfpathlineto{\pgfqpoint{0.895755in}{1.623335in}}%
\pgfpathlineto{\pgfqpoint{0.902604in}{1.616486in}}%
\pgfpathlineto{\pgfqpoint{0.909452in}{1.609638in}}%
\pgfpathlineto{\pgfqpoint{0.916300in}{1.602790in}}%
\pgfpathlineto{\pgfqpoint{0.923149in}{1.595941in}}%
\pgfpathlineto{\pgfqpoint{0.929997in}{1.589093in}}%
\pgfpathlineto{\pgfqpoint{0.936845in}{1.582244in}}%
\pgfpathlineto{\pgfqpoint{0.943123in}{1.588522in}}%
\pgfpathlineto{\pgfqpoint{0.949401in}{1.594800in}}%
\pgfpathlineto{\pgfqpoint{0.955678in}{1.601077in}}%
\pgfpathlineto{\pgfqpoint{0.961956in}{1.607355in}}%
\pgfpathlineto{\pgfqpoint{0.955108in}{1.614204in}}%
\pgfpathlineto{\pgfqpoint{0.948259in}{1.621052in}}%
\pgfpathlineto{\pgfqpoint{0.941411in}{1.627900in}}%
\pgfpathlineto{\pgfqpoint{0.934563in}{1.634749in}}%
\pgfpathlineto{\pgfqpoint{0.927714in}{1.641597in}}%
\pgfpathlineto{\pgfqpoint{0.920866in}{1.648445in}}%
\pgfpathlineto{\pgfqpoint{0.914018in}{1.655294in}}%
\pgfpathlineto{\pgfqpoint{0.907169in}{1.662142in}}%
\pgfpathlineto{\pgfqpoint{0.900321in}{1.668990in}}%
\pgfpathlineto{\pgfqpoint{0.893473in}{1.675839in}}%
\pgfpathlineto{\pgfqpoint{0.868362in}{1.650728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595022in}{0.386658in}}{\pgfqpoint{1.562520in}{1.562520in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868362in}{1.650728in}}%
\pgfpathlineto{\pgfqpoint{0.936845in}{1.582244in}}%
\pgfpathlineto{\pgfqpoint{0.961956in}{1.607355in}}%
\pgfpathlineto{\pgfqpoint{0.893473in}{1.675839in}}%
\pgfpathlineto{\pgfqpoint{0.887387in}{1.683106in}}%
\pgfpathlineto{\pgfqpoint{0.903584in}{1.698006in}}%
\pgfpathlineto{\pgfqpoint{0.920235in}{1.712398in}}%
\pgfpathlineto{\pgfqpoint{0.937324in}{1.726266in}}%
\pgfpathlineto{\pgfqpoint{0.954835in}{1.739599in}}%
\pgfpathlineto{\pgfqpoint{0.972750in}{1.752382in}}%
\pgfpathlineto{\pgfqpoint{0.991052in}{1.764604in}}%
\pgfpathlineto{\pgfqpoint{1.009724in}{1.776254in}}%
\pgfpathlineto{\pgfqpoint{1.028749in}{1.787319in}}%
\pgfpathlineto{\pgfqpoint{1.048107in}{1.797789in}}%
\pgfpathlineto{\pgfqpoint{1.067780in}{1.807655in}}%
\pgfpathlineto{\pgfqpoint{1.087749in}{1.816906in}}%
\pgfpathlineto{\pgfqpoint{1.107996in}{1.825535in}}%
\pgfpathlineto{\pgfqpoint{1.128500in}{1.833531in}}%
\pgfpathlineto{\pgfqpoint{1.149242in}{1.840889in}}%
\pgfpathlineto{\pgfqpoint{1.170202in}{1.847600in}}%
\pgfpathlineto{\pgfqpoint{1.191360in}{1.853659in}}%
\pgfpathlineto{\pgfqpoint{1.212695in}{1.859059in}}%
\pgfpathlineto{\pgfqpoint{1.234188in}{1.863796in}}%
\pgfpathlineto{\pgfqpoint{1.255817in}{1.867864in}}%
\pgfpathlineto{\pgfqpoint{1.277561in}{1.871261in}}%
\pgfpathlineto{\pgfqpoint{1.299401in}{1.873982in}}%
\pgfpathlineto{\pgfqpoint{1.321314in}{1.876025in}}%
\pgfpathlineto{\pgfqpoint{1.343280in}{1.877388in}}%
\pgfpathlineto{\pgfqpoint{1.365278in}{1.878070in}}%
\pgfpathlineto{\pgfqpoint{1.387286in}{1.878070in}}%
\pgfpathlineto{\pgfqpoint{1.409284in}{1.877388in}}%
\pgfpathlineto{\pgfqpoint{1.431250in}{1.876025in}}%
\pgfpathlineto{\pgfqpoint{1.453163in}{1.873982in}}%
\pgfpathlineto{\pgfqpoint{1.475003in}{1.871261in}}%
\pgfpathlineto{\pgfqpoint{1.496747in}{1.867864in}}%
\pgfpathlineto{\pgfqpoint{1.518376in}{1.863796in}}%
\pgfpathlineto{\pgfqpoint{1.539869in}{1.859059in}}%
\pgfpathlineto{\pgfqpoint{1.561204in}{1.853659in}}%
\pgfpathlineto{\pgfqpoint{1.582362in}{1.847600in}}%
\pgfpathlineto{\pgfqpoint{1.603322in}{1.840889in}}%
\pgfpathlineto{\pgfqpoint{1.624064in}{1.833531in}}%
\pgfpathlineto{\pgfqpoint{1.644568in}{1.825535in}}%
\pgfpathlineto{\pgfqpoint{1.664814in}{1.816906in}}%
\pgfpathlineto{\pgfqpoint{1.684784in}{1.807655in}}%
\pgfpathlineto{\pgfqpoint{1.704457in}{1.797789in}}%
\pgfpathlineto{\pgfqpoint{1.723815in}{1.787319in}}%
\pgfpathlineto{\pgfqpoint{1.742839in}{1.776254in}}%
\pgfpathlineto{\pgfqpoint{1.761512in}{1.764604in}}%
\pgfpathlineto{\pgfqpoint{1.779814in}{1.752382in}}%
\pgfpathlineto{\pgfqpoint{1.797729in}{1.739599in}}%
\pgfpathlineto{\pgfqpoint{1.815240in}{1.726266in}}%
\pgfpathlineto{\pgfqpoint{1.832329in}{1.712398in}}%
\pgfpathlineto{\pgfqpoint{1.848979in}{1.698006in}}%
\pgfpathlineto{\pgfqpoint{1.865177in}{1.683106in}}%
\pgfpathlineto{\pgfqpoint{1.859091in}{1.675839in}}%
\pgfpathlineto{\pgfqpoint{1.790608in}{1.607355in}}%
\pgfpathlineto{\pgfqpoint{1.815718in}{1.582244in}}%
\pgfpathlineto{\pgfqpoint{1.884202in}{1.650728in}}%
\pgfpathlineto{\pgfqpoint{1.891469in}{1.656813in}}%
\pgfpathlineto{\pgfqpoint{1.906370in}{1.640616in}}%
\pgfpathlineto{\pgfqpoint{1.920761in}{1.623965in}}%
\pgfpathlineto{\pgfqpoint{1.934630in}{1.606876in}}%
\pgfpathlineto{\pgfqpoint{1.947962in}{1.589366in}}%
\pgfpathlineto{\pgfqpoint{1.960745in}{1.571451in}}%
\pgfpathlineto{\pgfqpoint{1.972968in}{1.553149in}}%
\pgfpathlineto{\pgfqpoint{1.984617in}{1.534476in}}%
\pgfpathlineto{\pgfqpoint{1.995682in}{1.515452in}}%
\pgfpathlineto{\pgfqpoint{2.006153in}{1.496094in}}%
\pgfpathlineto{\pgfqpoint{2.016018in}{1.476421in}}%
\pgfpathlineto{\pgfqpoint{2.025270in}{1.456451in}}%
\pgfpathlineto{\pgfqpoint{2.033898in}{1.436205in}}%
\pgfpathlineto{\pgfqpoint{2.041894in}{1.415701in}}%
\pgfpathlineto{\pgfqpoint{2.049252in}{1.394959in}}%
\pgfpathlineto{\pgfqpoint{2.055963in}{1.373999in}}%
\pgfpathlineto{\pgfqpoint{2.062022in}{1.352841in}}%
\pgfpathlineto{\pgfqpoint{2.067423in}{1.331505in}}%
\pgfpathlineto{\pgfqpoint{2.072159in}{1.310013in}}%
\pgfpathlineto{\pgfqpoint{2.076228in}{1.288384in}}%
\pgfpathlineto{\pgfqpoint{2.079624in}{1.266639in}}%
\pgfpathlineto{\pgfqpoint{2.082345in}{1.244800in}}%
\pgfpathlineto{\pgfqpoint{2.084388in}{1.222887in}}%
\pgfpathlineto{\pgfqpoint{2.085751in}{1.200921in}}%
\pgfpathlineto{\pgfqpoint{2.086433in}{1.178923in}}%
\pgfpathlineto{\pgfqpoint{2.086433in}{1.156915in}}%
\pgfpathlineto{\pgfqpoint{2.085751in}{1.134917in}}%
\pgfpathlineto{\pgfqpoint{2.084388in}{1.112951in}}%
\pgfpathlineto{\pgfqpoint{2.082345in}{1.091038in}}%
\pgfpathlineto{\pgfqpoint{2.079624in}{1.069198in}}%
\pgfpathlineto{\pgfqpoint{2.076228in}{1.047454in}}%
\pgfpathlineto{\pgfqpoint{2.072159in}{1.025825in}}%
\pgfpathlineto{\pgfqpoint{2.067423in}{1.004332in}}%
\pgfpathlineto{\pgfqpoint{2.062022in}{0.982997in}}%
\pgfpathlineto{\pgfqpoint{2.055963in}{0.961839in}}%
\pgfpathlineto{\pgfqpoint{2.049252in}{0.940879in}}%
\pgfpathlineto{\pgfqpoint{2.041894in}{0.920137in}}%
\pgfpathlineto{\pgfqpoint{2.033898in}{0.899633in}}%
\pgfpathlineto{\pgfqpoint{2.025270in}{0.879386in}}%
\pgfpathlineto{\pgfqpoint{2.016018in}{0.859417in}}%
\pgfpathlineto{\pgfqpoint{2.006153in}{0.839744in}}%
\pgfpathlineto{\pgfqpoint{1.995682in}{0.820386in}}%
\pgfpathlineto{\pgfqpoint{1.984617in}{0.801361in}}%
\pgfpathlineto{\pgfqpoint{1.972968in}{0.782689in}}%
\pgfpathlineto{\pgfqpoint{1.960745in}{0.764386in}}%
\pgfpathlineto{\pgfqpoint{1.947962in}{0.746471in}}%
\pgfpathlineto{\pgfqpoint{1.934630in}{0.728961in}}%
\pgfpathlineto{\pgfqpoint{1.920761in}{0.711872in}}%
\pgfpathlineto{\pgfqpoint{1.906370in}{0.695221in}}%
\pgfpathlineto{\pgfqpoint{1.891469in}{0.679024in}}%
\pgfpathlineto{\pgfqpoint{1.884202in}{0.685109in}}%
\pgfpathlineto{\pgfqpoint{1.815718in}{0.753593in}}%
\pgfpathlineto{\pgfqpoint{1.790106in}{0.727980in}}%
\pgfpathlineto{\pgfqpoint{1.790608in}{0.728482in}}%
\pgfpathlineto{\pgfqpoint{1.859091in}{0.659999in}}%
\pgfpathlineto{\pgfqpoint{1.865177in}{0.652731in}}%
\pgfpathlineto{\pgfqpoint{1.848979in}{0.637831in}}%
\pgfpathlineto{\pgfqpoint{1.832329in}{0.623440in}}%
\pgfpathlineto{\pgfqpoint{1.815240in}{0.609571in}}%
\pgfpathlineto{\pgfqpoint{1.797729in}{0.596239in}}%
\pgfpathlineto{\pgfqpoint{1.779814in}{0.583455in}}%
\pgfpathlineto{\pgfqpoint{1.761512in}{0.571233in}}%
\pgfpathlineto{\pgfqpoint{1.742839in}{0.559584in}}%
\pgfpathlineto{\pgfqpoint{1.723815in}{0.548518in}}%
\pgfpathlineto{\pgfqpoint{1.704457in}{0.538048in}}%
\pgfpathlineto{\pgfqpoint{1.684784in}{0.528182in}}%
\pgfpathlineto{\pgfqpoint{1.664814in}{0.518931in}}%
\pgfpathlineto{\pgfqpoint{1.644568in}{0.510303in}}%
\pgfpathlineto{\pgfqpoint{1.624064in}{0.502306in}}%
\pgfpathlineto{\pgfqpoint{1.603322in}{0.494949in}}%
\pgfpathlineto{\pgfqpoint{1.582362in}{0.488237in}}%
\pgfpathlineto{\pgfqpoint{1.561204in}{0.482178in}}%
\pgfpathlineto{\pgfqpoint{1.539869in}{0.476778in}}%
\pgfpathlineto{\pgfqpoint{1.518376in}{0.472041in}}%
\pgfpathlineto{\pgfqpoint{1.496747in}{0.467973in}}%
\pgfpathlineto{\pgfqpoint{1.475003in}{0.464577in}}%
\pgfpathlineto{\pgfqpoint{1.453163in}{0.461855in}}%
\pgfpathlineto{\pgfqpoint{1.431250in}{0.459812in}}%
\pgfpathlineto{\pgfqpoint{1.409284in}{0.458449in}}%
\pgfpathlineto{\pgfqpoint{1.387286in}{0.457767in}}%
\pgfpathlineto{\pgfqpoint{1.365278in}{0.457767in}}%
\pgfpathlineto{\pgfqpoint{1.343280in}{0.458449in}}%
\pgfpathlineto{\pgfqpoint{1.321314in}{0.459812in}}%
\pgfpathlineto{\pgfqpoint{1.299401in}{0.461855in}}%
\pgfpathlineto{\pgfqpoint{1.277561in}{0.464577in}}%
\pgfpathlineto{\pgfqpoint{1.255817in}{0.467973in}}%
\pgfpathlineto{\pgfqpoint{1.234188in}{0.472041in}}%
\pgfpathlineto{\pgfqpoint{1.212695in}{0.476778in}}%
\pgfpathlineto{\pgfqpoint{1.191360in}{0.482178in}}%
\pgfpathlineto{\pgfqpoint{1.170202in}{0.488237in}}%
\pgfpathlineto{\pgfqpoint{1.149242in}{0.494949in}}%
\pgfpathlineto{\pgfqpoint{1.128500in}{0.502306in}}%
\pgfpathlineto{\pgfqpoint{1.107996in}{0.510303in}}%
\pgfpathlineto{\pgfqpoint{1.087749in}{0.518931in}}%
\pgfpathlineto{\pgfqpoint{1.067780in}{0.528182in}}%
\pgfpathlineto{\pgfqpoint{1.048107in}{0.538048in}}%
\pgfpathlineto{\pgfqpoint{1.028749in}{0.548518in}}%
\pgfpathlineto{\pgfqpoint{1.009724in}{0.559584in}}%
\pgfpathlineto{\pgfqpoint{0.991052in}{0.571233in}}%
\pgfpathlineto{\pgfqpoint{0.972750in}{0.583455in}}%
\pgfpathlineto{\pgfqpoint{0.954835in}{0.596239in}}%
\pgfpathlineto{\pgfqpoint{0.937324in}{0.609571in}}%
\pgfpathlineto{\pgfqpoint{0.920235in}{0.623440in}}%
\pgfpathlineto{\pgfqpoint{0.903584in}{0.637831in}}%
\pgfpathlineto{\pgfqpoint{0.887387in}{0.652731in}}%
\pgfpathlineto{\pgfqpoint{0.893473in}{0.659999in}}%
\pgfpathlineto{\pgfqpoint{0.961956in}{0.728482in}}%
\pgfpathlineto{\pgfqpoint{0.936343in}{0.754095in}}%
\pgfpathlineto{\pgfqpoint{0.936845in}{0.753593in}}%
\pgfpathlineto{\pgfqpoint{0.868362in}{0.685109in}}%
\pgfpathlineto{\pgfqpoint{0.861095in}{0.679024in}}%
\pgfpathlineto{\pgfqpoint{0.846194in}{0.695221in}}%
\pgfpathlineto{\pgfqpoint{0.831803in}{0.711872in}}%
\pgfpathlineto{\pgfqpoint{0.817934in}{0.728961in}}%
\pgfpathlineto{\pgfqpoint{0.804602in}{0.746471in}}%
\pgfpathlineto{\pgfqpoint{0.791818in}{0.764386in}}%
\pgfpathlineto{\pgfqpoint{0.779596in}{0.782689in}}%
\pgfpathlineto{\pgfqpoint{0.767947in}{0.801361in}}%
\pgfpathlineto{\pgfqpoint{0.756882in}{0.820386in}}%
\pgfpathlineto{\pgfqpoint{0.746411in}{0.839744in}}%
\pgfpathlineto{\pgfqpoint{0.736546in}{0.859417in}}%
\pgfpathlineto{\pgfqpoint{0.727294in}{0.879386in}}%
\pgfpathlineto{\pgfqpoint{0.718666in}{0.899633in}}%
\pgfpathlineto{\pgfqpoint{0.710669in}{0.920137in}}%
\pgfpathlineto{\pgfqpoint{0.703312in}{0.940879in}}%
\pgfpathlineto{\pgfqpoint{0.696600in}{0.961839in}}%
\pgfpathlineto{\pgfqpoint{0.690542in}{0.982997in}}%
\pgfpathlineto{\pgfqpoint{0.685141in}{1.004332in}}%
\pgfpathlineto{\pgfqpoint{0.680405in}{1.025825in}}%
\pgfpathlineto{\pgfqpoint{0.676336in}{1.047454in}}%
\pgfpathlineto{\pgfqpoint{0.672940in}{1.069198in}}%
\pgfpathlineto{\pgfqpoint{0.670219in}{1.091038in}}%
\pgfpathlineto{\pgfqpoint{0.668176in}{1.112951in}}%
\pgfpathlineto{\pgfqpoint{0.666813in}{1.134917in}}%
\pgfpathlineto{\pgfqpoint{0.666131in}{1.156915in}}%
\pgfpathlineto{\pgfqpoint{0.666131in}{1.178923in}}%
\pgfpathlineto{\pgfqpoint{0.666813in}{1.200921in}}%
\pgfpathlineto{\pgfqpoint{0.668176in}{1.222887in}}%
\pgfpathlineto{\pgfqpoint{0.670219in}{1.244800in}}%
\pgfpathlineto{\pgfqpoint{0.672940in}{1.266639in}}%
\pgfpathlineto{\pgfqpoint{0.676336in}{1.288384in}}%
\pgfpathlineto{\pgfqpoint{0.680405in}{1.310013in}}%
\pgfpathlineto{\pgfqpoint{0.685141in}{1.331505in}}%
\pgfpathlineto{\pgfqpoint{0.690542in}{1.352841in}}%
\pgfpathlineto{\pgfqpoint{0.696600in}{1.373999in}}%
\pgfpathlineto{\pgfqpoint{0.703312in}{1.394959in}}%
\pgfpathlineto{\pgfqpoint{0.710669in}{1.415701in}}%
\pgfpathlineto{\pgfqpoint{0.718666in}{1.436205in}}%
\pgfpathlineto{\pgfqpoint{0.727294in}{1.456451in}}%
\pgfpathlineto{\pgfqpoint{0.736546in}{1.476421in}}%
\pgfpathlineto{\pgfqpoint{0.746411in}{1.496094in}}%
\pgfpathlineto{\pgfqpoint{0.756882in}{1.515452in}}%
\pgfpathlineto{\pgfqpoint{0.767947in}{1.534476in}}%
\pgfpathlineto{\pgfqpoint{0.779596in}{1.553149in}}%
\pgfpathlineto{\pgfqpoint{0.791818in}{1.571451in}}%
\pgfpathlineto{\pgfqpoint{0.804602in}{1.589366in}}%
\pgfpathlineto{\pgfqpoint{0.817934in}{1.606876in}}%
\pgfpathlineto{\pgfqpoint{0.831803in}{1.623965in}}%
\pgfpathlineto{\pgfqpoint{0.846194in}{1.640616in}}%
\pgfpathlineto{\pgfqpoint{0.861095in}{1.656813in}}%
\pgfpathlineto{\pgfqpoint{0.868362in}{1.650728in}}%
\pgfpathlineto{\pgfqpoint{0.936845in}{1.582244in}}%
\pgfpathlineto{\pgfqpoint{0.961956in}{1.607355in}}%
\pgfpathlineto{\pgfqpoint{0.893473in}{1.675839in}}%
\pgfpathlineto{\pgfqpoint{0.893473in}{1.675839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595022in}{0.386658in}}%
\pgfpathlineto{\pgfqpoint{0.595022in}{1.949179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157542in}{0.386658in}}%
\pgfpathlineto{\pgfqpoint{2.157542in}{1.949179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595022in}{0.386658in}}%
\pgfpathlineto{\pgfqpoint{2.157542in}{0.386658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595022in}{1.949179in}}%
\pgfpathlineto{\pgfqpoint{2.157542in}{1.949179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595022in}{0.386658in}}{\pgfqpoint{1.562520in}{1.562520in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092187in}{1.167919in}}%
\pgfpathlineto{\pgfqpoint{1.660377in}{1.167919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595022in}{0.386658in}}{\pgfqpoint{1.562520in}{1.562520in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376282in}{0.883824in}}%
\pgfpathlineto{\pgfqpoint{1.376282in}{1.452013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337193in}{2.046836in}}%
\pgfpathlineto{\pgfqpoint{2.415371in}{2.046836in}}%
\pgfpathlineto{\pgfqpoint{2.415371in}{2.150745in}}%
\pgfpathlineto{\pgfqpoint{0.337193in}{2.150745in}}%
\pgfpathlineto{\pgfqpoint{0.337193in}{2.046836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.337500in}{2.046250in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.077500in,height=0.105000in]{figures/reference_sol/re_1000/p-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.352983in}{2.150745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352983in,y=2.241023in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}9.97}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031782in}{2.150745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.031782in,y=2.241023in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}6.44}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710581in}{2.150745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.710581in,y=2.241023in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2.91}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389380in}{2.150745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389380in,y=2.241023in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.61}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.376282in,y=2.395344in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p\;[\mathrm{Pa}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.415371in,y=2.381455in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{\ensuremath{-}1}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337193in}{2.046836in}}%
\pgfpathlineto{\pgfqpoint{0.337193in}{2.098791in}}%
\pgfpathlineto{\pgfqpoint{0.337193in}{2.150745in}}%
\pgfpathlineto{\pgfqpoint{2.415371in}{2.150745in}}%
\pgfpathlineto{\pgfqpoint{2.415371in}{2.098791in}}%
\pgfpathlineto{\pgfqpoint{2.415371in}{2.046836in}}%
\pgfpathlineto{\pgfqpoint{0.337193in}{2.046836in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/reference_sol/re_1000/vel_mag.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{bm}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575720in}{0.386658in}}%
\pgfpathlineto{\pgfqpoint{2.138239in}{0.386658in}}%
\pgfpathlineto{\pgfqpoint{2.138239in}{1.949178in}}%
\pgfpathlineto{\pgfqpoint{0.575720in}{1.949178in}}%
\pgfpathlineto{\pgfqpoint{0.575720in}{0.386658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646250in}{0.457500in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.421250in,height=1.421250in]{figures/reference_sol/re_1000/vel_mag-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646743in}{0.386658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.646743in,y=0.296381in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356980in}{0.386658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.356980in,y=0.296381in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067216in}{0.386658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067216in,y=0.296381in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.356980in,y=0.142060in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x\;[\text{m}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575720in}{0.457682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242769in, y=0.419102in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575720in}{1.167918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334591in, y=1.129338in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575720in}{1.878155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334591in, y=1.839574in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187213in,y=1.167918in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y\;[\text{m}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575720in}{0.386658in}}{\pgfqpoint{1.562520in}{1.562520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839789in}{1.675838in}}%
\pgfpathlineto{\pgfqpoint{1.832940in}{1.668990in}}%
\pgfpathlineto{\pgfqpoint{1.826092in}{1.662141in}}%
\pgfpathlineto{\pgfqpoint{1.819244in}{1.655293in}}%
\pgfpathlineto{\pgfqpoint{1.812395in}{1.648445in}}%
\pgfpathlineto{\pgfqpoint{1.805547in}{1.641596in}}%
\pgfpathlineto{\pgfqpoint{1.798699in}{1.634748in}}%
\pgfpathlineto{\pgfqpoint{1.791850in}{1.627900in}}%
\pgfpathlineto{\pgfqpoint{1.785002in}{1.621051in}}%
\pgfpathlineto{\pgfqpoint{1.778154in}{1.614203in}}%
\pgfpathlineto{\pgfqpoint{1.771305in}{1.607355in}}%
\pgfpathlineto{\pgfqpoint{1.777583in}{1.601077in}}%
\pgfpathlineto{\pgfqpoint{1.783860in}{1.594799in}}%
\pgfpathlineto{\pgfqpoint{1.790138in}{1.588522in}}%
\pgfpathlineto{\pgfqpoint{1.796416in}{1.582244in}}%
\pgfpathlineto{\pgfqpoint{1.803264in}{1.589092in}}%
\pgfpathlineto{\pgfqpoint{1.810113in}{1.595941in}}%
\pgfpathlineto{\pgfqpoint{1.816961in}{1.602789in}}%
\pgfpathlineto{\pgfqpoint{1.823809in}{1.609637in}}%
\pgfpathlineto{\pgfqpoint{1.830658in}{1.616486in}}%
\pgfpathlineto{\pgfqpoint{1.837506in}{1.623334in}}%
\pgfpathlineto{\pgfqpoint{1.844354in}{1.630182in}}%
\pgfpathlineto{\pgfqpoint{1.851203in}{1.637031in}}%
\pgfpathlineto{\pgfqpoint{1.858051in}{1.643879in}}%
\pgfpathlineto{\pgfqpoint{1.864899in}{1.650728in}}%
\pgfpathlineto{\pgfqpoint{1.839789in}{1.675838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575720in}{0.386658in}}{\pgfqpoint{1.562520in}{1.562520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864899in}{0.685109in}}%
\pgfpathlineto{\pgfqpoint{1.858051in}{0.691958in}}%
\pgfpathlineto{\pgfqpoint{1.851203in}{0.698806in}}%
\pgfpathlineto{\pgfqpoint{1.844354in}{0.705654in}}%
\pgfpathlineto{\pgfqpoint{1.837506in}{0.712503in}}%
\pgfpathlineto{\pgfqpoint{1.830658in}{0.719351in}}%
\pgfpathlineto{\pgfqpoint{1.823809in}{0.726199in}}%
\pgfpathlineto{\pgfqpoint{1.816961in}{0.733048in}}%
\pgfpathlineto{\pgfqpoint{1.810113in}{0.739896in}}%
\pgfpathlineto{\pgfqpoint{1.803264in}{0.746744in}}%
\pgfpathlineto{\pgfqpoint{1.796416in}{0.753593in}}%
\pgfpathlineto{\pgfqpoint{1.790013in}{0.747190in}}%
\pgfpathlineto{\pgfqpoint{1.783609in}{0.740786in}}%
\pgfpathlineto{\pgfqpoint{1.777206in}{0.734383in}}%
\pgfpathlineto{\pgfqpoint{1.770803in}{0.727980in}}%
\pgfpathlineto{\pgfqpoint{1.771305in}{0.728482in}}%
\pgfpathlineto{\pgfqpoint{1.778154in}{0.721634in}}%
\pgfpathlineto{\pgfqpoint{1.785002in}{0.714785in}}%
\pgfpathlineto{\pgfqpoint{1.791850in}{0.707937in}}%
\pgfpathlineto{\pgfqpoint{1.798699in}{0.701089in}}%
\pgfpathlineto{\pgfqpoint{1.805547in}{0.694240in}}%
\pgfpathlineto{\pgfqpoint{1.812395in}{0.687392in}}%
\pgfpathlineto{\pgfqpoint{1.819244in}{0.680544in}}%
\pgfpathlineto{\pgfqpoint{1.826092in}{0.673695in}}%
\pgfpathlineto{\pgfqpoint{1.832940in}{0.666847in}}%
\pgfpathlineto{\pgfqpoint{1.839789in}{0.659999in}}%
\pgfpathlineto{\pgfqpoint{1.864899in}{0.685109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575720in}{0.386658in}}{\pgfqpoint{1.562520in}{1.562520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874170in}{0.659999in}}%
\pgfpathlineto{\pgfqpoint{0.881019in}{0.666847in}}%
\pgfpathlineto{\pgfqpoint{0.887867in}{0.673695in}}%
\pgfpathlineto{\pgfqpoint{0.894715in}{0.680544in}}%
\pgfpathlineto{\pgfqpoint{0.901564in}{0.687392in}}%
\pgfpathlineto{\pgfqpoint{0.908412in}{0.694240in}}%
\pgfpathlineto{\pgfqpoint{0.915261in}{0.701089in}}%
\pgfpathlineto{\pgfqpoint{0.922109in}{0.707937in}}%
\pgfpathlineto{\pgfqpoint{0.928957in}{0.714785in}}%
\pgfpathlineto{\pgfqpoint{0.935806in}{0.721634in}}%
\pgfpathlineto{\pgfqpoint{0.942654in}{0.728482in}}%
\pgfpathlineto{\pgfqpoint{0.936251in}{0.734885in}}%
\pgfpathlineto{\pgfqpoint{0.929848in}{0.741289in}}%
\pgfpathlineto{\pgfqpoint{0.923444in}{0.747692in}}%
\pgfpathlineto{\pgfqpoint{0.917041in}{0.754095in}}%
\pgfpathlineto{\pgfqpoint{0.917543in}{0.753593in}}%
\pgfpathlineto{\pgfqpoint{0.910695in}{0.746744in}}%
\pgfpathlineto{\pgfqpoint{0.903847in}{0.739896in}}%
\pgfpathlineto{\pgfqpoint{0.896998in}{0.733048in}}%
\pgfpathlineto{\pgfqpoint{0.890150in}{0.726199in}}%
\pgfpathlineto{\pgfqpoint{0.883302in}{0.719351in}}%
\pgfpathlineto{\pgfqpoint{0.876453in}{0.712503in}}%
\pgfpathlineto{\pgfqpoint{0.869605in}{0.705654in}}%
\pgfpathlineto{\pgfqpoint{0.862756in}{0.698806in}}%
\pgfpathlineto{\pgfqpoint{0.855908in}{0.691958in}}%
\pgfpathlineto{\pgfqpoint{0.849060in}{0.685109in}}%
\pgfpathlineto{\pgfqpoint{0.874170in}{0.659999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575720in}{0.386658in}}{\pgfqpoint{1.562520in}{1.562520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849060in}{1.650728in}}%
\pgfpathlineto{\pgfqpoint{0.855908in}{1.643879in}}%
\pgfpathlineto{\pgfqpoint{0.862756in}{1.637031in}}%
\pgfpathlineto{\pgfqpoint{0.869605in}{1.630182in}}%
\pgfpathlineto{\pgfqpoint{0.876453in}{1.623334in}}%
\pgfpathlineto{\pgfqpoint{0.883302in}{1.616486in}}%
\pgfpathlineto{\pgfqpoint{0.890150in}{1.609637in}}%
\pgfpathlineto{\pgfqpoint{0.896998in}{1.602789in}}%
\pgfpathlineto{\pgfqpoint{0.903847in}{1.595941in}}%
\pgfpathlineto{\pgfqpoint{0.910695in}{1.589092in}}%
\pgfpathlineto{\pgfqpoint{0.917543in}{1.582244in}}%
\pgfpathlineto{\pgfqpoint{0.923821in}{1.588522in}}%
\pgfpathlineto{\pgfqpoint{0.930099in}{1.594799in}}%
\pgfpathlineto{\pgfqpoint{0.936376in}{1.601077in}}%
\pgfpathlineto{\pgfqpoint{0.942654in}{1.607355in}}%
\pgfpathlineto{\pgfqpoint{0.935806in}{1.614203in}}%
\pgfpathlineto{\pgfqpoint{0.928957in}{1.621051in}}%
\pgfpathlineto{\pgfqpoint{0.922109in}{1.627900in}}%
\pgfpathlineto{\pgfqpoint{0.915261in}{1.634748in}}%
\pgfpathlineto{\pgfqpoint{0.908412in}{1.641596in}}%
\pgfpathlineto{\pgfqpoint{0.901564in}{1.648445in}}%
\pgfpathlineto{\pgfqpoint{0.894715in}{1.655293in}}%
\pgfpathlineto{\pgfqpoint{0.887867in}{1.662141in}}%
\pgfpathlineto{\pgfqpoint{0.881019in}{1.668990in}}%
\pgfpathlineto{\pgfqpoint{0.874170in}{1.675838in}}%
\pgfpathlineto{\pgfqpoint{0.849060in}{1.650728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575720in}{0.386658in}}{\pgfqpoint{1.562520in}{1.562520in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849060in}{1.650728in}}%
\pgfpathlineto{\pgfqpoint{0.917543in}{1.582244in}}%
\pgfpathlineto{\pgfqpoint{0.942654in}{1.607355in}}%
\pgfpathlineto{\pgfqpoint{0.874170in}{1.675838in}}%
\pgfpathlineto{\pgfqpoint{0.868085in}{1.683106in}}%
\pgfpathlineto{\pgfqpoint{0.884282in}{1.698006in}}%
\pgfpathlineto{\pgfqpoint{0.900933in}{1.712397in}}%
\pgfpathlineto{\pgfqpoint{0.918022in}{1.726266in}}%
\pgfpathlineto{\pgfqpoint{0.935532in}{1.739598in}}%
\pgfpathlineto{\pgfqpoint{0.953447in}{1.752382in}}%
\pgfpathlineto{\pgfqpoint{0.971750in}{1.764604in}}%
\pgfpathlineto{\pgfqpoint{0.990422in}{1.776253in}}%
\pgfpathlineto{\pgfqpoint{1.009447in}{1.787318in}}%
\pgfpathlineto{\pgfqpoint{1.028805in}{1.797789in}}%
\pgfpathlineto{\pgfqpoint{1.048478in}{1.807654in}}%
\pgfpathlineto{\pgfqpoint{1.068447in}{1.816906in}}%
\pgfpathlineto{\pgfqpoint{1.088694in}{1.825534in}}%
\pgfpathlineto{\pgfqpoint{1.109198in}{1.833531in}}%
\pgfpathlineto{\pgfqpoint{1.129940in}{1.840888in}}%
\pgfpathlineto{\pgfqpoint{1.150900in}{1.847600in}}%
\pgfpathlineto{\pgfqpoint{1.172058in}{1.853658in}}%
\pgfpathlineto{\pgfqpoint{1.193393in}{1.859059in}}%
\pgfpathlineto{\pgfqpoint{1.214885in}{1.863795in}}%
\pgfpathlineto{\pgfqpoint{1.236514in}{1.867864in}}%
\pgfpathlineto{\pgfqpoint{1.258259in}{1.871260in}}%
\pgfpathlineto{\pgfqpoint{1.280098in}{1.873981in}}%
\pgfpathlineto{\pgfqpoint{1.302012in}{1.876024in}}%
\pgfpathlineto{\pgfqpoint{1.323978in}{1.877387in}}%
\pgfpathlineto{\pgfqpoint{1.345975in}{1.878069in}}%
\pgfpathlineto{\pgfqpoint{1.367984in}{1.878069in}}%
\pgfpathlineto{\pgfqpoint{1.389981in}{1.877387in}}%
\pgfpathlineto{\pgfqpoint{1.411947in}{1.876024in}}%
\pgfpathlineto{\pgfqpoint{1.433861in}{1.873981in}}%
\pgfpathlineto{\pgfqpoint{1.455700in}{1.871260in}}%
\pgfpathlineto{\pgfqpoint{1.477445in}{1.867864in}}%
\pgfpathlineto{\pgfqpoint{1.499074in}{1.863795in}}%
\pgfpathlineto{\pgfqpoint{1.520566in}{1.859059in}}%
\pgfpathlineto{\pgfqpoint{1.541902in}{1.853658in}}%
\pgfpathlineto{\pgfqpoint{1.563059in}{1.847600in}}%
\pgfpathlineto{\pgfqpoint{1.584019in}{1.840888in}}%
\pgfpathlineto{\pgfqpoint{1.604761in}{1.833531in}}%
\pgfpathlineto{\pgfqpoint{1.625266in}{1.825534in}}%
\pgfpathlineto{\pgfqpoint{1.645512in}{1.816906in}}%
\pgfpathlineto{\pgfqpoint{1.665481in}{1.807654in}}%
\pgfpathlineto{\pgfqpoint{1.685155in}{1.797789in}}%
\pgfpathlineto{\pgfqpoint{1.704513in}{1.787318in}}%
\pgfpathlineto{\pgfqpoint{1.723537in}{1.776253in}}%
\pgfpathlineto{\pgfqpoint{1.742209in}{1.764604in}}%
\pgfpathlineto{\pgfqpoint{1.760512in}{1.752382in}}%
\pgfpathlineto{\pgfqpoint{1.778427in}{1.739598in}}%
\pgfpathlineto{\pgfqpoint{1.795937in}{1.726266in}}%
\pgfpathlineto{\pgfqpoint{1.813026in}{1.712397in}}%
\pgfpathlineto{\pgfqpoint{1.829677in}{1.698006in}}%
\pgfpathlineto{\pgfqpoint{1.845874in}{1.683106in}}%
\pgfpathlineto{\pgfqpoint{1.839789in}{1.675838in}}%
\pgfpathlineto{\pgfqpoint{1.771305in}{1.607355in}}%
\pgfpathlineto{\pgfqpoint{1.796416in}{1.582244in}}%
\pgfpathlineto{\pgfqpoint{1.864899in}{1.650728in}}%
\pgfpathlineto{\pgfqpoint{1.872167in}{1.656813in}}%
\pgfpathlineto{\pgfqpoint{1.887067in}{1.640616in}}%
\pgfpathlineto{\pgfqpoint{1.901458in}{1.623965in}}%
\pgfpathlineto{\pgfqpoint{1.915327in}{1.606876in}}%
\pgfpathlineto{\pgfqpoint{1.928659in}{1.589366in}}%
\pgfpathlineto{\pgfqpoint{1.941443in}{1.571451in}}%
\pgfpathlineto{\pgfqpoint{1.953665in}{1.553148in}}%
\pgfpathlineto{\pgfqpoint{1.965314in}{1.534476in}}%
\pgfpathlineto{\pgfqpoint{1.976380in}{1.515451in}}%
\pgfpathlineto{\pgfqpoint{1.986850in}{1.496093in}}%
\pgfpathlineto{\pgfqpoint{1.996716in}{1.476420in}}%
\pgfpathlineto{\pgfqpoint{2.005967in}{1.456451in}}%
\pgfpathlineto{\pgfqpoint{2.014595in}{1.436204in}}%
\pgfpathlineto{\pgfqpoint{2.022592in}{1.415700in}}%
\pgfpathlineto{\pgfqpoint{2.029949in}{1.394958in}}%
\pgfpathlineto{\pgfqpoint{2.036661in}{1.373998in}}%
\pgfpathlineto{\pgfqpoint{2.042720in}{1.352840in}}%
\pgfpathlineto{\pgfqpoint{2.048120in}{1.331505in}}%
\pgfpathlineto{\pgfqpoint{2.052857in}{1.310012in}}%
\pgfpathlineto{\pgfqpoint{2.056925in}{1.288384in}}%
\pgfpathlineto{\pgfqpoint{2.060321in}{1.266639in}}%
\pgfpathlineto{\pgfqpoint{2.063042in}{1.244799in}}%
\pgfpathlineto{\pgfqpoint{2.065086in}{1.222886in}}%
\pgfpathlineto{\pgfqpoint{2.066449in}{1.200920in}}%
\pgfpathlineto{\pgfqpoint{2.067131in}{1.178922in}}%
\pgfpathlineto{\pgfqpoint{2.067131in}{1.156914in}}%
\pgfpathlineto{\pgfqpoint{2.066449in}{1.134917in}}%
\pgfpathlineto{\pgfqpoint{2.065086in}{1.112950in}}%
\pgfpathlineto{\pgfqpoint{2.063042in}{1.091037in}}%
\pgfpathlineto{\pgfqpoint{2.060321in}{1.069198in}}%
\pgfpathlineto{\pgfqpoint{2.056925in}{1.047453in}}%
\pgfpathlineto{\pgfqpoint{2.052857in}{1.025824in}}%
\pgfpathlineto{\pgfqpoint{2.048120in}{1.004332in}}%
\pgfpathlineto{\pgfqpoint{2.042720in}{0.982996in}}%
\pgfpathlineto{\pgfqpoint{2.036661in}{0.961838in}}%
\pgfpathlineto{\pgfqpoint{2.029949in}{0.940878in}}%
\pgfpathlineto{\pgfqpoint{2.022592in}{0.920136in}}%
\pgfpathlineto{\pgfqpoint{2.014595in}{0.899632in}}%
\pgfpathlineto{\pgfqpoint{2.005967in}{0.879386in}}%
\pgfpathlineto{\pgfqpoint{1.996716in}{0.859417in}}%
\pgfpathlineto{\pgfqpoint{1.986850in}{0.839743in}}%
\pgfpathlineto{\pgfqpoint{1.976380in}{0.820385in}}%
\pgfpathlineto{\pgfqpoint{1.965314in}{0.801361in}}%
\pgfpathlineto{\pgfqpoint{1.953665in}{0.782689in}}%
\pgfpathlineto{\pgfqpoint{1.941443in}{0.764386in}}%
\pgfpathlineto{\pgfqpoint{1.928659in}{0.746471in}}%
\pgfpathlineto{\pgfqpoint{1.915327in}{0.728961in}}%
\pgfpathlineto{\pgfqpoint{1.901458in}{0.711872in}}%
\pgfpathlineto{\pgfqpoint{1.887067in}{0.695221in}}%
\pgfpathlineto{\pgfqpoint{1.872167in}{0.679024in}}%
\pgfpathlineto{\pgfqpoint{1.864899in}{0.685109in}}%
\pgfpathlineto{\pgfqpoint{1.796416in}{0.753593in}}%
\pgfpathlineto{\pgfqpoint{1.770803in}{0.727980in}}%
\pgfpathlineto{\pgfqpoint{1.771305in}{0.728482in}}%
\pgfpathlineto{\pgfqpoint{1.839789in}{0.659999in}}%
\pgfpathlineto{\pgfqpoint{1.845874in}{0.652731in}}%
\pgfpathlineto{\pgfqpoint{1.829677in}{0.637831in}}%
\pgfpathlineto{\pgfqpoint{1.813026in}{0.623440in}}%
\pgfpathlineto{\pgfqpoint{1.795937in}{0.609571in}}%
\pgfpathlineto{\pgfqpoint{1.778427in}{0.596239in}}%
\pgfpathlineto{\pgfqpoint{1.760512in}{0.583455in}}%
\pgfpathlineto{\pgfqpoint{1.742209in}{0.571233in}}%
\pgfpathlineto{\pgfqpoint{1.723537in}{0.559584in}}%
\pgfpathlineto{\pgfqpoint{1.704513in}{0.548518in}}%
\pgfpathlineto{\pgfqpoint{1.685155in}{0.538048in}}%
\pgfpathlineto{\pgfqpoint{1.665481in}{0.528182in}}%
\pgfpathlineto{\pgfqpoint{1.645512in}{0.518931in}}%
\pgfpathlineto{\pgfqpoint{1.625266in}{0.510303in}}%
\pgfpathlineto{\pgfqpoint{1.604761in}{0.502306in}}%
\pgfpathlineto{\pgfqpoint{1.584019in}{0.494949in}}%
\pgfpathlineto{\pgfqpoint{1.563059in}{0.488237in}}%
\pgfpathlineto{\pgfqpoint{1.541902in}{0.482178in}}%
\pgfpathlineto{\pgfqpoint{1.520566in}{0.476778in}}%
\pgfpathlineto{\pgfqpoint{1.499074in}{0.472041in}}%
\pgfpathlineto{\pgfqpoint{1.477445in}{0.467973in}}%
\pgfpathlineto{\pgfqpoint{1.455700in}{0.464576in}}%
\pgfpathlineto{\pgfqpoint{1.433861in}{0.461855in}}%
\pgfpathlineto{\pgfqpoint{1.411947in}{0.459812in}}%
\pgfpathlineto{\pgfqpoint{1.389981in}{0.458449in}}%
\pgfpathlineto{\pgfqpoint{1.367984in}{0.457767in}}%
\pgfpathlineto{\pgfqpoint{1.345975in}{0.457767in}}%
\pgfpathlineto{\pgfqpoint{1.323978in}{0.458449in}}%
\pgfpathlineto{\pgfqpoint{1.302012in}{0.459812in}}%
\pgfpathlineto{\pgfqpoint{1.280098in}{0.461855in}}%
\pgfpathlineto{\pgfqpoint{1.258259in}{0.464576in}}%
\pgfpathlineto{\pgfqpoint{1.236514in}{0.467973in}}%
\pgfpathlineto{\pgfqpoint{1.214885in}{0.472041in}}%
\pgfpathlineto{\pgfqpoint{1.193393in}{0.476778in}}%
\pgfpathlineto{\pgfqpoint{1.172058in}{0.482178in}}%
\pgfpathlineto{\pgfqpoint{1.150900in}{0.488237in}}%
\pgfpathlineto{\pgfqpoint{1.129940in}{0.494949in}}%
\pgfpathlineto{\pgfqpoint{1.109198in}{0.502306in}}%
\pgfpathlineto{\pgfqpoint{1.088694in}{0.510303in}}%
\pgfpathlineto{\pgfqpoint{1.068447in}{0.518931in}}%
\pgfpathlineto{\pgfqpoint{1.048478in}{0.528182in}}%
\pgfpathlineto{\pgfqpoint{1.028805in}{0.538048in}}%
\pgfpathlineto{\pgfqpoint{1.009447in}{0.548518in}}%
\pgfpathlineto{\pgfqpoint{0.990422in}{0.559584in}}%
\pgfpathlineto{\pgfqpoint{0.971750in}{0.571233in}}%
\pgfpathlineto{\pgfqpoint{0.953447in}{0.583455in}}%
\pgfpathlineto{\pgfqpoint{0.935532in}{0.596239in}}%
\pgfpathlineto{\pgfqpoint{0.918022in}{0.609571in}}%
\pgfpathlineto{\pgfqpoint{0.900933in}{0.623440in}}%
\pgfpathlineto{\pgfqpoint{0.884282in}{0.637831in}}%
\pgfpathlineto{\pgfqpoint{0.868085in}{0.652731in}}%
\pgfpathlineto{\pgfqpoint{0.874170in}{0.659999in}}%
\pgfpathlineto{\pgfqpoint{0.942654in}{0.728482in}}%
\pgfpathlineto{\pgfqpoint{0.917041in}{0.754095in}}%
\pgfpathlineto{\pgfqpoint{0.917543in}{0.753593in}}%
\pgfpathlineto{\pgfqpoint{0.849060in}{0.685109in}}%
\pgfpathlineto{\pgfqpoint{0.841792in}{0.679024in}}%
\pgfpathlineto{\pgfqpoint{0.826892in}{0.695221in}}%
\pgfpathlineto{\pgfqpoint{0.812501in}{0.711872in}}%
\pgfpathlineto{\pgfqpoint{0.798632in}{0.728961in}}%
\pgfpathlineto{\pgfqpoint{0.785300in}{0.746471in}}%
\pgfpathlineto{\pgfqpoint{0.772516in}{0.764386in}}%
\pgfpathlineto{\pgfqpoint{0.760294in}{0.782689in}}%
\pgfpathlineto{\pgfqpoint{0.748645in}{0.801361in}}%
\pgfpathlineto{\pgfqpoint{0.737580in}{0.820385in}}%
\pgfpathlineto{\pgfqpoint{0.727109in}{0.839743in}}%
\pgfpathlineto{\pgfqpoint{0.717244in}{0.859417in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{0.879386in}}%
\pgfpathlineto{\pgfqpoint{0.699364in}{0.899632in}}%
\pgfpathlineto{\pgfqpoint{0.691367in}{0.920136in}}%
\pgfpathlineto{\pgfqpoint{0.684010in}{0.940878in}}%
\pgfpathlineto{\pgfqpoint{0.677298in}{0.961838in}}%
\pgfpathlineto{\pgfqpoint{0.671240in}{0.982996in}}%
\pgfpathlineto{\pgfqpoint{0.665839in}{1.004332in}}%
\pgfpathlineto{\pgfqpoint{0.661103in}{1.025824in}}%
\pgfpathlineto{\pgfqpoint{0.657034in}{1.047453in}}%
\pgfpathlineto{\pgfqpoint{0.653638in}{1.069198in}}%
\pgfpathlineto{\pgfqpoint{0.650917in}{1.091037in}}%
\pgfpathlineto{\pgfqpoint{0.648874in}{1.112950in}}%
\pgfpathlineto{\pgfqpoint{0.647510in}{1.134917in}}%
\pgfpathlineto{\pgfqpoint{0.646829in}{1.156914in}}%
\pgfpathlineto{\pgfqpoint{0.646829in}{1.178922in}}%
\pgfpathlineto{\pgfqpoint{0.647510in}{1.200920in}}%
\pgfpathlineto{\pgfqpoint{0.648874in}{1.222886in}}%
\pgfpathlineto{\pgfqpoint{0.650917in}{1.244799in}}%
\pgfpathlineto{\pgfqpoint{0.653638in}{1.266639in}}%
\pgfpathlineto{\pgfqpoint{0.657034in}{1.288384in}}%
\pgfpathlineto{\pgfqpoint{0.661103in}{1.310012in}}%
\pgfpathlineto{\pgfqpoint{0.665839in}{1.331505in}}%
\pgfpathlineto{\pgfqpoint{0.671240in}{1.352840in}}%
\pgfpathlineto{\pgfqpoint{0.677298in}{1.373998in}}%
\pgfpathlineto{\pgfqpoint{0.684010in}{1.394958in}}%
\pgfpathlineto{\pgfqpoint{0.691367in}{1.415700in}}%
\pgfpathlineto{\pgfqpoint{0.699364in}{1.436204in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.456451in}}%
\pgfpathlineto{\pgfqpoint{0.717244in}{1.476420in}}%
\pgfpathlineto{\pgfqpoint{0.727109in}{1.496093in}}%
\pgfpathlineto{\pgfqpoint{0.737580in}{1.515451in}}%
\pgfpathlineto{\pgfqpoint{0.748645in}{1.534476in}}%
\pgfpathlineto{\pgfqpoint{0.760294in}{1.553148in}}%
\pgfpathlineto{\pgfqpoint{0.772516in}{1.571451in}}%
\pgfpathlineto{\pgfqpoint{0.785300in}{1.589366in}}%
\pgfpathlineto{\pgfqpoint{0.798632in}{1.606876in}}%
\pgfpathlineto{\pgfqpoint{0.812501in}{1.623965in}}%
\pgfpathlineto{\pgfqpoint{0.826892in}{1.640616in}}%
\pgfpathlineto{\pgfqpoint{0.841792in}{1.656813in}}%
\pgfpathlineto{\pgfqpoint{0.849060in}{1.650728in}}%
\pgfpathlineto{\pgfqpoint{0.917543in}{1.582244in}}%
\pgfpathlineto{\pgfqpoint{0.942654in}{1.607355in}}%
\pgfpathlineto{\pgfqpoint{0.874170in}{1.675838in}}%
\pgfpathlineto{\pgfqpoint{0.874170in}{1.675838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575720in}{0.386658in}}%
\pgfpathlineto{\pgfqpoint{0.575720in}{1.949178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138239in}{0.386658in}}%
\pgfpathlineto{\pgfqpoint{2.138239in}{1.949178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575720in}{0.386658in}}%
\pgfpathlineto{\pgfqpoint{2.138239in}{0.386658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575720in}{1.949178in}}%
\pgfpathlineto{\pgfqpoint{2.138239in}{1.949178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575720in}{0.386658in}}{\pgfqpoint{1.562520in}{1.562520in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072885in}{1.167918in}}%
\pgfpathlineto{\pgfqpoint{1.641074in}{1.167918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575720in}{0.386658in}}{\pgfqpoint{1.562520in}{1.562520in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356980in}{0.883824in}}%
\pgfpathlineto{\pgfqpoint{1.356980in}{1.452013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337193in}{2.046836in}}%
\pgfpathlineto{\pgfqpoint{2.376767in}{2.046836in}}%
\pgfpathlineto{\pgfqpoint{2.376767in}{2.148814in}}%
\pgfpathlineto{\pgfqpoint{0.337193in}{2.148814in}}%
\pgfpathlineto{\pgfqpoint{0.337193in}{2.046836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.337500in}{2.046250in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.038750in,height=0.102500in]{figures/reference_sol/re_1000/vel_mag-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.337193in}{2.148814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337193in,y=2.239092in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011351in}{2.148814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.011351in,y=2.239092in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.309}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685509in}{2.148814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.685509in,y=2.239092in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.618}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359667in}{2.148814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.359667in,y=2.239092in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.927}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.356980in,y=2.393413in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\bm{v}\|_2\;[\nicefrac{\mathrm{m}}{\mathrm{s}}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.376767in,y=2.379524in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{\ensuremath{-}2}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337193in}{2.046836in}}%
\pgfpathlineto{\pgfqpoint{0.337193in}{2.097825in}}%
\pgfpathlineto{\pgfqpoint{0.337193in}{2.148814in}}%
\pgfpathlineto{\pgfqpoint{2.376767in}{2.148814in}}%
\pgfpathlineto{\pgfqpoint{2.376767in}{2.097825in}}%
\pgfpathlineto{\pgfqpoint{2.376767in}{2.046836in}}%
\pgfpathlineto{\pgfqpoint{0.337193in}{2.046836in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/reference_sol/vel_mag.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{bm}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575720in}{0.386658in}}%
\pgfpathlineto{\pgfqpoint{2.138239in}{0.386658in}}%
\pgfpathlineto{\pgfqpoint{2.138239in}{1.949178in}}%
\pgfpathlineto{\pgfqpoint{0.575720in}{1.949178in}}%
\pgfpathlineto{\pgfqpoint{0.575720in}{0.386658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646250in}{0.457500in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.421250in,height=1.421250in]{figures/reference_sol/re_1000/vel_mag-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646743in}{0.386658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.646743in,y=0.296381in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356980in}{0.386658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.356980in,y=0.296381in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067216in}{0.386658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067216in,y=0.296381in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.356980in,y=0.142060in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x\;[\text{m}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575720in}{0.457682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242769in, y=0.419102in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575720in}{1.167918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334591in, y=1.129338in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575720in}{1.878155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334591in, y=1.839574in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187213in,y=1.167918in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y\;[\text{m}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575720in}{0.386658in}}{\pgfqpoint{1.562520in}{1.562520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839789in}{1.675838in}}%
\pgfpathlineto{\pgfqpoint{1.832940in}{1.668990in}}%
\pgfpathlineto{\pgfqpoint{1.826092in}{1.662141in}}%
\pgfpathlineto{\pgfqpoint{1.819244in}{1.655293in}}%
\pgfpathlineto{\pgfqpoint{1.812395in}{1.648445in}}%
\pgfpathlineto{\pgfqpoint{1.805547in}{1.641596in}}%
\pgfpathlineto{\pgfqpoint{1.798699in}{1.634748in}}%
\pgfpathlineto{\pgfqpoint{1.791850in}{1.627900in}}%
\pgfpathlineto{\pgfqpoint{1.785002in}{1.621051in}}%
\pgfpathlineto{\pgfqpoint{1.778154in}{1.614203in}}%
\pgfpathlineto{\pgfqpoint{1.771305in}{1.607355in}}%
\pgfpathlineto{\pgfqpoint{1.777583in}{1.601077in}}%
\pgfpathlineto{\pgfqpoint{1.783860in}{1.594799in}}%
\pgfpathlineto{\pgfqpoint{1.790138in}{1.588522in}}%
\pgfpathlineto{\pgfqpoint{1.796416in}{1.582244in}}%
\pgfpathlineto{\pgfqpoint{1.803264in}{1.589092in}}%
\pgfpathlineto{\pgfqpoint{1.810113in}{1.595941in}}%
\pgfpathlineto{\pgfqpoint{1.816961in}{1.602789in}}%
\pgfpathlineto{\pgfqpoint{1.823809in}{1.609637in}}%
\pgfpathlineto{\pgfqpoint{1.830658in}{1.616486in}}%
\pgfpathlineto{\pgfqpoint{1.837506in}{1.623334in}}%
\pgfpathlineto{\pgfqpoint{1.844354in}{1.630182in}}%
\pgfpathlineto{\pgfqpoint{1.851203in}{1.637031in}}%
\pgfpathlineto{\pgfqpoint{1.858051in}{1.643879in}}%
\pgfpathlineto{\pgfqpoint{1.864899in}{1.650728in}}%
\pgfpathlineto{\pgfqpoint{1.839789in}{1.675838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575720in}{0.386658in}}{\pgfqpoint{1.562520in}{1.562520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864899in}{0.685109in}}%
\pgfpathlineto{\pgfqpoint{1.858051in}{0.691958in}}%
\pgfpathlineto{\pgfqpoint{1.851203in}{0.698806in}}%
\pgfpathlineto{\pgfqpoint{1.844354in}{0.705654in}}%
\pgfpathlineto{\pgfqpoint{1.837506in}{0.712503in}}%
\pgfpathlineto{\pgfqpoint{1.830658in}{0.719351in}}%
\pgfpathlineto{\pgfqpoint{1.823809in}{0.726199in}}%
\pgfpathlineto{\pgfqpoint{1.816961in}{0.733048in}}%
\pgfpathlineto{\pgfqpoint{1.810113in}{0.739896in}}%
\pgfpathlineto{\pgfqpoint{1.803264in}{0.746744in}}%
\pgfpathlineto{\pgfqpoint{1.796416in}{0.753593in}}%
\pgfpathlineto{\pgfqpoint{1.790013in}{0.747190in}}%
\pgfpathlineto{\pgfqpoint{1.783609in}{0.740786in}}%
\pgfpathlineto{\pgfqpoint{1.777206in}{0.734383in}}%
\pgfpathlineto{\pgfqpoint{1.770803in}{0.727980in}}%
\pgfpathlineto{\pgfqpoint{1.771305in}{0.728482in}}%
\pgfpathlineto{\pgfqpoint{1.778154in}{0.721634in}}%
\pgfpathlineto{\pgfqpoint{1.785002in}{0.714785in}}%
\pgfpathlineto{\pgfqpoint{1.791850in}{0.707937in}}%
\pgfpathlineto{\pgfqpoint{1.798699in}{0.701089in}}%
\pgfpathlineto{\pgfqpoint{1.805547in}{0.694240in}}%
\pgfpathlineto{\pgfqpoint{1.812395in}{0.687392in}}%
\pgfpathlineto{\pgfqpoint{1.819244in}{0.680544in}}%
\pgfpathlineto{\pgfqpoint{1.826092in}{0.673695in}}%
\pgfpathlineto{\pgfqpoint{1.832940in}{0.666847in}}%
\pgfpathlineto{\pgfqpoint{1.839789in}{0.659999in}}%
\pgfpathlineto{\pgfqpoint{1.864899in}{0.685109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575720in}{0.386658in}}{\pgfqpoint{1.562520in}{1.562520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874170in}{0.659999in}}%
\pgfpathlineto{\pgfqpoint{0.881019in}{0.666847in}}%
\pgfpathlineto{\pgfqpoint{0.887867in}{0.673695in}}%
\pgfpathlineto{\pgfqpoint{0.894715in}{0.680544in}}%
\pgfpathlineto{\pgfqpoint{0.901564in}{0.687392in}}%
\pgfpathlineto{\pgfqpoint{0.908412in}{0.694240in}}%
\pgfpathlineto{\pgfqpoint{0.915261in}{0.701089in}}%
\pgfpathlineto{\pgfqpoint{0.922109in}{0.707937in}}%
\pgfpathlineto{\pgfqpoint{0.928957in}{0.714785in}}%
\pgfpathlineto{\pgfqpoint{0.935806in}{0.721634in}}%
\pgfpathlineto{\pgfqpoint{0.942654in}{0.728482in}}%
\pgfpathlineto{\pgfqpoint{0.936251in}{0.734885in}}%
\pgfpathlineto{\pgfqpoint{0.929848in}{0.741289in}}%
\pgfpathlineto{\pgfqpoint{0.923444in}{0.747692in}}%
\pgfpathlineto{\pgfqpoint{0.917041in}{0.754095in}}%
\pgfpathlineto{\pgfqpoint{0.917543in}{0.753593in}}%
\pgfpathlineto{\pgfqpoint{0.910695in}{0.746744in}}%
\pgfpathlineto{\pgfqpoint{0.903847in}{0.739896in}}%
\pgfpathlineto{\pgfqpoint{0.896998in}{0.733048in}}%
\pgfpathlineto{\pgfqpoint{0.890150in}{0.726199in}}%
\pgfpathlineto{\pgfqpoint{0.883302in}{0.719351in}}%
\pgfpathlineto{\pgfqpoint{0.876453in}{0.712503in}}%
\pgfpathlineto{\pgfqpoint{0.869605in}{0.705654in}}%
\pgfpathlineto{\pgfqpoint{0.862756in}{0.698806in}}%
\pgfpathlineto{\pgfqpoint{0.855908in}{0.691958in}}%
\pgfpathlineto{\pgfqpoint{0.849060in}{0.685109in}}%
\pgfpathlineto{\pgfqpoint{0.874170in}{0.659999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575720in}{0.386658in}}{\pgfqpoint{1.562520in}{1.562520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849060in}{1.650728in}}%
\pgfpathlineto{\pgfqpoint{0.855908in}{1.643879in}}%
\pgfpathlineto{\pgfqpoint{0.862756in}{1.637031in}}%
\pgfpathlineto{\pgfqpoint{0.869605in}{1.630182in}}%
\pgfpathlineto{\pgfqpoint{0.876453in}{1.623334in}}%
\pgfpathlineto{\pgfqpoint{0.883302in}{1.616486in}}%
\pgfpathlineto{\pgfqpoint{0.890150in}{1.609637in}}%
\pgfpathlineto{\pgfqpoint{0.896998in}{1.602789in}}%
\pgfpathlineto{\pgfqpoint{0.903847in}{1.595941in}}%
\pgfpathlineto{\pgfqpoint{0.910695in}{1.589092in}}%
\pgfpathlineto{\pgfqpoint{0.917543in}{1.582244in}}%
\pgfpathlineto{\pgfqpoint{0.923821in}{1.588522in}}%
\pgfpathlineto{\pgfqpoint{0.930099in}{1.594799in}}%
\pgfpathlineto{\pgfqpoint{0.936376in}{1.601077in}}%
\pgfpathlineto{\pgfqpoint{0.942654in}{1.607355in}}%
\pgfpathlineto{\pgfqpoint{0.935806in}{1.614203in}}%
\pgfpathlineto{\pgfqpoint{0.928957in}{1.621051in}}%
\pgfpathlineto{\pgfqpoint{0.922109in}{1.627900in}}%
\pgfpathlineto{\pgfqpoint{0.915261in}{1.634748in}}%
\pgfpathlineto{\pgfqpoint{0.908412in}{1.641596in}}%
\pgfpathlineto{\pgfqpoint{0.901564in}{1.648445in}}%
\pgfpathlineto{\pgfqpoint{0.894715in}{1.655293in}}%
\pgfpathlineto{\pgfqpoint{0.887867in}{1.662141in}}%
\pgfpathlineto{\pgfqpoint{0.881019in}{1.668990in}}%
\pgfpathlineto{\pgfqpoint{0.874170in}{1.675838in}}%
\pgfpathlineto{\pgfqpoint{0.849060in}{1.650728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575720in}{0.386658in}}{\pgfqpoint{1.562520in}{1.562520in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849060in}{1.650728in}}%
\pgfpathlineto{\pgfqpoint{0.917543in}{1.582244in}}%
\pgfpathlineto{\pgfqpoint{0.942654in}{1.607355in}}%
\pgfpathlineto{\pgfqpoint{0.874170in}{1.675838in}}%
\pgfpathlineto{\pgfqpoint{0.868085in}{1.683106in}}%
\pgfpathlineto{\pgfqpoint{0.884282in}{1.698006in}}%
\pgfpathlineto{\pgfqpoint{0.900933in}{1.712397in}}%
\pgfpathlineto{\pgfqpoint{0.918022in}{1.726266in}}%
\pgfpathlineto{\pgfqpoint{0.935532in}{1.739598in}}%
\pgfpathlineto{\pgfqpoint{0.953447in}{1.752382in}}%
\pgfpathlineto{\pgfqpoint{0.971750in}{1.764604in}}%
\pgfpathlineto{\pgfqpoint{0.990422in}{1.776253in}}%
\pgfpathlineto{\pgfqpoint{1.009447in}{1.787318in}}%
\pgfpathlineto{\pgfqpoint{1.028805in}{1.797789in}}%
\pgfpathlineto{\pgfqpoint{1.048478in}{1.807654in}}%
\pgfpathlineto{\pgfqpoint{1.068447in}{1.816906in}}%
\pgfpathlineto{\pgfqpoint{1.088694in}{1.825534in}}%
\pgfpathlineto{\pgfqpoint{1.109198in}{1.833531in}}%
\pgfpathlineto{\pgfqpoint{1.129940in}{1.840888in}}%
\pgfpathlineto{\pgfqpoint{1.150900in}{1.847600in}}%
\pgfpathlineto{\pgfqpoint{1.172058in}{1.853658in}}%
\pgfpathlineto{\pgfqpoint{1.193393in}{1.859059in}}%
\pgfpathlineto{\pgfqpoint{1.214885in}{1.863795in}}%
\pgfpathlineto{\pgfqpoint{1.236514in}{1.867864in}}%
\pgfpathlineto{\pgfqpoint{1.258259in}{1.871260in}}%
\pgfpathlineto{\pgfqpoint{1.280098in}{1.873981in}}%
\pgfpathlineto{\pgfqpoint{1.302012in}{1.876024in}}%
\pgfpathlineto{\pgfqpoint{1.323978in}{1.877387in}}%
\pgfpathlineto{\pgfqpoint{1.345975in}{1.878069in}}%
\pgfpathlineto{\pgfqpoint{1.367984in}{1.878069in}}%
\pgfpathlineto{\pgfqpoint{1.389981in}{1.877387in}}%
\pgfpathlineto{\pgfqpoint{1.411947in}{1.876024in}}%
\pgfpathlineto{\pgfqpoint{1.433861in}{1.873981in}}%
\pgfpathlineto{\pgfqpoint{1.455700in}{1.871260in}}%
\pgfpathlineto{\pgfqpoint{1.477445in}{1.867864in}}%
\pgfpathlineto{\pgfqpoint{1.499074in}{1.863795in}}%
\pgfpathlineto{\pgfqpoint{1.520566in}{1.859059in}}%
\pgfpathlineto{\pgfqpoint{1.541902in}{1.853658in}}%
\pgfpathlineto{\pgfqpoint{1.563059in}{1.847600in}}%
\pgfpathlineto{\pgfqpoint{1.584019in}{1.840888in}}%
\pgfpathlineto{\pgfqpoint{1.604761in}{1.833531in}}%
\pgfpathlineto{\pgfqpoint{1.625266in}{1.825534in}}%
\pgfpathlineto{\pgfqpoint{1.645512in}{1.816906in}}%
\pgfpathlineto{\pgfqpoint{1.665481in}{1.807654in}}%
\pgfpathlineto{\pgfqpoint{1.685155in}{1.797789in}}%
\pgfpathlineto{\pgfqpoint{1.704513in}{1.787318in}}%
\pgfpathlineto{\pgfqpoint{1.723537in}{1.776253in}}%
\pgfpathlineto{\pgfqpoint{1.742209in}{1.764604in}}%
\pgfpathlineto{\pgfqpoint{1.760512in}{1.752382in}}%
\pgfpathlineto{\pgfqpoint{1.778427in}{1.739598in}}%
\pgfpathlineto{\pgfqpoint{1.795937in}{1.726266in}}%
\pgfpathlineto{\pgfqpoint{1.813026in}{1.712397in}}%
\pgfpathlineto{\pgfqpoint{1.829677in}{1.698006in}}%
\pgfpathlineto{\pgfqpoint{1.845874in}{1.683106in}}%
\pgfpathlineto{\pgfqpoint{1.839789in}{1.675838in}}%
\pgfpathlineto{\pgfqpoint{1.771305in}{1.607355in}}%
\pgfpathlineto{\pgfqpoint{1.796416in}{1.582244in}}%
\pgfpathlineto{\pgfqpoint{1.864899in}{1.650728in}}%
\pgfpathlineto{\pgfqpoint{1.872167in}{1.656813in}}%
\pgfpathlineto{\pgfqpoint{1.887067in}{1.640616in}}%
\pgfpathlineto{\pgfqpoint{1.901458in}{1.623965in}}%
\pgfpathlineto{\pgfqpoint{1.915327in}{1.606876in}}%
\pgfpathlineto{\pgfqpoint{1.928659in}{1.589366in}}%
\pgfpathlineto{\pgfqpoint{1.941443in}{1.571451in}}%
\pgfpathlineto{\pgfqpoint{1.953665in}{1.553148in}}%
\pgfpathlineto{\pgfqpoint{1.965314in}{1.534476in}}%
\pgfpathlineto{\pgfqpoint{1.976380in}{1.515451in}}%
\pgfpathlineto{\pgfqpoint{1.986850in}{1.496093in}}%
\pgfpathlineto{\pgfqpoint{1.996716in}{1.476420in}}%
\pgfpathlineto{\pgfqpoint{2.005967in}{1.456451in}}%
\pgfpathlineto{\pgfqpoint{2.014595in}{1.436204in}}%
\pgfpathlineto{\pgfqpoint{2.022592in}{1.415700in}}%
\pgfpathlineto{\pgfqpoint{2.029949in}{1.394958in}}%
\pgfpathlineto{\pgfqpoint{2.036661in}{1.373998in}}%
\pgfpathlineto{\pgfqpoint{2.042720in}{1.352840in}}%
\pgfpathlineto{\pgfqpoint{2.048120in}{1.331505in}}%
\pgfpathlineto{\pgfqpoint{2.052857in}{1.310012in}}%
\pgfpathlineto{\pgfqpoint{2.056925in}{1.288384in}}%
\pgfpathlineto{\pgfqpoint{2.060321in}{1.266639in}}%
\pgfpathlineto{\pgfqpoint{2.063042in}{1.244799in}}%
\pgfpathlineto{\pgfqpoint{2.065086in}{1.222886in}}%
\pgfpathlineto{\pgfqpoint{2.066449in}{1.200920in}}%
\pgfpathlineto{\pgfqpoint{2.067131in}{1.178922in}}%
\pgfpathlineto{\pgfqpoint{2.067131in}{1.156914in}}%
\pgfpathlineto{\pgfqpoint{2.066449in}{1.134917in}}%
\pgfpathlineto{\pgfqpoint{2.065086in}{1.112950in}}%
\pgfpathlineto{\pgfqpoint{2.063042in}{1.091037in}}%
\pgfpathlineto{\pgfqpoint{2.060321in}{1.069198in}}%
\pgfpathlineto{\pgfqpoint{2.056925in}{1.047453in}}%
\pgfpathlineto{\pgfqpoint{2.052857in}{1.025824in}}%
\pgfpathlineto{\pgfqpoint{2.048120in}{1.004332in}}%
\pgfpathlineto{\pgfqpoint{2.042720in}{0.982996in}}%
\pgfpathlineto{\pgfqpoint{2.036661in}{0.961838in}}%
\pgfpathlineto{\pgfqpoint{2.029949in}{0.940878in}}%
\pgfpathlineto{\pgfqpoint{2.022592in}{0.920136in}}%
\pgfpathlineto{\pgfqpoint{2.014595in}{0.899632in}}%
\pgfpathlineto{\pgfqpoint{2.005967in}{0.879386in}}%
\pgfpathlineto{\pgfqpoint{1.996716in}{0.859417in}}%
\pgfpathlineto{\pgfqpoint{1.986850in}{0.839743in}}%
\pgfpathlineto{\pgfqpoint{1.976380in}{0.820385in}}%
\pgfpathlineto{\pgfqpoint{1.965314in}{0.801361in}}%
\pgfpathlineto{\pgfqpoint{1.953665in}{0.782689in}}%
\pgfpathlineto{\pgfqpoint{1.941443in}{0.764386in}}%
\pgfpathlineto{\pgfqpoint{1.928659in}{0.746471in}}%
\pgfpathlineto{\pgfqpoint{1.915327in}{0.728961in}}%
\pgfpathlineto{\pgfqpoint{1.901458in}{0.711872in}}%
\pgfpathlineto{\pgfqpoint{1.887067in}{0.695221in}}%
\pgfpathlineto{\pgfqpoint{1.872167in}{0.679024in}}%
\pgfpathlineto{\pgfqpoint{1.864899in}{0.685109in}}%
\pgfpathlineto{\pgfqpoint{1.796416in}{0.753593in}}%
\pgfpathlineto{\pgfqpoint{1.770803in}{0.727980in}}%
\pgfpathlineto{\pgfqpoint{1.771305in}{0.728482in}}%
\pgfpathlineto{\pgfqpoint{1.839789in}{0.659999in}}%
\pgfpathlineto{\pgfqpoint{1.845874in}{0.652731in}}%
\pgfpathlineto{\pgfqpoint{1.829677in}{0.637831in}}%
\pgfpathlineto{\pgfqpoint{1.813026in}{0.623440in}}%
\pgfpathlineto{\pgfqpoint{1.795937in}{0.609571in}}%
\pgfpathlineto{\pgfqpoint{1.778427in}{0.596239in}}%
\pgfpathlineto{\pgfqpoint{1.760512in}{0.583455in}}%
\pgfpathlineto{\pgfqpoint{1.742209in}{0.571233in}}%
\pgfpathlineto{\pgfqpoint{1.723537in}{0.559584in}}%
\pgfpathlineto{\pgfqpoint{1.704513in}{0.548518in}}%
\pgfpathlineto{\pgfqpoint{1.685155in}{0.538048in}}%
\pgfpathlineto{\pgfqpoint{1.665481in}{0.528182in}}%
\pgfpathlineto{\pgfqpoint{1.645512in}{0.518931in}}%
\pgfpathlineto{\pgfqpoint{1.625266in}{0.510303in}}%
\pgfpathlineto{\pgfqpoint{1.604761in}{0.502306in}}%
\pgfpathlineto{\pgfqpoint{1.584019in}{0.494949in}}%
\pgfpathlineto{\pgfqpoint{1.563059in}{0.488237in}}%
\pgfpathlineto{\pgfqpoint{1.541902in}{0.482178in}}%
\pgfpathlineto{\pgfqpoint{1.520566in}{0.476778in}}%
\pgfpathlineto{\pgfqpoint{1.499074in}{0.472041in}}%
\pgfpathlineto{\pgfqpoint{1.477445in}{0.467973in}}%
\pgfpathlineto{\pgfqpoint{1.455700in}{0.464576in}}%
\pgfpathlineto{\pgfqpoint{1.433861in}{0.461855in}}%
\pgfpathlineto{\pgfqpoint{1.411947in}{0.459812in}}%
\pgfpathlineto{\pgfqpoint{1.389981in}{0.458449in}}%
\pgfpathlineto{\pgfqpoint{1.367984in}{0.457767in}}%
\pgfpathlineto{\pgfqpoint{1.345975in}{0.457767in}}%
\pgfpathlineto{\pgfqpoint{1.323978in}{0.458449in}}%
\pgfpathlineto{\pgfqpoint{1.302012in}{0.459812in}}%
\pgfpathlineto{\pgfqpoint{1.280098in}{0.461855in}}%
\pgfpathlineto{\pgfqpoint{1.258259in}{0.464576in}}%
\pgfpathlineto{\pgfqpoint{1.236514in}{0.467973in}}%
\pgfpathlineto{\pgfqpoint{1.214885in}{0.472041in}}%
\pgfpathlineto{\pgfqpoint{1.193393in}{0.476778in}}%
\pgfpathlineto{\pgfqpoint{1.172058in}{0.482178in}}%
\pgfpathlineto{\pgfqpoint{1.150900in}{0.488237in}}%
\pgfpathlineto{\pgfqpoint{1.129940in}{0.494949in}}%
\pgfpathlineto{\pgfqpoint{1.109198in}{0.502306in}}%
\pgfpathlineto{\pgfqpoint{1.088694in}{0.510303in}}%
\pgfpathlineto{\pgfqpoint{1.068447in}{0.518931in}}%
\pgfpathlineto{\pgfqpoint{1.048478in}{0.528182in}}%
\pgfpathlineto{\pgfqpoint{1.028805in}{0.538048in}}%
\pgfpathlineto{\pgfqpoint{1.009447in}{0.548518in}}%
\pgfpathlineto{\pgfqpoint{0.990422in}{0.559584in}}%
\pgfpathlineto{\pgfqpoint{0.971750in}{0.571233in}}%
\pgfpathlineto{\pgfqpoint{0.953447in}{0.583455in}}%
\pgfpathlineto{\pgfqpoint{0.935532in}{0.596239in}}%
\pgfpathlineto{\pgfqpoint{0.918022in}{0.609571in}}%
\pgfpathlineto{\pgfqpoint{0.900933in}{0.623440in}}%
\pgfpathlineto{\pgfqpoint{0.884282in}{0.637831in}}%
\pgfpathlineto{\pgfqpoint{0.868085in}{0.652731in}}%
\pgfpathlineto{\pgfqpoint{0.874170in}{0.659999in}}%
\pgfpathlineto{\pgfqpoint{0.942654in}{0.728482in}}%
\pgfpathlineto{\pgfqpoint{0.917041in}{0.754095in}}%
\pgfpathlineto{\pgfqpoint{0.917543in}{0.753593in}}%
\pgfpathlineto{\pgfqpoint{0.849060in}{0.685109in}}%
\pgfpathlineto{\pgfqpoint{0.841792in}{0.679024in}}%
\pgfpathlineto{\pgfqpoint{0.826892in}{0.695221in}}%
\pgfpathlineto{\pgfqpoint{0.812501in}{0.711872in}}%
\pgfpathlineto{\pgfqpoint{0.798632in}{0.728961in}}%
\pgfpathlineto{\pgfqpoint{0.785300in}{0.746471in}}%
\pgfpathlineto{\pgfqpoint{0.772516in}{0.764386in}}%
\pgfpathlineto{\pgfqpoint{0.760294in}{0.782689in}}%
\pgfpathlineto{\pgfqpoint{0.748645in}{0.801361in}}%
\pgfpathlineto{\pgfqpoint{0.737580in}{0.820385in}}%
\pgfpathlineto{\pgfqpoint{0.727109in}{0.839743in}}%
\pgfpathlineto{\pgfqpoint{0.717244in}{0.859417in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{0.879386in}}%
\pgfpathlineto{\pgfqpoint{0.699364in}{0.899632in}}%
\pgfpathlineto{\pgfqpoint{0.691367in}{0.920136in}}%
\pgfpathlineto{\pgfqpoint{0.684010in}{0.940878in}}%
\pgfpathlineto{\pgfqpoint{0.677298in}{0.961838in}}%
\pgfpathlineto{\pgfqpoint{0.671240in}{0.982996in}}%
\pgfpathlineto{\pgfqpoint{0.665839in}{1.004332in}}%
\pgfpathlineto{\pgfqpoint{0.661103in}{1.025824in}}%
\pgfpathlineto{\pgfqpoint{0.657034in}{1.047453in}}%
\pgfpathlineto{\pgfqpoint{0.653638in}{1.069198in}}%
\pgfpathlineto{\pgfqpoint{0.650917in}{1.091037in}}%
\pgfpathlineto{\pgfqpoint{0.648874in}{1.112950in}}%
\pgfpathlineto{\pgfqpoint{0.647510in}{1.134917in}}%
\pgfpathlineto{\pgfqpoint{0.646829in}{1.156914in}}%
\pgfpathlineto{\pgfqpoint{0.646829in}{1.178922in}}%
\pgfpathlineto{\pgfqpoint{0.647510in}{1.200920in}}%
\pgfpathlineto{\pgfqpoint{0.648874in}{1.222886in}}%
\pgfpathlineto{\pgfqpoint{0.650917in}{1.244799in}}%
\pgfpathlineto{\pgfqpoint{0.653638in}{1.266639in}}%
\pgfpathlineto{\pgfqpoint{0.657034in}{1.288384in}}%
\pgfpathlineto{\pgfqpoint{0.661103in}{1.310012in}}%
\pgfpathlineto{\pgfqpoint{0.665839in}{1.331505in}}%
\pgfpathlineto{\pgfqpoint{0.671240in}{1.352840in}}%
\pgfpathlineto{\pgfqpoint{0.677298in}{1.373998in}}%
\pgfpathlineto{\pgfqpoint{0.684010in}{1.394958in}}%
\pgfpathlineto{\pgfqpoint{0.691367in}{1.415700in}}%
\pgfpathlineto{\pgfqpoint{0.699364in}{1.436204in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.456451in}}%
\pgfpathlineto{\pgfqpoint{0.717244in}{1.476420in}}%
\pgfpathlineto{\pgfqpoint{0.727109in}{1.496093in}}%
\pgfpathlineto{\pgfqpoint{0.737580in}{1.515451in}}%
\pgfpathlineto{\pgfqpoint{0.748645in}{1.534476in}}%
\pgfpathlineto{\pgfqpoint{0.760294in}{1.553148in}}%
\pgfpathlineto{\pgfqpoint{0.772516in}{1.571451in}}%
\pgfpathlineto{\pgfqpoint{0.785300in}{1.589366in}}%
\pgfpathlineto{\pgfqpoint{0.798632in}{1.606876in}}%
\pgfpathlineto{\pgfqpoint{0.812501in}{1.623965in}}%
\pgfpathlineto{\pgfqpoint{0.826892in}{1.640616in}}%
\pgfpathlineto{\pgfqpoint{0.841792in}{1.656813in}}%
\pgfpathlineto{\pgfqpoint{0.849060in}{1.650728in}}%
\pgfpathlineto{\pgfqpoint{0.917543in}{1.582244in}}%
\pgfpathlineto{\pgfqpoint{0.942654in}{1.607355in}}%
\pgfpathlineto{\pgfqpoint{0.874170in}{1.675838in}}%
\pgfpathlineto{\pgfqpoint{0.874170in}{1.675838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575720in}{0.386658in}}%
\pgfpathlineto{\pgfqpoint{0.575720in}{1.949178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138239in}{0.386658in}}%
\pgfpathlineto{\pgfqpoint{2.138239in}{1.949178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575720in}{0.386658in}}%
\pgfpathlineto{\pgfqpoint{2.138239in}{0.386658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575720in}{1.949178in}}%
\pgfpathlineto{\pgfqpoint{2.138239in}{1.949178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575720in}{0.386658in}}{\pgfqpoint{1.562520in}{1.562520in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072885in}{1.167918in}}%
\pgfpathlineto{\pgfqpoint{1.641074in}{1.167918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575720in}{0.386658in}}{\pgfqpoint{1.562520in}{1.562520in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356980in}{0.883824in}}%
\pgfpathlineto{\pgfqpoint{1.356980in}{1.452013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337193in}{2.046836in}}%
\pgfpathlineto{\pgfqpoint{2.376767in}{2.046836in}}%
\pgfpathlineto{\pgfqpoint{2.376767in}{2.148814in}}%
\pgfpathlineto{\pgfqpoint{0.337193in}{2.148814in}}%
\pgfpathlineto{\pgfqpoint{0.337193in}{2.046836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.337500in}{2.046250in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.038750in,height=0.102500in]{figures/reference_sol/re_1000/vel_mag-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.337193in}{2.148814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337193in,y=2.239092in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011351in}{2.148814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.011351in,y=2.239092in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.309}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685509in}{2.148814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.685509in,y=2.239092in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.618}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359667in}{2.148814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.359667in,y=2.239092in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.927}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.356980in,y=2.393413in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\bm{v}\|_2\;[\nicefrac{\mathrm{m}}{\mathrm{s}}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.376767in,y=2.379524in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{\ensuremath{-}2}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337193in}{2.046836in}}%
\pgfpathlineto{\pgfqpoint{0.337193in}{2.097825in}}%
\pgfpathlineto{\pgfqpoint{0.337193in}{2.148814in}}%
\pgfpathlineto{\pgfqpoint{2.376767in}{2.148814in}}%
\pgfpathlineto{\pgfqpoint{2.376767in}{2.097825in}}%
\pgfpathlineto{\pgfqpoint{2.376767in}{2.046836in}}%
\pgfpathlineto{\pgfqpoint{0.337193in}{2.046836in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/section1/data/10000p/re_1000/err_vmag.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{bm}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584771in}{0.386658in}}%
\pgfpathlineto{\pgfqpoint{2.114698in}{0.386658in}}%
\pgfpathlineto{\pgfqpoint{2.114698in}{1.916585in}}%
\pgfpathlineto{\pgfqpoint{0.584771in}{1.916585in}}%
\pgfpathlineto{\pgfqpoint{0.584771in}{0.386658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653750in}{0.455000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.391250in,height=1.392500in]{figures/./section1/data/10000p/re_1000//err_vmag-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654313in}{0.386658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.654313in,y=0.296381in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349734in}{0.386658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349734in,y=0.296381in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045155in}{0.386658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.045155in,y=0.296381in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349734in,y=0.142060in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x\;[\text{m}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584771in}{0.456201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251820in, y=0.417620in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584771in}{1.151622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343642in, y=1.113042in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584771in}{1.847043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343642in, y=1.808463in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196264in,y=1.151622in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y\;[\text{m}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584771in}{0.386658in}}{\pgfqpoint{1.529927in}{1.529927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822472in}{1.648947in}}%
\pgfpathlineto{\pgfqpoint{1.815767in}{1.642241in}}%
\pgfpathlineto{\pgfqpoint{1.809061in}{1.635536in}}%
\pgfpathlineto{\pgfqpoint{1.802356in}{1.628830in}}%
\pgfpathlineto{\pgfqpoint{1.795650in}{1.622125in}}%
\pgfpathlineto{\pgfqpoint{1.788945in}{1.615419in}}%
\pgfpathlineto{\pgfqpoint{1.782239in}{1.608714in}}%
\pgfpathlineto{\pgfqpoint{1.775534in}{1.602008in}}%
\pgfpathlineto{\pgfqpoint{1.768828in}{1.595303in}}%
\pgfpathlineto{\pgfqpoint{1.762123in}{1.588597in}}%
\pgfpathlineto{\pgfqpoint{1.755417in}{1.581892in}}%
\pgfpathlineto{\pgfqpoint{1.761564in}{1.575745in}}%
\pgfpathlineto{\pgfqpoint{1.767711in}{1.569598in}}%
\pgfpathlineto{\pgfqpoint{1.773857in}{1.563452in}}%
\pgfpathlineto{\pgfqpoint{1.780004in}{1.557305in}}%
\pgfpathlineto{\pgfqpoint{1.786710in}{1.564010in}}%
\pgfpathlineto{\pgfqpoint{1.793415in}{1.570716in}}%
\pgfpathlineto{\pgfqpoint{1.800121in}{1.577421in}}%
\pgfpathlineto{\pgfqpoint{1.806826in}{1.584127in}}%
\pgfpathlineto{\pgfqpoint{1.813532in}{1.590833in}}%
\pgfpathlineto{\pgfqpoint{1.820237in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.826943in}{1.604244in}}%
\pgfpathlineto{\pgfqpoint{1.833648in}{1.610949in}}%
\pgfpathlineto{\pgfqpoint{1.840354in}{1.617655in}}%
\pgfpathlineto{\pgfqpoint{1.847059in}{1.624360in}}%
\pgfpathlineto{\pgfqpoint{1.822472in}{1.648947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584771in}{0.386658in}}{\pgfqpoint{1.529927in}{1.529927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847059in}{0.678884in}}%
\pgfpathlineto{\pgfqpoint{1.840354in}{0.685589in}}%
\pgfpathlineto{\pgfqpoint{1.833648in}{0.692295in}}%
\pgfpathlineto{\pgfqpoint{1.826943in}{0.699000in}}%
\pgfpathlineto{\pgfqpoint{1.820237in}{0.705706in}}%
\pgfpathlineto{\pgfqpoint{1.813532in}{0.712411in}}%
\pgfpathlineto{\pgfqpoint{1.806826in}{0.719117in}}%
\pgfpathlineto{\pgfqpoint{1.800121in}{0.725822in}}%
\pgfpathlineto{\pgfqpoint{1.793415in}{0.732528in}}%
\pgfpathlineto{\pgfqpoint{1.786710in}{0.739233in}}%
\pgfpathlineto{\pgfqpoint{1.780004in}{0.745939in}}%
\pgfpathlineto{\pgfqpoint{1.773734in}{0.739669in}}%
\pgfpathlineto{\pgfqpoint{1.767465in}{0.733399in}}%
\pgfpathlineto{\pgfqpoint{1.761195in}{0.727130in}}%
\pgfpathlineto{\pgfqpoint{1.754926in}{0.720860in}}%
\pgfpathlineto{\pgfqpoint{1.755417in}{0.721352in}}%
\pgfpathlineto{\pgfqpoint{1.762123in}{0.714646in}}%
\pgfpathlineto{\pgfqpoint{1.768828in}{0.707941in}}%
\pgfpathlineto{\pgfqpoint{1.775534in}{0.701235in}}%
\pgfpathlineto{\pgfqpoint{1.782239in}{0.694530in}}%
\pgfpathlineto{\pgfqpoint{1.788945in}{0.687824in}}%
\pgfpathlineto{\pgfqpoint{1.795650in}{0.681119in}}%
\pgfpathlineto{\pgfqpoint{1.802356in}{0.674413in}}%
\pgfpathlineto{\pgfqpoint{1.809061in}{0.667708in}}%
\pgfpathlineto{\pgfqpoint{1.815767in}{0.661002in}}%
\pgfpathlineto{\pgfqpoint{1.822472in}{0.654297in}}%
\pgfpathlineto{\pgfqpoint{1.847059in}{0.678884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584771in}{0.386658in}}{\pgfqpoint{1.529927in}{1.529927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876996in}{0.654297in}}%
\pgfpathlineto{\pgfqpoint{0.883702in}{0.661002in}}%
\pgfpathlineto{\pgfqpoint{0.890407in}{0.667708in}}%
\pgfpathlineto{\pgfqpoint{0.897113in}{0.674413in}}%
\pgfpathlineto{\pgfqpoint{0.903818in}{0.681119in}}%
\pgfpathlineto{\pgfqpoint{0.910524in}{0.687824in}}%
\pgfpathlineto{\pgfqpoint{0.917229in}{0.694530in}}%
\pgfpathlineto{\pgfqpoint{0.923935in}{0.701235in}}%
\pgfpathlineto{\pgfqpoint{0.930640in}{0.707941in}}%
\pgfpathlineto{\pgfqpoint{0.937346in}{0.714646in}}%
\pgfpathlineto{\pgfqpoint{0.944051in}{0.721352in}}%
\pgfpathlineto{\pgfqpoint{0.937781in}{0.727622in}}%
\pgfpathlineto{\pgfqpoint{0.931512in}{0.733891in}}%
\pgfpathlineto{\pgfqpoint{0.925242in}{0.740161in}}%
\pgfpathlineto{\pgfqpoint{0.918972in}{0.746431in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{0.745939in}}%
\pgfpathlineto{\pgfqpoint{0.912759in}{0.739233in}}%
\pgfpathlineto{\pgfqpoint{0.906053in}{0.732528in}}%
\pgfpathlineto{\pgfqpoint{0.899348in}{0.725822in}}%
\pgfpathlineto{\pgfqpoint{0.892642in}{0.719117in}}%
\pgfpathlineto{\pgfqpoint{0.885937in}{0.712411in}}%
\pgfpathlineto{\pgfqpoint{0.879231in}{0.705706in}}%
\pgfpathlineto{\pgfqpoint{0.872526in}{0.699000in}}%
\pgfpathlineto{\pgfqpoint{0.865820in}{0.692295in}}%
\pgfpathlineto{\pgfqpoint{0.859115in}{0.685589in}}%
\pgfpathlineto{\pgfqpoint{0.852409in}{0.678884in}}%
\pgfpathlineto{\pgfqpoint{0.876996in}{0.654297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584771in}{0.386658in}}{\pgfqpoint{1.529927in}{1.529927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852409in}{1.624360in}}%
\pgfpathlineto{\pgfqpoint{0.859115in}{1.617655in}}%
\pgfpathlineto{\pgfqpoint{0.865820in}{1.610949in}}%
\pgfpathlineto{\pgfqpoint{0.872526in}{1.604244in}}%
\pgfpathlineto{\pgfqpoint{0.879231in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{0.885937in}{1.590833in}}%
\pgfpathlineto{\pgfqpoint{0.892642in}{1.584127in}}%
\pgfpathlineto{\pgfqpoint{0.899348in}{1.577421in}}%
\pgfpathlineto{\pgfqpoint{0.906053in}{1.570716in}}%
\pgfpathlineto{\pgfqpoint{0.912759in}{1.564010in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{1.557305in}}%
\pgfpathlineto{\pgfqpoint{0.925611in}{1.563452in}}%
\pgfpathlineto{\pgfqpoint{0.931758in}{1.569598in}}%
\pgfpathlineto{\pgfqpoint{0.937904in}{1.575745in}}%
\pgfpathlineto{\pgfqpoint{0.944051in}{1.581892in}}%
\pgfpathlineto{\pgfqpoint{0.937346in}{1.588597in}}%
\pgfpathlineto{\pgfqpoint{0.930640in}{1.595303in}}%
\pgfpathlineto{\pgfqpoint{0.923935in}{1.602008in}}%
\pgfpathlineto{\pgfqpoint{0.917229in}{1.608714in}}%
\pgfpathlineto{\pgfqpoint{0.910524in}{1.615419in}}%
\pgfpathlineto{\pgfqpoint{0.903818in}{1.622125in}}%
\pgfpathlineto{\pgfqpoint{0.897113in}{1.628830in}}%
\pgfpathlineto{\pgfqpoint{0.890407in}{1.635536in}}%
\pgfpathlineto{\pgfqpoint{0.883702in}{1.642241in}}%
\pgfpathlineto{\pgfqpoint{0.876996in}{1.648947in}}%
\pgfpathlineto{\pgfqpoint{0.852409in}{1.624360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584771in}{0.386658in}}{\pgfqpoint{1.529927in}{1.529927in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852409in}{1.624360in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{1.557305in}}%
\pgfpathlineto{\pgfqpoint{0.944051in}{1.581892in}}%
\pgfpathlineto{\pgfqpoint{0.876996in}{1.648947in}}%
\pgfpathlineto{\pgfqpoint{0.871038in}{1.656063in}}%
\pgfpathlineto{\pgfqpoint{0.886897in}{1.670652in}}%
\pgfpathlineto{\pgfqpoint{0.903201in}{1.684743in}}%
\pgfpathlineto{\pgfqpoint{0.919933in}{1.698323in}}%
\pgfpathlineto{\pgfqpoint{0.937078in}{1.711377in}}%
\pgfpathlineto{\pgfqpoint{0.954619in}{1.723894in}}%
\pgfpathlineto{\pgfqpoint{0.972540in}{1.735861in}}%
\pgfpathlineto{\pgfqpoint{0.990823in}{1.747267in}}%
\pgfpathlineto{\pgfqpoint{1.009450in}{1.758102in}}%
\pgfpathlineto{\pgfqpoint{1.028405in}{1.768354in}}%
\pgfpathlineto{\pgfqpoint{1.047667in}{1.778013in}}%
\pgfpathlineto{\pgfqpoint{1.067220in}{1.787072in}}%
\pgfpathlineto{\pgfqpoint{1.087044in}{1.795520in}}%
\pgfpathlineto{\pgfqpoint{1.107121in}{1.803350in}}%
\pgfpathlineto{\pgfqpoint{1.127430in}{1.810554in}}%
\pgfpathlineto{\pgfqpoint{1.147953in}{1.817125in}}%
\pgfpathlineto{\pgfqpoint{1.168669in}{1.823058in}}%
\pgfpathlineto{\pgfqpoint{1.189560in}{1.828346in}}%
\pgfpathlineto{\pgfqpoint{1.210604in}{1.832983in}}%
\pgfpathlineto{\pgfqpoint{1.231782in}{1.836967in}}%
\pgfpathlineto{\pgfqpoint{1.253073in}{1.840293in}}%
\pgfpathlineto{\pgfqpoint{1.274457in}{1.842957in}}%
\pgfpathlineto{\pgfqpoint{1.295913in}{1.844957in}}%
\pgfpathlineto{\pgfqpoint{1.317421in}{1.846292in}}%
\pgfpathlineto{\pgfqpoint{1.338960in}{1.846960in}}%
\pgfpathlineto{\pgfqpoint{1.360509in}{1.846960in}}%
\pgfpathlineto{\pgfqpoint{1.382048in}{1.846292in}}%
\pgfpathlineto{\pgfqpoint{1.403555in}{1.844957in}}%
\pgfpathlineto{\pgfqpoint{1.425012in}{1.842957in}}%
\pgfpathlineto{\pgfqpoint{1.446395in}{1.840293in}}%
\pgfpathlineto{\pgfqpoint{1.467686in}{1.836967in}}%
\pgfpathlineto{\pgfqpoint{1.488864in}{1.832983in}}%
\pgfpathlineto{\pgfqpoint{1.509908in}{1.828346in}}%
\pgfpathlineto{\pgfqpoint{1.530799in}{1.823058in}}%
\pgfpathlineto{\pgfqpoint{1.551515in}{1.817125in}}%
\pgfpathlineto{\pgfqpoint{1.572038in}{1.810554in}}%
\pgfpathlineto{\pgfqpoint{1.592348in}{1.803350in}}%
\pgfpathlineto{\pgfqpoint{1.612424in}{1.795520in}}%
\pgfpathlineto{\pgfqpoint{1.632248in}{1.787072in}}%
\pgfpathlineto{\pgfqpoint{1.651801in}{1.778013in}}%
\pgfpathlineto{\pgfqpoint{1.671064in}{1.768354in}}%
\pgfpathlineto{\pgfqpoint{1.690018in}{1.758102in}}%
\pgfpathlineto{\pgfqpoint{1.708645in}{1.747267in}}%
\pgfpathlineto{\pgfqpoint{1.726928in}{1.735861in}}%
\pgfpathlineto{\pgfqpoint{1.744849in}{1.723894in}}%
\pgfpathlineto{\pgfqpoint{1.762390in}{1.711377in}}%
\pgfpathlineto{\pgfqpoint{1.779535in}{1.698323in}}%
\pgfpathlineto{\pgfqpoint{1.796268in}{1.684743in}}%
\pgfpathlineto{\pgfqpoint{1.812571in}{1.670652in}}%
\pgfpathlineto{\pgfqpoint{1.828431in}{1.656063in}}%
\pgfpathlineto{\pgfqpoint{1.822472in}{1.648947in}}%
\pgfpathlineto{\pgfqpoint{1.755417in}{1.581892in}}%
\pgfpathlineto{\pgfqpoint{1.780004in}{1.557305in}}%
\pgfpathlineto{\pgfqpoint{1.847059in}{1.624360in}}%
\pgfpathlineto{\pgfqpoint{1.854175in}{1.630318in}}%
\pgfpathlineto{\pgfqpoint{1.868764in}{1.614459in}}%
\pgfpathlineto{\pgfqpoint{1.882856in}{1.598155in}}%
\pgfpathlineto{\pgfqpoint{1.896435in}{1.581423in}}%
\pgfpathlineto{\pgfqpoint{1.909489in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{1.922006in}{1.546737in}}%
\pgfpathlineto{\pgfqpoint{1.933973in}{1.528816in}}%
\pgfpathlineto{\pgfqpoint{1.945380in}{1.510533in}}%
\pgfpathlineto{\pgfqpoint{1.956214in}{1.491906in}}%
\pgfpathlineto{\pgfqpoint{1.966466in}{1.472951in}}%
\pgfpathlineto{\pgfqpoint{1.976126in}{1.453689in}}%
\pgfpathlineto{\pgfqpoint{1.985184in}{1.434136in}}%
\pgfpathlineto{\pgfqpoint{1.993632in}{1.414312in}}%
\pgfpathlineto{\pgfqpoint{2.001462in}{1.394235in}}%
\pgfpathlineto{\pgfqpoint{2.008666in}{1.373926in}}%
\pgfpathlineto{\pgfqpoint{2.015238in}{1.353403in}}%
\pgfpathlineto{\pgfqpoint{2.021170in}{1.332687in}}%
\pgfpathlineto{\pgfqpoint{2.026458in}{1.311796in}}%
\pgfpathlineto{\pgfqpoint{2.031096in}{1.290752in}}%
\pgfpathlineto{\pgfqpoint{2.035079in}{1.269574in}}%
\pgfpathlineto{\pgfqpoint{2.038405in}{1.248283in}}%
\pgfpathlineto{\pgfqpoint{2.041069in}{1.226899in}}%
\pgfpathlineto{\pgfqpoint{2.043070in}{1.205443in}}%
\pgfpathlineto{\pgfqpoint{2.044404in}{1.183935in}}%
\pgfpathlineto{\pgfqpoint{2.045072in}{1.162396in}}%
\pgfpathlineto{\pgfqpoint{2.045072in}{1.140847in}}%
\pgfpathlineto{\pgfqpoint{2.044404in}{1.119308in}}%
\pgfpathlineto{\pgfqpoint{2.043070in}{1.097801in}}%
\pgfpathlineto{\pgfqpoint{2.041069in}{1.076344in}}%
\pgfpathlineto{\pgfqpoint{2.038405in}{1.054961in}}%
\pgfpathlineto{\pgfqpoint{2.035079in}{1.033670in}}%
\pgfpathlineto{\pgfqpoint{2.031096in}{1.012492in}}%
\pgfpathlineto{\pgfqpoint{2.026458in}{0.991448in}}%
\pgfpathlineto{\pgfqpoint{2.021170in}{0.970557in}}%
\pgfpathlineto{\pgfqpoint{2.015238in}{0.949841in}}%
\pgfpathlineto{\pgfqpoint{2.008666in}{0.929318in}}%
\pgfpathlineto{\pgfqpoint{2.001462in}{0.909009in}}%
\pgfpathlineto{\pgfqpoint{1.993632in}{0.888932in}}%
\pgfpathlineto{\pgfqpoint{1.985184in}{0.869108in}}%
\pgfpathlineto{\pgfqpoint{1.976126in}{0.849555in}}%
\pgfpathlineto{\pgfqpoint{1.966466in}{0.830292in}}%
\pgfpathlineto{\pgfqpoint{1.956214in}{0.811338in}}%
\pgfpathlineto{\pgfqpoint{1.945380in}{0.792711in}}%
\pgfpathlineto{\pgfqpoint{1.933973in}{0.774428in}}%
\pgfpathlineto{\pgfqpoint{1.922006in}{0.756507in}}%
\pgfpathlineto{\pgfqpoint{1.909489in}{0.738966in}}%
\pgfpathlineto{\pgfqpoint{1.896435in}{0.721821in}}%
\pgfpathlineto{\pgfqpoint{1.882856in}{0.705088in}}%
\pgfpathlineto{\pgfqpoint{1.868764in}{0.688785in}}%
\pgfpathlineto{\pgfqpoint{1.854175in}{0.672925in}}%
\pgfpathlineto{\pgfqpoint{1.847059in}{0.678884in}}%
\pgfpathlineto{\pgfqpoint{1.780004in}{0.745939in}}%
\pgfpathlineto{\pgfqpoint{1.754926in}{0.720860in}}%
\pgfpathlineto{\pgfqpoint{1.755417in}{0.721352in}}%
\pgfpathlineto{\pgfqpoint{1.822472in}{0.654297in}}%
\pgfpathlineto{\pgfqpoint{1.828431in}{0.647181in}}%
\pgfpathlineto{\pgfqpoint{1.812571in}{0.632592in}}%
\pgfpathlineto{\pgfqpoint{1.796268in}{0.618500in}}%
\pgfpathlineto{\pgfqpoint{1.779535in}{0.604921in}}%
\pgfpathlineto{\pgfqpoint{1.762390in}{0.591867in}}%
\pgfpathlineto{\pgfqpoint{1.744849in}{0.579350in}}%
\pgfpathlineto{\pgfqpoint{1.726928in}{0.567383in}}%
\pgfpathlineto{\pgfqpoint{1.708645in}{0.555976in}}%
\pgfpathlineto{\pgfqpoint{1.690018in}{0.545142in}}%
\pgfpathlineto{\pgfqpoint{1.671064in}{0.534890in}}%
\pgfpathlineto{\pgfqpoint{1.651801in}{0.525230in}}%
\pgfpathlineto{\pgfqpoint{1.632248in}{0.516172in}}%
\pgfpathlineto{\pgfqpoint{1.612424in}{0.507724in}}%
\pgfpathlineto{\pgfqpoint{1.592348in}{0.499894in}}%
\pgfpathlineto{\pgfqpoint{1.572038in}{0.492690in}}%
\pgfpathlineto{\pgfqpoint{1.551515in}{0.486118in}}%
\pgfpathlineto{\pgfqpoint{1.530799in}{0.480186in}}%
\pgfpathlineto{\pgfqpoint{1.509908in}{0.474898in}}%
\pgfpathlineto{\pgfqpoint{1.488864in}{0.470260in}}%
\pgfpathlineto{\pgfqpoint{1.467686in}{0.466277in}}%
\pgfpathlineto{\pgfqpoint{1.446395in}{0.462951in}}%
\pgfpathlineto{\pgfqpoint{1.425012in}{0.460287in}}%
\pgfpathlineto{\pgfqpoint{1.403555in}{0.458286in}}%
\pgfpathlineto{\pgfqpoint{1.382048in}{0.456952in}}%
\pgfpathlineto{\pgfqpoint{1.360509in}{0.456284in}}%
\pgfpathlineto{\pgfqpoint{1.338960in}{0.456284in}}%
\pgfpathlineto{\pgfqpoint{1.317421in}{0.456952in}}%
\pgfpathlineto{\pgfqpoint{1.295913in}{0.458286in}}%
\pgfpathlineto{\pgfqpoint{1.274457in}{0.460287in}}%
\pgfpathlineto{\pgfqpoint{1.253073in}{0.462951in}}%
\pgfpathlineto{\pgfqpoint{1.231782in}{0.466277in}}%
\pgfpathlineto{\pgfqpoint{1.210604in}{0.470260in}}%
\pgfpathlineto{\pgfqpoint{1.189560in}{0.474898in}}%
\pgfpathlineto{\pgfqpoint{1.168669in}{0.480186in}}%
\pgfpathlineto{\pgfqpoint{1.147953in}{0.486118in}}%
\pgfpathlineto{\pgfqpoint{1.127430in}{0.492690in}}%
\pgfpathlineto{\pgfqpoint{1.107121in}{0.499894in}}%
\pgfpathlineto{\pgfqpoint{1.087044in}{0.507724in}}%
\pgfpathlineto{\pgfqpoint{1.067220in}{0.516172in}}%
\pgfpathlineto{\pgfqpoint{1.047667in}{0.525230in}}%
\pgfpathlineto{\pgfqpoint{1.028405in}{0.534890in}}%
\pgfpathlineto{\pgfqpoint{1.009450in}{0.545142in}}%
\pgfpathlineto{\pgfqpoint{0.990823in}{0.555976in}}%
\pgfpathlineto{\pgfqpoint{0.972540in}{0.567383in}}%
\pgfpathlineto{\pgfqpoint{0.954619in}{0.579350in}}%
\pgfpathlineto{\pgfqpoint{0.937078in}{0.591867in}}%
\pgfpathlineto{\pgfqpoint{0.919933in}{0.604921in}}%
\pgfpathlineto{\pgfqpoint{0.903201in}{0.618500in}}%
\pgfpathlineto{\pgfqpoint{0.886897in}{0.632592in}}%
\pgfpathlineto{\pgfqpoint{0.871038in}{0.647181in}}%
\pgfpathlineto{\pgfqpoint{0.876996in}{0.654297in}}%
\pgfpathlineto{\pgfqpoint{0.944051in}{0.721352in}}%
\pgfpathlineto{\pgfqpoint{0.918972in}{0.746431in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{0.745939in}}%
\pgfpathlineto{\pgfqpoint{0.852409in}{0.678884in}}%
\pgfpathlineto{\pgfqpoint{0.845293in}{0.672925in}}%
\pgfpathlineto{\pgfqpoint{0.830704in}{0.688785in}}%
\pgfpathlineto{\pgfqpoint{0.816613in}{0.705088in}}%
\pgfpathlineto{\pgfqpoint{0.803033in}{0.721821in}}%
\pgfpathlineto{\pgfqpoint{0.789979in}{0.738966in}}%
\pgfpathlineto{\pgfqpoint{0.777462in}{0.756507in}}%
\pgfpathlineto{\pgfqpoint{0.765495in}{0.774428in}}%
\pgfpathlineto{\pgfqpoint{0.754089in}{0.792711in}}%
\pgfpathlineto{\pgfqpoint{0.743254in}{0.811338in}}%
\pgfpathlineto{\pgfqpoint{0.733002in}{0.830292in}}%
\pgfpathlineto{\pgfqpoint{0.723343in}{0.849555in}}%
\pgfpathlineto{\pgfqpoint{0.714284in}{0.869108in}}%
\pgfpathlineto{\pgfqpoint{0.705836in}{0.888932in}}%
\pgfpathlineto{\pgfqpoint{0.698006in}{0.909009in}}%
\pgfpathlineto{\pgfqpoint{0.690802in}{0.929318in}}%
\pgfpathlineto{\pgfqpoint{0.684231in}{0.949841in}}%
\pgfpathlineto{\pgfqpoint{0.678298in}{0.970557in}}%
\pgfpathlineto{\pgfqpoint{0.673010in}{0.991448in}}%
\pgfpathlineto{\pgfqpoint{0.668373in}{1.012492in}}%
\pgfpathlineto{\pgfqpoint{0.664389in}{1.033670in}}%
\pgfpathlineto{\pgfqpoint{0.661063in}{1.054961in}}%
\pgfpathlineto{\pgfqpoint{0.658399in}{1.076344in}}%
\pgfpathlineto{\pgfqpoint{0.656399in}{1.097801in}}%
\pgfpathlineto{\pgfqpoint{0.655064in}{1.119308in}}%
\pgfpathlineto{\pgfqpoint{0.654396in}{1.140847in}}%
\pgfpathlineto{\pgfqpoint{0.654396in}{1.162396in}}%
\pgfpathlineto{\pgfqpoint{0.655064in}{1.183935in}}%
\pgfpathlineto{\pgfqpoint{0.656399in}{1.205443in}}%
\pgfpathlineto{\pgfqpoint{0.658399in}{1.226899in}}%
\pgfpathlineto{\pgfqpoint{0.661063in}{1.248283in}}%
\pgfpathlineto{\pgfqpoint{0.664389in}{1.269574in}}%
\pgfpathlineto{\pgfqpoint{0.668373in}{1.290752in}}%
\pgfpathlineto{\pgfqpoint{0.673010in}{1.311796in}}%
\pgfpathlineto{\pgfqpoint{0.678298in}{1.332687in}}%
\pgfpathlineto{\pgfqpoint{0.684231in}{1.353403in}}%
\pgfpathlineto{\pgfqpoint{0.690802in}{1.373926in}}%
\pgfpathlineto{\pgfqpoint{0.698006in}{1.394235in}}%
\pgfpathlineto{\pgfqpoint{0.705836in}{1.414312in}}%
\pgfpathlineto{\pgfqpoint{0.714284in}{1.434136in}}%
\pgfpathlineto{\pgfqpoint{0.723343in}{1.453689in}}%
\pgfpathlineto{\pgfqpoint{0.733002in}{1.472951in}}%
\pgfpathlineto{\pgfqpoint{0.743254in}{1.491906in}}%
\pgfpathlineto{\pgfqpoint{0.754089in}{1.510533in}}%
\pgfpathlineto{\pgfqpoint{0.765495in}{1.528816in}}%
\pgfpathlineto{\pgfqpoint{0.777462in}{1.546737in}}%
\pgfpathlineto{\pgfqpoint{0.789979in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{0.803033in}{1.581423in}}%
\pgfpathlineto{\pgfqpoint{0.816613in}{1.598155in}}%
\pgfpathlineto{\pgfqpoint{0.830704in}{1.614459in}}%
\pgfpathlineto{\pgfqpoint{0.845293in}{1.630318in}}%
\pgfpathlineto{\pgfqpoint{0.852409in}{1.624360in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{1.557305in}}%
\pgfpathlineto{\pgfqpoint{0.944051in}{1.581892in}}%
\pgfpathlineto{\pgfqpoint{0.876996in}{1.648947in}}%
\pgfpathlineto{\pgfqpoint{0.876996in}{1.648947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584771in}{0.386658in}}%
\pgfpathlineto{\pgfqpoint{0.584771in}{1.916585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114698in}{0.386658in}}%
\pgfpathlineto{\pgfqpoint{2.114698in}{1.916585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584771in}{0.386658in}}%
\pgfpathlineto{\pgfqpoint{2.114698in}{0.386658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584771in}{1.916585in}}%
\pgfpathlineto{\pgfqpoint{2.114698in}{1.916585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584771in}{0.386658in}}{\pgfqpoint{1.529927in}{1.529927in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071566in}{1.151622in}}%
\pgfpathlineto{\pgfqpoint{1.627903in}{1.151622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584771in}{0.386658in}}{\pgfqpoint{1.529927in}{1.529927in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349734in}{0.873453in}}%
\pgfpathlineto{\pgfqpoint{1.349734in}{1.429790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337193in}{2.012206in}}%
\pgfpathlineto{\pgfqpoint{2.362276in}{2.012206in}}%
\pgfpathlineto{\pgfqpoint{2.362276in}{2.113460in}}%
\pgfpathlineto{\pgfqpoint{0.337193in}{2.113460in}}%
\pgfpathlineto{\pgfqpoint{0.337193in}{2.012206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.337500in}{2.012500in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.025000in,height=0.101250in]{figures/./section1/data/10000p/re_1000//err_vmag-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338445in}{2.113460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338445in,y=2.203738in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.180}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012444in}{2.113460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.012444in,y=2.203738in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.269}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686444in}{2.113460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686444in,y=2.203738in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.643}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360444in}{2.113460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.360444in,y=2.203738in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.555}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349734in,y=2.358059in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f^{(\bm{v})}_\text{err} \ [\%]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.362276in,y=2.344170in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{1}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337193in}{2.012206in}}%
\pgfpathlineto{\pgfqpoint{0.337193in}{2.062833in}}%
\pgfpathlineto{\pgfqpoint{0.337193in}{2.113460in}}%
\pgfpathlineto{\pgfqpoint{2.362276in}{2.113460in}}%
\pgfpathlineto{\pgfqpoint{2.362276in}{2.062833in}}%
\pgfpathlineto{\pgfqpoint{2.362276in}{2.012206in}}%
\pgfpathlineto{\pgfqpoint{0.337193in}{2.012206in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/section1/errors_all_Re.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{bm}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597016in}{0.498776in}}%
\pgfpathlineto{\pgfqpoint{2.845756in}{0.498776in}}%
\pgfpathlineto{\pgfqpoint{2.845756in}{1.818771in}}%
\pgfpathlineto{\pgfqpoint{0.597016in}{1.818771in}}%
\pgfpathlineto{\pgfqpoint{0.597016in}{0.498776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.319995in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699231in}{1.468005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926377in}{1.301032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153522in}{0.602596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380668in}{0.554541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607813in}{0.617845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834959in}{0.644003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062104in}{0.654124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289250in}{0.664881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516395in}{0.679716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743541in}{0.747282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.319995in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699231in}{0.982369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926377in}{0.928994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153522in}{0.625098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380668in}{0.600982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607813in}{0.650779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834959in}{0.681451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062104in}{0.687075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289250in}{0.693257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516395in}{0.700045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743541in}{0.750646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.319995in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathlineto{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699231in}{1.512670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926377in}{1.428921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153522in}{1.099195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380668in}{0.982757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607813in}{1.042023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834959in}{1.040330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062104in}{1.014541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289250in}{0.990614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516395in}{0.963958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743541in}{0.978733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.319995in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699231in}{1.397715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926377in}{1.337753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153522in}{1.029030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380668in}{0.925452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607813in}{0.982618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834959in}{0.980304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062104in}{0.954535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289250in}{0.929192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516395in}{0.903750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743541in}{0.916122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699231in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699231in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926377in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.926377in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153522in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.153522in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380668in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380668in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607813in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.607813in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834959in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.834959in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062104in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.062104in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289250in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.289250in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516395in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516395in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743541in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.743541in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.721386in,y=0.278868in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\text{Re}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597016in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455813in, y=0.469841in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597016in}{0.938774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404888in, y=0.909839in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597016in}{1.378772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404888in, y=1.349837in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597016in}{1.818771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404888in, y=1.789835in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349332in,y=1.158773in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta_{\ell^1}^{(q)} \ [\%]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597016in}{0.498776in}}%
\pgfpathlineto{\pgfqpoint{0.597016in}{1.818771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845756in}{0.498776in}}%
\pgfpathlineto{\pgfqpoint{2.845756in}{1.818771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597016in}{0.498776in}}%
\pgfpathlineto{\pgfqpoint{2.845756in}{0.498776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597016in}{1.818771in}}%
\pgfpathlineto{\pgfqpoint{2.845756in}{1.818771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173350in}{1.348761in}}%
\pgfpathlineto{\pgfqpoint{2.764770in}{1.348761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.787909in}{1.348761in}}{\pgfqpoint{2.787909in}{1.371900in}}%
\pgfpathlineto{\pgfqpoint{2.787909in}{1.737785in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.787909in}{1.760923in}}{\pgfqpoint{2.764770in}{1.760923in}}%
\pgfpathlineto{\pgfqpoint{1.173350in}{1.760923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.150212in}{1.760923in}}{\pgfqpoint{1.150212in}{1.737785in}}%
\pgfpathlineto{\pgfqpoint{1.150212in}{1.371900in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.150212in}{1.348761in}}{\pgfqpoint{1.173350in}{1.348761in}}%
\pgfpathlineto{\pgfqpoint{1.173350in}{1.348761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312184in}{1.641914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.520434in,y=1.611544in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p^\text{PINN}_{64}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312184in}{1.453187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.520434in,y=1.422817in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bm{v}^\text{PINN}_{64}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathlineto{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200449in}{1.641914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.408699in,y=1.611544in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p^\text{PINN}_{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200449in}{1.453187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.408699in,y=1.422817in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bm{v}^\text{PINN}_{0}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/section1/n_points_per_Re.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{bm}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664468in}{0.521284in}}%
\pgfpathlineto{\pgfqpoint{2.802597in}{0.521284in}}%
\pgfpathlineto{\pgfqpoint{2.802597in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.664468in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.664468in}{0.521284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664468in}{0.521284in}}{\pgfqpoint{2.138130in}{1.328716in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705410in}{0.736487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305472in}{0.742514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062179in}{0.734961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818887in}{0.705190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453948in}{0.863063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210655in}{0.955526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761655in}{1.044119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664468in}{0.521284in}}{\pgfqpoint{2.138130in}{1.328716in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.043921in}{-0.043921in}}{\pgfqpoint{0.043921in}{0.043921in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.043921in}}%
\pgfpathlineto{\pgfqpoint{0.043921in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.043921in}}%
\pgfpathlineto{\pgfqpoint{-0.043921in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.043921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705410in}{0.608787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305472in}{0.581680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062179in}{0.601639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818887in}{0.633596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453948in}{0.900582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210655in}{0.850957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761655in}{1.078041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664468in}{0.521284in}}{\pgfqpoint{2.138130in}{1.328716in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705410in}{0.821737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305472in}{0.846808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062179in}{0.819453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818887in}{0.997122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453948in}{1.276371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210655in}{1.561744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664468in}{0.521284in}}{\pgfqpoint{2.138130in}{1.328716in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.031056in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705410in}{0.607607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305472in}{0.633596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062179in}{0.657467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818887in}{1.100857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453948in}{1.551315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210655in}{1.789604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761655in}{0.521284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.761655in,y=0.431006in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210655in}{0.521284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.210655in,y=0.431006in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453948in}{0.521284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.453948in,y=0.431006in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818887in}{0.521284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.818887in,y=0.431006in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062179in}{0.521284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.062179in,y=0.431006in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}256}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305472in}{0.521284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.305472in,y=0.431006in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1024}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705410in}{0.521284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.705410in,y=0.431006in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.733532in,y=0.276685in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of Labels per $\mathrm{Re}_\text{train}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664468in}{1.016190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398263in, y=0.977062in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664468in}{1.690923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398263in, y=1.651795in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342708in,y=1.185642in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta_{\ell^1}^{(q)} \ [\%]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664468in}{0.521284in}}%
\pgfpathlineto{\pgfqpoint{0.664468in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802597in}{0.521284in}}%
\pgfpathlineto{\pgfqpoint{2.802597in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664468in}{0.521284in}}%
\pgfpathlineto{\pgfqpoint{2.802597in}{0.521284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664468in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{2.802597in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018457in}{1.070438in}}%
\pgfpathlineto{\pgfqpoint{2.721611in}{1.070438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.744750in}{1.070438in}}{\pgfqpoint{2.744750in}{1.093577in}}%
\pgfpathlineto{\pgfqpoint{2.744750in}{1.769014in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.744750in}{1.792153in}}{\pgfqpoint{2.721611in}{1.792153in}}%
\pgfpathlineto{\pgfqpoint{2.018457in}{1.792153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.995318in}{1.792153in}}{\pgfqpoint{1.995318in}{1.769014in}}%
\pgfpathlineto{\pgfqpoint{1.995318in}{1.093577in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.995318in}{1.070438in}}{\pgfqpoint{2.018457in}{1.070438in}}%
\pgfpathlineto{\pgfqpoint{2.018457in}{1.070438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157290in}{1.694748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.365540in,y=1.664378in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bm{v}^{\mathrm{PINN}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.043921in}{-0.043921in}}{\pgfqpoint{0.043921in}{0.043921in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.043921in}}%
\pgfpathlineto{\pgfqpoint{0.043921in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.043921in}}%
\pgfpathlineto{\pgfqpoint{-0.043921in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.043921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157290in}{1.512194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.365540in,y=1.481824in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p^{\mathrm{PINN}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157290in}{1.351245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.365540in,y=1.320875in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bm{v}^{\mathrm{NN}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.031056in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157290in}{1.168690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.365540in,y=1.138321in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p^{\mathrm{NN}}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/section1/n_points_per_Re_velonly.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{bm}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548324in}{0.521284in}}%
\pgfpathlineto{\pgfqpoint{2.802597in}{0.521284in}}%
\pgfpathlineto{\pgfqpoint{2.802597in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.548324in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.548324in}{0.521284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548324in}{0.521284in}}{\pgfqpoint{2.254273in}{1.328716in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700130in}{0.907366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151807in}{0.923857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818248in}{0.903243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484689in}{0.826975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984350in}{1.336117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650791in}{1.789604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548324in}{0.521284in}}{\pgfqpoint{2.254273in}{1.328716in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.043921in}{-0.043921in}}{\pgfqpoint{0.043921in}{0.043921in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.043921in}}%
\pgfpathlineto{\pgfqpoint{0.043921in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.043921in}}%
\pgfpathlineto{\pgfqpoint{-0.043921in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.043921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700130in}{0.627029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151807in}{0.581680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818248in}{0.614661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484689in}{0.672378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984350in}{1.503083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650791in}{1.286646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548324in}{0.521284in}}{\pgfqpoint{2.254273in}{1.328716in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700130in}{0.851711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151807in}{0.874385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818248in}{0.833159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484689in}{0.872324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984350in}{1.222745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650791in}{1.323749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548324in}{0.521284in}}{\pgfqpoint{2.254273in}{1.328716in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.031056in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700130in}{0.831098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151807in}{0.779565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818248in}{0.758952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484689in}{0.839343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984350in}{1.181519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650791in}{1.230991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650791in}{0.521284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.650791in,y=0.431006in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984350in}{0.521284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.984350in,y=0.431006in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484689in}{0.521284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.484689in,y=0.431006in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818248in}{0.521284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.818248in,y=0.431006in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}256}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151807in}{0.521284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151807in,y=0.431006in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1024}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700130in}{0.521284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.700130in,y=0.431006in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.675460in,y=0.276685in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of Labels per $\mathrm{Re}_\text{train}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548324in}{0.526025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399017in, y=0.487445in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548324in}{0.938286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399017in, y=0.899705in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548324in}{1.350546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399017in, y=1.311966in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548324in}{1.762807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399017in, y=1.724227in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343462in,y=1.185642in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta_{\ell^1}^{(q)} \ [\%]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548324in}{0.521284in}}%
\pgfpathlineto{\pgfqpoint{0.548324in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802597in}{0.521284in}}%
\pgfpathlineto{\pgfqpoint{2.802597in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548324in}{0.521284in}}%
\pgfpathlineto{\pgfqpoint{2.802597in}{0.521284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548324in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{2.802597in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893842in}{1.070438in}}%
\pgfpathlineto{\pgfqpoint{2.721611in}{1.070438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.744750in}{1.070438in}}{\pgfqpoint{2.744750in}{1.093577in}}%
\pgfpathlineto{\pgfqpoint{2.744750in}{1.769014in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.744750in}{1.792153in}}{\pgfqpoint{2.721611in}{1.792153in}}%
\pgfpathlineto{\pgfqpoint{1.893842in}{1.792153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.870703in}{1.792153in}}{\pgfqpoint{1.870703in}{1.769014in}}%
\pgfpathlineto{\pgfqpoint{1.870703in}{1.093577in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.870703in}{1.070438in}}{\pgfqpoint{1.893842in}{1.070438in}}%
\pgfpathlineto{\pgfqpoint{1.893842in}{1.070438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032675in}{1.694748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.240925in,y=1.664378in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bm{v}^{\mathrm{PINN}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.043921in}{-0.043921in}}{\pgfqpoint{0.043921in}{0.043921in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.043921in}}%
\pgfpathlineto{\pgfqpoint{0.043921in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.043921in}}%
\pgfpathlineto{\pgfqpoint{-0.043921in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.043921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032675in}{1.512194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.240925in,y=1.481824in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p^{\mathrm{PINN}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032675in}{1.351245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.240925in,y=1.320875in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bm{v}^{\mathrm{PINN}_\mathrm{vel}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.031056in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032675in}{1.168690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.240925in,y=1.138321in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p^{\mathrm{PINN}_\mathrm{vel}}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/section2/dataBC/10000p/re_1000/err_vmag.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{bm}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584719in}{0.386658in}}%
\pgfpathlineto{\pgfqpoint{2.114646in}{0.386658in}}%
\pgfpathlineto{\pgfqpoint{2.114646in}{1.916585in}}%
\pgfpathlineto{\pgfqpoint{0.584719in}{1.916585in}}%
\pgfpathlineto{\pgfqpoint{0.584719in}{0.386658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653750in}{0.455000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.391250in,height=1.392500in]{figures/./section2/dataBC/10000p/re_1000//err_vmag-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654261in}{0.386658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.654261in,y=0.296381in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349682in}{0.386658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349682in,y=0.296381in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045104in}{0.386658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.045104in,y=0.296381in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349682in,y=0.142060in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x\;[\text{m}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584719in}{0.456201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251768in, y=0.417620in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584719in}{1.151622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343590in, y=1.113042in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584719in}{1.847043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343590in, y=1.808463in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196212in,y=1.151622in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y\;[\text{m}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584719in}{0.386658in}}{\pgfqpoint{1.529927in}{1.529927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822421in}{1.648947in}}%
\pgfpathlineto{\pgfqpoint{1.815715in}{1.642241in}}%
\pgfpathlineto{\pgfqpoint{1.809010in}{1.635536in}}%
\pgfpathlineto{\pgfqpoint{1.802304in}{1.628830in}}%
\pgfpathlineto{\pgfqpoint{1.795599in}{1.622125in}}%
\pgfpathlineto{\pgfqpoint{1.788893in}{1.615419in}}%
\pgfpathlineto{\pgfqpoint{1.782187in}{1.608714in}}%
\pgfpathlineto{\pgfqpoint{1.775482in}{1.602008in}}%
\pgfpathlineto{\pgfqpoint{1.768776in}{1.595303in}}%
\pgfpathlineto{\pgfqpoint{1.762071in}{1.588597in}}%
\pgfpathlineto{\pgfqpoint{1.755365in}{1.581892in}}%
\pgfpathlineto{\pgfqpoint{1.761512in}{1.575745in}}%
\pgfpathlineto{\pgfqpoint{1.767659in}{1.569598in}}%
\pgfpathlineto{\pgfqpoint{1.773806in}{1.563452in}}%
\pgfpathlineto{\pgfqpoint{1.779952in}{1.557305in}}%
\pgfpathlineto{\pgfqpoint{1.786658in}{1.564010in}}%
\pgfpathlineto{\pgfqpoint{1.793363in}{1.570716in}}%
\pgfpathlineto{\pgfqpoint{1.800069in}{1.577421in}}%
\pgfpathlineto{\pgfqpoint{1.806774in}{1.584127in}}%
\pgfpathlineto{\pgfqpoint{1.813480in}{1.590833in}}%
\pgfpathlineto{\pgfqpoint{1.820185in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.826891in}{1.604244in}}%
\pgfpathlineto{\pgfqpoint{1.833596in}{1.610949in}}%
\pgfpathlineto{\pgfqpoint{1.840302in}{1.617655in}}%
\pgfpathlineto{\pgfqpoint{1.847007in}{1.624360in}}%
\pgfpathlineto{\pgfqpoint{1.822421in}{1.648947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584719in}{0.386658in}}{\pgfqpoint{1.529927in}{1.529927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847007in}{0.678884in}}%
\pgfpathlineto{\pgfqpoint{1.840302in}{0.685589in}}%
\pgfpathlineto{\pgfqpoint{1.833596in}{0.692295in}}%
\pgfpathlineto{\pgfqpoint{1.826891in}{0.699000in}}%
\pgfpathlineto{\pgfqpoint{1.820185in}{0.705706in}}%
\pgfpathlineto{\pgfqpoint{1.813480in}{0.712411in}}%
\pgfpathlineto{\pgfqpoint{1.806774in}{0.719117in}}%
\pgfpathlineto{\pgfqpoint{1.800069in}{0.725822in}}%
\pgfpathlineto{\pgfqpoint{1.793363in}{0.732528in}}%
\pgfpathlineto{\pgfqpoint{1.786658in}{0.739233in}}%
\pgfpathlineto{\pgfqpoint{1.779952in}{0.745939in}}%
\pgfpathlineto{\pgfqpoint{1.773683in}{0.739669in}}%
\pgfpathlineto{\pgfqpoint{1.767413in}{0.733399in}}%
\pgfpathlineto{\pgfqpoint{1.761143in}{0.727130in}}%
\pgfpathlineto{\pgfqpoint{1.754874in}{0.720860in}}%
\pgfpathlineto{\pgfqpoint{1.755365in}{0.721352in}}%
\pgfpathlineto{\pgfqpoint{1.762071in}{0.714646in}}%
\pgfpathlineto{\pgfqpoint{1.768776in}{0.707941in}}%
\pgfpathlineto{\pgfqpoint{1.775482in}{0.701235in}}%
\pgfpathlineto{\pgfqpoint{1.782187in}{0.694530in}}%
\pgfpathlineto{\pgfqpoint{1.788893in}{0.687824in}}%
\pgfpathlineto{\pgfqpoint{1.795599in}{0.681119in}}%
\pgfpathlineto{\pgfqpoint{1.802304in}{0.674413in}}%
\pgfpathlineto{\pgfqpoint{1.809010in}{0.667708in}}%
\pgfpathlineto{\pgfqpoint{1.815715in}{0.661002in}}%
\pgfpathlineto{\pgfqpoint{1.822421in}{0.654297in}}%
\pgfpathlineto{\pgfqpoint{1.847007in}{0.678884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584719in}{0.386658in}}{\pgfqpoint{1.529927in}{1.529927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876944in}{0.654297in}}%
\pgfpathlineto{\pgfqpoint{0.883650in}{0.661002in}}%
\pgfpathlineto{\pgfqpoint{0.890355in}{0.667708in}}%
\pgfpathlineto{\pgfqpoint{0.897061in}{0.674413in}}%
\pgfpathlineto{\pgfqpoint{0.903766in}{0.681119in}}%
\pgfpathlineto{\pgfqpoint{0.910472in}{0.687824in}}%
\pgfpathlineto{\pgfqpoint{0.917177in}{0.694530in}}%
\pgfpathlineto{\pgfqpoint{0.923883in}{0.701235in}}%
\pgfpathlineto{\pgfqpoint{0.930588in}{0.707941in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.714646in}}%
\pgfpathlineto{\pgfqpoint{0.943999in}{0.721352in}}%
\pgfpathlineto{\pgfqpoint{0.937730in}{0.727622in}}%
\pgfpathlineto{\pgfqpoint{0.931460in}{0.733891in}}%
\pgfpathlineto{\pgfqpoint{0.925190in}{0.740161in}}%
\pgfpathlineto{\pgfqpoint{0.918921in}{0.746431in}}%
\pgfpathlineto{\pgfqpoint{0.919412in}{0.745939in}}%
\pgfpathlineto{\pgfqpoint{0.912707in}{0.739233in}}%
\pgfpathlineto{\pgfqpoint{0.906001in}{0.732528in}}%
\pgfpathlineto{\pgfqpoint{0.899296in}{0.725822in}}%
\pgfpathlineto{\pgfqpoint{0.892590in}{0.719117in}}%
\pgfpathlineto{\pgfqpoint{0.885885in}{0.712411in}}%
\pgfpathlineto{\pgfqpoint{0.879179in}{0.705706in}}%
\pgfpathlineto{\pgfqpoint{0.872474in}{0.699000in}}%
\pgfpathlineto{\pgfqpoint{0.865768in}{0.692295in}}%
\pgfpathlineto{\pgfqpoint{0.859063in}{0.685589in}}%
\pgfpathlineto{\pgfqpoint{0.852357in}{0.678884in}}%
\pgfpathlineto{\pgfqpoint{0.876944in}{0.654297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584719in}{0.386658in}}{\pgfqpoint{1.529927in}{1.529927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852357in}{1.624360in}}%
\pgfpathlineto{\pgfqpoint{0.859063in}{1.617655in}}%
\pgfpathlineto{\pgfqpoint{0.865768in}{1.610949in}}%
\pgfpathlineto{\pgfqpoint{0.872474in}{1.604244in}}%
\pgfpathlineto{\pgfqpoint{0.879179in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{0.885885in}{1.590833in}}%
\pgfpathlineto{\pgfqpoint{0.892590in}{1.584127in}}%
\pgfpathlineto{\pgfqpoint{0.899296in}{1.577421in}}%
\pgfpathlineto{\pgfqpoint{0.906001in}{1.570716in}}%
\pgfpathlineto{\pgfqpoint{0.912707in}{1.564010in}}%
\pgfpathlineto{\pgfqpoint{0.919412in}{1.557305in}}%
\pgfpathlineto{\pgfqpoint{0.925559in}{1.563452in}}%
\pgfpathlineto{\pgfqpoint{0.931706in}{1.569598in}}%
\pgfpathlineto{\pgfqpoint{0.937853in}{1.575745in}}%
\pgfpathlineto{\pgfqpoint{0.943999in}{1.581892in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{1.588597in}}%
\pgfpathlineto{\pgfqpoint{0.930588in}{1.595303in}}%
\pgfpathlineto{\pgfqpoint{0.923883in}{1.602008in}}%
\pgfpathlineto{\pgfqpoint{0.917177in}{1.608714in}}%
\pgfpathlineto{\pgfqpoint{0.910472in}{1.615419in}}%
\pgfpathlineto{\pgfqpoint{0.903766in}{1.622125in}}%
\pgfpathlineto{\pgfqpoint{0.897061in}{1.628830in}}%
\pgfpathlineto{\pgfqpoint{0.890355in}{1.635536in}}%
\pgfpathlineto{\pgfqpoint{0.883650in}{1.642241in}}%
\pgfpathlineto{\pgfqpoint{0.876944in}{1.648947in}}%
\pgfpathlineto{\pgfqpoint{0.852357in}{1.624360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584719in}{0.386658in}}{\pgfqpoint{1.529927in}{1.529927in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852357in}{1.624360in}}%
\pgfpathlineto{\pgfqpoint{0.919412in}{1.557305in}}%
\pgfpathlineto{\pgfqpoint{0.943999in}{1.581892in}}%
\pgfpathlineto{\pgfqpoint{0.876944in}{1.648947in}}%
\pgfpathlineto{\pgfqpoint{0.870986in}{1.656063in}}%
\pgfpathlineto{\pgfqpoint{0.886845in}{1.670652in}}%
\pgfpathlineto{\pgfqpoint{0.903149in}{1.684743in}}%
\pgfpathlineto{\pgfqpoint{0.919881in}{1.698323in}}%
\pgfpathlineto{\pgfqpoint{0.937026in}{1.711377in}}%
\pgfpathlineto{\pgfqpoint{0.954568in}{1.723894in}}%
\pgfpathlineto{\pgfqpoint{0.972488in}{1.735861in}}%
\pgfpathlineto{\pgfqpoint{0.990771in}{1.747267in}}%
\pgfpathlineto{\pgfqpoint{1.009399in}{1.758102in}}%
\pgfpathlineto{\pgfqpoint{1.028353in}{1.768354in}}%
\pgfpathlineto{\pgfqpoint{1.047616in}{1.778013in}}%
\pgfpathlineto{\pgfqpoint{1.067169in}{1.787072in}}%
\pgfpathlineto{\pgfqpoint{1.086993in}{1.795520in}}%
\pgfpathlineto{\pgfqpoint{1.107069in}{1.803350in}}%
\pgfpathlineto{\pgfqpoint{1.127378in}{1.810554in}}%
\pgfpathlineto{\pgfqpoint{1.147901in}{1.817125in}}%
\pgfpathlineto{\pgfqpoint{1.168618in}{1.823058in}}%
\pgfpathlineto{\pgfqpoint{1.189508in}{1.828346in}}%
\pgfpathlineto{\pgfqpoint{1.210552in}{1.832983in}}%
\pgfpathlineto{\pgfqpoint{1.231730in}{1.836967in}}%
\pgfpathlineto{\pgfqpoint{1.253021in}{1.840293in}}%
\pgfpathlineto{\pgfqpoint{1.274405in}{1.842957in}}%
\pgfpathlineto{\pgfqpoint{1.295861in}{1.844957in}}%
\pgfpathlineto{\pgfqpoint{1.317369in}{1.846292in}}%
\pgfpathlineto{\pgfqpoint{1.338908in}{1.846960in}}%
\pgfpathlineto{\pgfqpoint{1.360457in}{1.846960in}}%
\pgfpathlineto{\pgfqpoint{1.381996in}{1.846292in}}%
\pgfpathlineto{\pgfqpoint{1.403504in}{1.844957in}}%
\pgfpathlineto{\pgfqpoint{1.424960in}{1.842957in}}%
\pgfpathlineto{\pgfqpoint{1.446344in}{1.840293in}}%
\pgfpathlineto{\pgfqpoint{1.467635in}{1.836967in}}%
\pgfpathlineto{\pgfqpoint{1.488812in}{1.832983in}}%
\pgfpathlineto{\pgfqpoint{1.509857in}{1.828346in}}%
\pgfpathlineto{\pgfqpoint{1.530747in}{1.823058in}}%
\pgfpathlineto{\pgfqpoint{1.551464in}{1.817125in}}%
\pgfpathlineto{\pgfqpoint{1.571986in}{1.810554in}}%
\pgfpathlineto{\pgfqpoint{1.592296in}{1.803350in}}%
\pgfpathlineto{\pgfqpoint{1.612372in}{1.795520in}}%
\pgfpathlineto{\pgfqpoint{1.632196in}{1.787072in}}%
\pgfpathlineto{\pgfqpoint{1.651749in}{1.778013in}}%
\pgfpathlineto{\pgfqpoint{1.671012in}{1.768354in}}%
\pgfpathlineto{\pgfqpoint{1.689966in}{1.758102in}}%
\pgfpathlineto{\pgfqpoint{1.708594in}{1.747267in}}%
\pgfpathlineto{\pgfqpoint{1.726877in}{1.735861in}}%
\pgfpathlineto{\pgfqpoint{1.744797in}{1.723894in}}%
\pgfpathlineto{\pgfqpoint{1.762339in}{1.711377in}}%
\pgfpathlineto{\pgfqpoint{1.779484in}{1.698323in}}%
\pgfpathlineto{\pgfqpoint{1.796216in}{1.684743in}}%
\pgfpathlineto{\pgfqpoint{1.812520in}{1.670652in}}%
\pgfpathlineto{\pgfqpoint{1.828379in}{1.656063in}}%
\pgfpathlineto{\pgfqpoint{1.822421in}{1.648947in}}%
\pgfpathlineto{\pgfqpoint{1.755365in}{1.581892in}}%
\pgfpathlineto{\pgfqpoint{1.779952in}{1.557305in}}%
\pgfpathlineto{\pgfqpoint{1.847007in}{1.624360in}}%
\pgfpathlineto{\pgfqpoint{1.854123in}{1.630318in}}%
\pgfpathlineto{\pgfqpoint{1.868713in}{1.614459in}}%
\pgfpathlineto{\pgfqpoint{1.882804in}{1.598155in}}%
\pgfpathlineto{\pgfqpoint{1.896383in}{1.581423in}}%
\pgfpathlineto{\pgfqpoint{1.909437in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{1.921954in}{1.546737in}}%
\pgfpathlineto{\pgfqpoint{1.933921in}{1.528816in}}%
\pgfpathlineto{\pgfqpoint{1.945328in}{1.510533in}}%
\pgfpathlineto{\pgfqpoint{1.956162in}{1.491906in}}%
\pgfpathlineto{\pgfqpoint{1.966414in}{1.472951in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{1.453689in}}%
\pgfpathlineto{\pgfqpoint{1.985132in}{1.434136in}}%
\pgfpathlineto{\pgfqpoint{1.993581in}{1.414312in}}%
\pgfpathlineto{\pgfqpoint{2.001410in}{1.394235in}}%
\pgfpathlineto{\pgfqpoint{2.008615in}{1.373926in}}%
\pgfpathlineto{\pgfqpoint{2.015186in}{1.353403in}}%
\pgfpathlineto{\pgfqpoint{2.021118in}{1.332687in}}%
\pgfpathlineto{\pgfqpoint{2.026406in}{1.311796in}}%
\pgfpathlineto{\pgfqpoint{2.031044in}{1.290752in}}%
\pgfpathlineto{\pgfqpoint{2.035028in}{1.269574in}}%
\pgfpathlineto{\pgfqpoint{2.038353in}{1.248283in}}%
\pgfpathlineto{\pgfqpoint{2.041017in}{1.226899in}}%
\pgfpathlineto{\pgfqpoint{2.043018in}{1.205443in}}%
\pgfpathlineto{\pgfqpoint{2.044352in}{1.183935in}}%
\pgfpathlineto{\pgfqpoint{2.045020in}{1.162396in}}%
\pgfpathlineto{\pgfqpoint{2.045020in}{1.140847in}}%
\pgfpathlineto{\pgfqpoint{2.044352in}{1.119308in}}%
\pgfpathlineto{\pgfqpoint{2.043018in}{1.097801in}}%
\pgfpathlineto{\pgfqpoint{2.041017in}{1.076344in}}%
\pgfpathlineto{\pgfqpoint{2.038353in}{1.054961in}}%
\pgfpathlineto{\pgfqpoint{2.035028in}{1.033670in}}%
\pgfpathlineto{\pgfqpoint{2.031044in}{1.012492in}}%
\pgfpathlineto{\pgfqpoint{2.026406in}{0.991448in}}%
\pgfpathlineto{\pgfqpoint{2.021118in}{0.970557in}}%
\pgfpathlineto{\pgfqpoint{2.015186in}{0.949841in}}%
\pgfpathlineto{\pgfqpoint{2.008615in}{0.929318in}}%
\pgfpathlineto{\pgfqpoint{2.001410in}{0.909009in}}%
\pgfpathlineto{\pgfqpoint{1.993581in}{0.888932in}}%
\pgfpathlineto{\pgfqpoint{1.985132in}{0.869108in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{0.849555in}}%
\pgfpathlineto{\pgfqpoint{1.966414in}{0.830292in}}%
\pgfpathlineto{\pgfqpoint{1.956162in}{0.811338in}}%
\pgfpathlineto{\pgfqpoint{1.945328in}{0.792711in}}%
\pgfpathlineto{\pgfqpoint{1.933921in}{0.774428in}}%
\pgfpathlineto{\pgfqpoint{1.921954in}{0.756507in}}%
\pgfpathlineto{\pgfqpoint{1.909437in}{0.738966in}}%
\pgfpathlineto{\pgfqpoint{1.896383in}{0.721821in}}%
\pgfpathlineto{\pgfqpoint{1.882804in}{0.705088in}}%
\pgfpathlineto{\pgfqpoint{1.868713in}{0.688785in}}%
\pgfpathlineto{\pgfqpoint{1.854123in}{0.672925in}}%
\pgfpathlineto{\pgfqpoint{1.847007in}{0.678884in}}%
\pgfpathlineto{\pgfqpoint{1.779952in}{0.745939in}}%
\pgfpathlineto{\pgfqpoint{1.754874in}{0.720860in}}%
\pgfpathlineto{\pgfqpoint{1.755365in}{0.721352in}}%
\pgfpathlineto{\pgfqpoint{1.822421in}{0.654297in}}%
\pgfpathlineto{\pgfqpoint{1.828379in}{0.647181in}}%
\pgfpathlineto{\pgfqpoint{1.812520in}{0.632592in}}%
\pgfpathlineto{\pgfqpoint{1.796216in}{0.618500in}}%
\pgfpathlineto{\pgfqpoint{1.779484in}{0.604921in}}%
\pgfpathlineto{\pgfqpoint{1.762339in}{0.591867in}}%
\pgfpathlineto{\pgfqpoint{1.744797in}{0.579350in}}%
\pgfpathlineto{\pgfqpoint{1.726877in}{0.567383in}}%
\pgfpathlineto{\pgfqpoint{1.708594in}{0.555976in}}%
\pgfpathlineto{\pgfqpoint{1.689966in}{0.545142in}}%
\pgfpathlineto{\pgfqpoint{1.671012in}{0.534890in}}%
\pgfpathlineto{\pgfqpoint{1.651749in}{0.525230in}}%
\pgfpathlineto{\pgfqpoint{1.632196in}{0.516172in}}%
\pgfpathlineto{\pgfqpoint{1.612372in}{0.507724in}}%
\pgfpathlineto{\pgfqpoint{1.592296in}{0.499894in}}%
\pgfpathlineto{\pgfqpoint{1.571986in}{0.492690in}}%
\pgfpathlineto{\pgfqpoint{1.551464in}{0.486118in}}%
\pgfpathlineto{\pgfqpoint{1.530747in}{0.480186in}}%
\pgfpathlineto{\pgfqpoint{1.509857in}{0.474898in}}%
\pgfpathlineto{\pgfqpoint{1.488812in}{0.470260in}}%
\pgfpathlineto{\pgfqpoint{1.467635in}{0.466277in}}%
\pgfpathlineto{\pgfqpoint{1.446344in}{0.462951in}}%
\pgfpathlineto{\pgfqpoint{1.424960in}{0.460287in}}%
\pgfpathlineto{\pgfqpoint{1.403504in}{0.458286in}}%
\pgfpathlineto{\pgfqpoint{1.381996in}{0.456952in}}%
\pgfpathlineto{\pgfqpoint{1.360457in}{0.456284in}}%
\pgfpathlineto{\pgfqpoint{1.338908in}{0.456284in}}%
\pgfpathlineto{\pgfqpoint{1.317369in}{0.456952in}}%
\pgfpathlineto{\pgfqpoint{1.295861in}{0.458286in}}%
\pgfpathlineto{\pgfqpoint{1.274405in}{0.460287in}}%
\pgfpathlineto{\pgfqpoint{1.253021in}{0.462951in}}%
\pgfpathlineto{\pgfqpoint{1.231730in}{0.466277in}}%
\pgfpathlineto{\pgfqpoint{1.210552in}{0.470260in}}%
\pgfpathlineto{\pgfqpoint{1.189508in}{0.474898in}}%
\pgfpathlineto{\pgfqpoint{1.168618in}{0.480186in}}%
\pgfpathlineto{\pgfqpoint{1.147901in}{0.486118in}}%
\pgfpathlineto{\pgfqpoint{1.127378in}{0.492690in}}%
\pgfpathlineto{\pgfqpoint{1.107069in}{0.499894in}}%
\pgfpathlineto{\pgfqpoint{1.086993in}{0.507724in}}%
\pgfpathlineto{\pgfqpoint{1.067169in}{0.516172in}}%
\pgfpathlineto{\pgfqpoint{1.047616in}{0.525230in}}%
\pgfpathlineto{\pgfqpoint{1.028353in}{0.534890in}}%
\pgfpathlineto{\pgfqpoint{1.009399in}{0.545142in}}%
\pgfpathlineto{\pgfqpoint{0.990771in}{0.555976in}}%
\pgfpathlineto{\pgfqpoint{0.972488in}{0.567383in}}%
\pgfpathlineto{\pgfqpoint{0.954568in}{0.579350in}}%
\pgfpathlineto{\pgfqpoint{0.937026in}{0.591867in}}%
\pgfpathlineto{\pgfqpoint{0.919881in}{0.604921in}}%
\pgfpathlineto{\pgfqpoint{0.903149in}{0.618500in}}%
\pgfpathlineto{\pgfqpoint{0.886845in}{0.632592in}}%
\pgfpathlineto{\pgfqpoint{0.870986in}{0.647181in}}%
\pgfpathlineto{\pgfqpoint{0.876944in}{0.654297in}}%
\pgfpathlineto{\pgfqpoint{0.943999in}{0.721352in}}%
\pgfpathlineto{\pgfqpoint{0.918921in}{0.746431in}}%
\pgfpathlineto{\pgfqpoint{0.919412in}{0.745939in}}%
\pgfpathlineto{\pgfqpoint{0.852357in}{0.678884in}}%
\pgfpathlineto{\pgfqpoint{0.845242in}{0.672925in}}%
\pgfpathlineto{\pgfqpoint{0.830652in}{0.688785in}}%
\pgfpathlineto{\pgfqpoint{0.816561in}{0.705088in}}%
\pgfpathlineto{\pgfqpoint{0.802982in}{0.721821in}}%
\pgfpathlineto{\pgfqpoint{0.789927in}{0.738966in}}%
\pgfpathlineto{\pgfqpoint{0.777411in}{0.756507in}}%
\pgfpathlineto{\pgfqpoint{0.765443in}{0.774428in}}%
\pgfpathlineto{\pgfqpoint{0.754037in}{0.792711in}}%
\pgfpathlineto{\pgfqpoint{0.743203in}{0.811338in}}%
\pgfpathlineto{\pgfqpoint{0.732951in}{0.830292in}}%
\pgfpathlineto{\pgfqpoint{0.723291in}{0.849555in}}%
\pgfpathlineto{\pgfqpoint{0.714232in}{0.869108in}}%
\pgfpathlineto{\pgfqpoint{0.705784in}{0.888932in}}%
\pgfpathlineto{\pgfqpoint{0.697954in}{0.909009in}}%
\pgfpathlineto{\pgfqpoint{0.690750in}{0.929318in}}%
\pgfpathlineto{\pgfqpoint{0.684179in}{0.949841in}}%
\pgfpathlineto{\pgfqpoint{0.678246in}{0.970557in}}%
\pgfpathlineto{\pgfqpoint{0.672959in}{0.991448in}}%
\pgfpathlineto{\pgfqpoint{0.668321in}{1.012492in}}%
\pgfpathlineto{\pgfqpoint{0.664337in}{1.033670in}}%
\pgfpathlineto{\pgfqpoint{0.661012in}{1.054961in}}%
\pgfpathlineto{\pgfqpoint{0.658347in}{1.076344in}}%
\pgfpathlineto{\pgfqpoint{0.656347in}{1.097801in}}%
\pgfpathlineto{\pgfqpoint{0.655012in}{1.119308in}}%
\pgfpathlineto{\pgfqpoint{0.654345in}{1.140847in}}%
\pgfpathlineto{\pgfqpoint{0.654345in}{1.162396in}}%
\pgfpathlineto{\pgfqpoint{0.655012in}{1.183935in}}%
\pgfpathlineto{\pgfqpoint{0.656347in}{1.205443in}}%
\pgfpathlineto{\pgfqpoint{0.658347in}{1.226899in}}%
\pgfpathlineto{\pgfqpoint{0.661012in}{1.248283in}}%
\pgfpathlineto{\pgfqpoint{0.664337in}{1.269574in}}%
\pgfpathlineto{\pgfqpoint{0.668321in}{1.290752in}}%
\pgfpathlineto{\pgfqpoint{0.672959in}{1.311796in}}%
\pgfpathlineto{\pgfqpoint{0.678246in}{1.332687in}}%
\pgfpathlineto{\pgfqpoint{0.684179in}{1.353403in}}%
\pgfpathlineto{\pgfqpoint{0.690750in}{1.373926in}}%
\pgfpathlineto{\pgfqpoint{0.697954in}{1.394235in}}%
\pgfpathlineto{\pgfqpoint{0.705784in}{1.414312in}}%
\pgfpathlineto{\pgfqpoint{0.714232in}{1.434136in}}%
\pgfpathlineto{\pgfqpoint{0.723291in}{1.453689in}}%
\pgfpathlineto{\pgfqpoint{0.732951in}{1.472951in}}%
\pgfpathlineto{\pgfqpoint{0.743203in}{1.491906in}}%
\pgfpathlineto{\pgfqpoint{0.754037in}{1.510533in}}%
\pgfpathlineto{\pgfqpoint{0.765443in}{1.528816in}}%
\pgfpathlineto{\pgfqpoint{0.777411in}{1.546737in}}%
\pgfpathlineto{\pgfqpoint{0.789927in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{0.802982in}{1.581423in}}%
\pgfpathlineto{\pgfqpoint{0.816561in}{1.598155in}}%
\pgfpathlineto{\pgfqpoint{0.830652in}{1.614459in}}%
\pgfpathlineto{\pgfqpoint{0.845242in}{1.630318in}}%
\pgfpathlineto{\pgfqpoint{0.852357in}{1.624360in}}%
\pgfpathlineto{\pgfqpoint{0.919412in}{1.557305in}}%
\pgfpathlineto{\pgfqpoint{0.943999in}{1.581892in}}%
\pgfpathlineto{\pgfqpoint{0.876944in}{1.648947in}}%
\pgfpathlineto{\pgfqpoint{0.876944in}{1.648947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584719in}{0.386658in}}%
\pgfpathlineto{\pgfqpoint{0.584719in}{1.916585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114646in}{0.386658in}}%
\pgfpathlineto{\pgfqpoint{2.114646in}{1.916585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584719in}{0.386658in}}%
\pgfpathlineto{\pgfqpoint{2.114646in}{0.386658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584719in}{1.916585in}}%
\pgfpathlineto{\pgfqpoint{2.114646in}{1.916585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584719in}{0.386658in}}{\pgfqpoint{1.529927in}{1.529927in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071514in}{1.151622in}}%
\pgfpathlineto{\pgfqpoint{1.627851in}{1.151622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584719in}{0.386658in}}{\pgfqpoint{1.529927in}{1.529927in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349682in}{0.873453in}}%
\pgfpathlineto{\pgfqpoint{1.349682in}{1.429790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337193in}{2.012206in}}%
\pgfpathlineto{\pgfqpoint{2.362172in}{2.012206in}}%
\pgfpathlineto{\pgfqpoint{2.362172in}{2.113455in}}%
\pgfpathlineto{\pgfqpoint{0.337193in}{2.113455in}}%
\pgfpathlineto{\pgfqpoint{0.337193in}{2.012206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.337500in}{2.012500in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.025000in,height=0.101250in]{figures/./section2/dataBC/10000p/re_1000//err_vmag-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.337694in}{2.113455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337694in,y=2.203732in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.103}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011945in}{2.113455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.011945in,y=2.203732in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.095}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686197in}{2.113455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686197in,y=2.203732in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.913}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360448in}{2.113455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.360448in,y=2.203732in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.921}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349682in,y=2.358054in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f^{(\bm{v})}_\text{err} \ [\%]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.362172in,y=2.344165in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{1}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337193in}{2.012206in}}%
\pgfpathlineto{\pgfqpoint{0.337193in}{2.062830in}}%
\pgfpathlineto{\pgfqpoint{0.337193in}{2.113455in}}%
\pgfpathlineto{\pgfqpoint{2.362172in}{2.113455in}}%
\pgfpathlineto{\pgfqpoint{2.362172in}{2.062830in}}%
\pgfpathlineto{\pgfqpoint{2.362172in}{2.012206in}}%
\pgfpathlineto{\pgfqpoint{0.337193in}{2.012206in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/section2/errors_all_Re_10k.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{bm}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597016in}{0.498776in}}%
\pgfpathlineto{\pgfqpoint{2.845756in}{0.498776in}}%
\pgfpathlineto{\pgfqpoint{2.845756in}{1.818771in}}%
\pgfpathlineto{\pgfqpoint{0.597016in}{1.818771in}}%
\pgfpathlineto{\pgfqpoint{0.597016in}{0.498776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.319995in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699231in}{1.484879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926377in}{1.318327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153522in}{0.609418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380668in}{0.538627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607813in}{0.608277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834959in}{0.638649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062104in}{0.651877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289250in}{0.667148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516395in}{0.676101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743541in}{0.717253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.319995in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699231in}{1.023179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926377in}{0.963481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153522in}{0.654674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380668in}{0.590219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607813in}{0.668052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834959in}{0.697927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062104in}{0.700376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289250in}{0.700398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516395in}{0.697868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743541in}{0.735512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.319995in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathlineto{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699231in}{1.475366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926377in}{1.309158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153522in}{0.609205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380668in}{0.545558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607813in}{0.609103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834959in}{0.635408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062104in}{0.649222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289250in}{0.661990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516395in}{0.666938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743541in}{0.725384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.319995in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699231in}{1.048511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926377in}{0.988231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153522in}{0.682248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380668in}{0.617952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607813in}{0.685162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834959in}{0.708261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062104in}{0.707482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289250in}{0.707145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516395in}{0.706724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743541in}{0.748796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699231in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699231in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926377in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.926377in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153522in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.153522in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380668in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380668in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607813in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.607813in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834959in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.834959in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062104in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.062104in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289250in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.289250in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516395in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516395in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743541in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.743541in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.721386in,y=0.278868in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\text{Re}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597016in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455813in, y=0.469841in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597016in}{0.938774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404888in, y=0.909839in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597016in}{1.378772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404888in, y=1.349837in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597016in}{1.818771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404888in, y=1.789835in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349332in,y=1.158773in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta_{\ell^1}^{(q)} \ [\%]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597016in}{0.498776in}}%
\pgfpathlineto{\pgfqpoint{0.597016in}{1.818771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845756in}{0.498776in}}%
\pgfpathlineto{\pgfqpoint{2.845756in}{1.818771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597016in}{0.498776in}}%
\pgfpathlineto{\pgfqpoint{2.845756in}{0.498776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597016in}{1.818771in}}%
\pgfpathlineto{\pgfqpoint{2.845756in}{1.818771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181273in}{1.348761in}}%
\pgfpathlineto{\pgfqpoint{2.764770in}{1.348761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.787909in}{1.348761in}}{\pgfqpoint{2.787909in}{1.371900in}}%
\pgfpathlineto{\pgfqpoint{2.787909in}{1.737785in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.787909in}{1.760923in}}{\pgfqpoint{2.764770in}{1.760923in}}%
\pgfpathlineto{\pgfqpoint{1.181273in}{1.760923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.158134in}{1.760923in}}{\pgfqpoint{1.158134in}{1.737785in}}%
\pgfpathlineto{\pgfqpoint{1.158134in}{1.371900in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.158134in}{1.348761in}}{\pgfqpoint{1.181273in}{1.348761in}}%
\pgfpathlineto{\pgfqpoint{1.181273in}{1.348761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320107in}{1.641914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528357in,y=1.611544in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p^\text{II}_{10000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320107in}{1.453187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528357in,y=1.422817in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bm{v}^\text{II}_{10000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathlineto{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204410in}{1.641914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412660in,y=1.611544in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p^\text{III}_{10000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204410in}{1.453187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412660in,y=1.422817in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bm{v}^\text{III}_{10000}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/section2/errors_all_Re_64.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{bm}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597016in}{0.498776in}}%
\pgfpathlineto{\pgfqpoint{2.845756in}{0.498776in}}%
\pgfpathlineto{\pgfqpoint{2.845756in}{1.818771in}}%
\pgfpathlineto{\pgfqpoint{0.597016in}{1.818771in}}%
\pgfpathlineto{\pgfqpoint{0.597016in}{0.498776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.319995in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699231in}{1.468005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926377in}{1.301032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153522in}{0.602596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380668in}{0.554541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607813in}{0.617845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834959in}{0.644003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062104in}{0.654124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289250in}{0.664881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516395in}{0.679716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743541in}{0.747282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.319995in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699231in}{0.982369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926377in}{0.928994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153522in}{0.625098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380668in}{0.600982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607813in}{0.650779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834959in}{0.681451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062104in}{0.687075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289250in}{0.693257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516395in}{0.700045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743541in}{0.750646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.319995in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathlineto{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699231in}{1.327841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926377in}{1.167478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153522in}{0.814202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380668in}{0.725710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607813in}{0.800583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834959in}{1.061357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062104in}{1.142475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289250in}{1.023114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516395in}{1.127230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743541in}{1.238132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.319995in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699231in}{1.100070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926377in}{1.041174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153522in}{0.732059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380668in}{0.655824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607813in}{0.701280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834959in}{0.693829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062104in}{0.686746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289250in}{0.695282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516395in}{0.727081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743541in}{0.862121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699231in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699231in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926377in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.926377in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153522in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.153522in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380668in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380668in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607813in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.607813in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834959in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.834959in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062104in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.062104in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289250in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.289250in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516395in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516395in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743541in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.743541in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.721386in,y=0.278868in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\text{Re}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597016in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455813in, y=0.469841in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597016in}{0.938774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404888in, y=0.909839in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597016in}{1.378772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404888in, y=1.349837in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597016in}{1.818771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404888in, y=1.789835in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349332in,y=1.158773in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta_{\ell^1}^{(q)} \ [\%]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597016in}{0.498776in}}%
\pgfpathlineto{\pgfqpoint{0.597016in}{1.818771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845756in}{0.498776in}}%
\pgfpathlineto{\pgfqpoint{2.845756in}{1.818771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597016in}{0.498776in}}%
\pgfpathlineto{\pgfqpoint{2.845756in}{0.498776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597016in}{1.818771in}}%
\pgfpathlineto{\pgfqpoint{2.845756in}{1.818771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468512in}{1.348761in}}%
\pgfpathlineto{\pgfqpoint{2.764770in}{1.348761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.787909in}{1.348761in}}{\pgfqpoint{2.787909in}{1.371900in}}%
\pgfpathlineto{\pgfqpoint{2.787909in}{1.737785in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.787909in}{1.760923in}}{\pgfqpoint{2.764770in}{1.760923in}}%
\pgfpathlineto{\pgfqpoint{1.468512in}{1.760923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.445374in}{1.760923in}}{\pgfqpoint{1.445374in}{1.737785in}}%
\pgfpathlineto{\pgfqpoint{1.445374in}{1.371900in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.445374in}{1.348761in}}{\pgfqpoint{1.468512in}{1.348761in}}%
\pgfpathlineto{\pgfqpoint{1.468512in}{1.348761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607346in}{1.641914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.815596in,y=1.611544in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p^\text{II}_{64}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607346in}{1.453187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.815596in,y=1.422817in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bm{v}^\text{II}_{64}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathlineto{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338874in}{1.641914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.547124in,y=1.611544in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p^\text{III}_{64}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338874in}{1.453187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.547124in,y=1.422817in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bm{v}^\text{III}_{64}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/section3/dataBC/3Re/13500p/re_1000/err_vmag.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{bm}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584626in}{0.386658in}}%
\pgfpathlineto{\pgfqpoint{2.114552in}{0.386658in}}%
\pgfpathlineto{\pgfqpoint{2.114552in}{1.916585in}}%
\pgfpathlineto{\pgfqpoint{0.584626in}{1.916585in}}%
\pgfpathlineto{\pgfqpoint{0.584626in}{0.386658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653750in}{0.455000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.391250in,height=1.392500in]{figures/./section3/dataBC/3Re/13500p/re_1000//err_vmag-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654168in}{0.386658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.654168in,y=0.296381in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349589in}{0.386658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349589in,y=0.296381in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045010in}{0.386658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.045010in,y=0.296381in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349589in,y=0.142060in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x\;[\text{m}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584626in}{0.456201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251675in, y=0.417620in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584626in}{1.151622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343497in, y=1.113042in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584626in}{1.847043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343497in, y=1.808463in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196119in,y=1.151622in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y\;[\text{m}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584626in}{0.386658in}}{\pgfqpoint{1.529927in}{1.529927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822327in}{1.648947in}}%
\pgfpathlineto{\pgfqpoint{1.815622in}{1.642241in}}%
\pgfpathlineto{\pgfqpoint{1.808916in}{1.635536in}}%
\pgfpathlineto{\pgfqpoint{1.802211in}{1.628830in}}%
\pgfpathlineto{\pgfqpoint{1.795505in}{1.622125in}}%
\pgfpathlineto{\pgfqpoint{1.788800in}{1.615419in}}%
\pgfpathlineto{\pgfqpoint{1.782094in}{1.608714in}}%
\pgfpathlineto{\pgfqpoint{1.775389in}{1.602008in}}%
\pgfpathlineto{\pgfqpoint{1.768683in}{1.595303in}}%
\pgfpathlineto{\pgfqpoint{1.761978in}{1.588597in}}%
\pgfpathlineto{\pgfqpoint{1.755272in}{1.581892in}}%
\pgfpathlineto{\pgfqpoint{1.761419in}{1.575745in}}%
\pgfpathlineto{\pgfqpoint{1.767566in}{1.569598in}}%
\pgfpathlineto{\pgfqpoint{1.773712in}{1.563452in}}%
\pgfpathlineto{\pgfqpoint{1.779859in}{1.557305in}}%
\pgfpathlineto{\pgfqpoint{1.786565in}{1.564010in}}%
\pgfpathlineto{\pgfqpoint{1.793270in}{1.570716in}}%
\pgfpathlineto{\pgfqpoint{1.799976in}{1.577421in}}%
\pgfpathlineto{\pgfqpoint{1.806681in}{1.584127in}}%
\pgfpathlineto{\pgfqpoint{1.813387in}{1.590833in}}%
\pgfpathlineto{\pgfqpoint{1.820092in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.826798in}{1.604244in}}%
\pgfpathlineto{\pgfqpoint{1.833503in}{1.610949in}}%
\pgfpathlineto{\pgfqpoint{1.840209in}{1.617655in}}%
\pgfpathlineto{\pgfqpoint{1.846914in}{1.624360in}}%
\pgfpathlineto{\pgfqpoint{1.822327in}{1.648947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584626in}{0.386658in}}{\pgfqpoint{1.529927in}{1.529927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846914in}{0.678884in}}%
\pgfpathlineto{\pgfqpoint{1.840209in}{0.685589in}}%
\pgfpathlineto{\pgfqpoint{1.833503in}{0.692295in}}%
\pgfpathlineto{\pgfqpoint{1.826798in}{0.699000in}}%
\pgfpathlineto{\pgfqpoint{1.820092in}{0.705706in}}%
\pgfpathlineto{\pgfqpoint{1.813387in}{0.712411in}}%
\pgfpathlineto{\pgfqpoint{1.806681in}{0.719117in}}%
\pgfpathlineto{\pgfqpoint{1.799976in}{0.725822in}}%
\pgfpathlineto{\pgfqpoint{1.793270in}{0.732528in}}%
\pgfpathlineto{\pgfqpoint{1.786565in}{0.739233in}}%
\pgfpathlineto{\pgfqpoint{1.779859in}{0.745939in}}%
\pgfpathlineto{\pgfqpoint{1.773589in}{0.739669in}}%
\pgfpathlineto{\pgfqpoint{1.767320in}{0.733399in}}%
\pgfpathlineto{\pgfqpoint{1.761050in}{0.727130in}}%
\pgfpathlineto{\pgfqpoint{1.754780in}{0.720860in}}%
\pgfpathlineto{\pgfqpoint{1.755272in}{0.721352in}}%
\pgfpathlineto{\pgfqpoint{1.761978in}{0.714646in}}%
\pgfpathlineto{\pgfqpoint{1.768683in}{0.707941in}}%
\pgfpathlineto{\pgfqpoint{1.775389in}{0.701235in}}%
\pgfpathlineto{\pgfqpoint{1.782094in}{0.694530in}}%
\pgfpathlineto{\pgfqpoint{1.788800in}{0.687824in}}%
\pgfpathlineto{\pgfqpoint{1.795505in}{0.681119in}}%
\pgfpathlineto{\pgfqpoint{1.802211in}{0.674413in}}%
\pgfpathlineto{\pgfqpoint{1.808916in}{0.667708in}}%
\pgfpathlineto{\pgfqpoint{1.815622in}{0.661002in}}%
\pgfpathlineto{\pgfqpoint{1.822327in}{0.654297in}}%
\pgfpathlineto{\pgfqpoint{1.846914in}{0.678884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584626in}{0.386658in}}{\pgfqpoint{1.529927in}{1.529927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876851in}{0.654297in}}%
\pgfpathlineto{\pgfqpoint{0.883556in}{0.661002in}}%
\pgfpathlineto{\pgfqpoint{0.890262in}{0.667708in}}%
\pgfpathlineto{\pgfqpoint{0.896967in}{0.674413in}}%
\pgfpathlineto{\pgfqpoint{0.903673in}{0.681119in}}%
\pgfpathlineto{\pgfqpoint{0.910378in}{0.687824in}}%
\pgfpathlineto{\pgfqpoint{0.917084in}{0.694530in}}%
\pgfpathlineto{\pgfqpoint{0.923789in}{0.701235in}}%
\pgfpathlineto{\pgfqpoint{0.930495in}{0.707941in}}%
\pgfpathlineto{\pgfqpoint{0.937200in}{0.714646in}}%
\pgfpathlineto{\pgfqpoint{0.943906in}{0.721352in}}%
\pgfpathlineto{\pgfqpoint{0.937636in}{0.727622in}}%
\pgfpathlineto{\pgfqpoint{0.931367in}{0.733891in}}%
\pgfpathlineto{\pgfqpoint{0.925097in}{0.740161in}}%
\pgfpathlineto{\pgfqpoint{0.918827in}{0.746431in}}%
\pgfpathlineto{\pgfqpoint{0.919319in}{0.745939in}}%
\pgfpathlineto{\pgfqpoint{0.912614in}{0.739233in}}%
\pgfpathlineto{\pgfqpoint{0.905908in}{0.732528in}}%
\pgfpathlineto{\pgfqpoint{0.899203in}{0.725822in}}%
\pgfpathlineto{\pgfqpoint{0.892497in}{0.719117in}}%
\pgfpathlineto{\pgfqpoint{0.885792in}{0.712411in}}%
\pgfpathlineto{\pgfqpoint{0.879086in}{0.705706in}}%
\pgfpathlineto{\pgfqpoint{0.872381in}{0.699000in}}%
\pgfpathlineto{\pgfqpoint{0.865675in}{0.692295in}}%
\pgfpathlineto{\pgfqpoint{0.858970in}{0.685589in}}%
\pgfpathlineto{\pgfqpoint{0.852264in}{0.678884in}}%
\pgfpathlineto{\pgfqpoint{0.876851in}{0.654297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584626in}{0.386658in}}{\pgfqpoint{1.529927in}{1.529927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852264in}{1.624360in}}%
\pgfpathlineto{\pgfqpoint{0.858970in}{1.617655in}}%
\pgfpathlineto{\pgfqpoint{0.865675in}{1.610949in}}%
\pgfpathlineto{\pgfqpoint{0.872381in}{1.604244in}}%
\pgfpathlineto{\pgfqpoint{0.879086in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{0.885792in}{1.590833in}}%
\pgfpathlineto{\pgfqpoint{0.892497in}{1.584127in}}%
\pgfpathlineto{\pgfqpoint{0.899203in}{1.577421in}}%
\pgfpathlineto{\pgfqpoint{0.905908in}{1.570716in}}%
\pgfpathlineto{\pgfqpoint{0.912614in}{1.564010in}}%
\pgfpathlineto{\pgfqpoint{0.919319in}{1.557305in}}%
\pgfpathlineto{\pgfqpoint{0.925466in}{1.563452in}}%
\pgfpathlineto{\pgfqpoint{0.931613in}{1.569598in}}%
\pgfpathlineto{\pgfqpoint{0.937759in}{1.575745in}}%
\pgfpathlineto{\pgfqpoint{0.943906in}{1.581892in}}%
\pgfpathlineto{\pgfqpoint{0.937200in}{1.588597in}}%
\pgfpathlineto{\pgfqpoint{0.930495in}{1.595303in}}%
\pgfpathlineto{\pgfqpoint{0.923789in}{1.602008in}}%
\pgfpathlineto{\pgfqpoint{0.917084in}{1.608714in}}%
\pgfpathlineto{\pgfqpoint{0.910378in}{1.615419in}}%
\pgfpathlineto{\pgfqpoint{0.903673in}{1.622125in}}%
\pgfpathlineto{\pgfqpoint{0.896967in}{1.628830in}}%
\pgfpathlineto{\pgfqpoint{0.890262in}{1.635536in}}%
\pgfpathlineto{\pgfqpoint{0.883556in}{1.642241in}}%
\pgfpathlineto{\pgfqpoint{0.876851in}{1.648947in}}%
\pgfpathlineto{\pgfqpoint{0.852264in}{1.624360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584626in}{0.386658in}}{\pgfqpoint{1.529927in}{1.529927in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852264in}{1.624360in}}%
\pgfpathlineto{\pgfqpoint{0.919319in}{1.557305in}}%
\pgfpathlineto{\pgfqpoint{0.943906in}{1.581892in}}%
\pgfpathlineto{\pgfqpoint{0.876851in}{1.648947in}}%
\pgfpathlineto{\pgfqpoint{0.870893in}{1.656063in}}%
\pgfpathlineto{\pgfqpoint{0.886752in}{1.670652in}}%
\pgfpathlineto{\pgfqpoint{0.903055in}{1.684743in}}%
\pgfpathlineto{\pgfqpoint{0.919788in}{1.698323in}}%
\pgfpathlineto{\pgfqpoint{0.936933in}{1.711377in}}%
\pgfpathlineto{\pgfqpoint{0.954474in}{1.723894in}}%
\pgfpathlineto{\pgfqpoint{0.972395in}{1.735861in}}%
\pgfpathlineto{\pgfqpoint{0.990678in}{1.747267in}}%
\pgfpathlineto{\pgfqpoint{1.009305in}{1.758102in}}%
\pgfpathlineto{\pgfqpoint{1.028260in}{1.768354in}}%
\pgfpathlineto{\pgfqpoint{1.047522in}{1.778013in}}%
\pgfpathlineto{\pgfqpoint{1.067075in}{1.787072in}}%
\pgfpathlineto{\pgfqpoint{1.086899in}{1.795520in}}%
\pgfpathlineto{\pgfqpoint{1.106976in}{1.803350in}}%
\pgfpathlineto{\pgfqpoint{1.127285in}{1.810554in}}%
\pgfpathlineto{\pgfqpoint{1.147808in}{1.817125in}}%
\pgfpathlineto{\pgfqpoint{1.168524in}{1.823058in}}%
\pgfpathlineto{\pgfqpoint{1.189415in}{1.828346in}}%
\pgfpathlineto{\pgfqpoint{1.210459in}{1.832983in}}%
\pgfpathlineto{\pgfqpoint{1.231637in}{1.836967in}}%
\pgfpathlineto{\pgfqpoint{1.252928in}{1.840293in}}%
\pgfpathlineto{\pgfqpoint{1.274312in}{1.842957in}}%
\pgfpathlineto{\pgfqpoint{1.295768in}{1.844957in}}%
\pgfpathlineto{\pgfqpoint{1.317276in}{1.846292in}}%
\pgfpathlineto{\pgfqpoint{1.338814in}{1.846960in}}%
\pgfpathlineto{\pgfqpoint{1.360364in}{1.846960in}}%
\pgfpathlineto{\pgfqpoint{1.381903in}{1.846292in}}%
\pgfpathlineto{\pgfqpoint{1.403410in}{1.844957in}}%
\pgfpathlineto{\pgfqpoint{1.424867in}{1.842957in}}%
\pgfpathlineto{\pgfqpoint{1.446250in}{1.840293in}}%
\pgfpathlineto{\pgfqpoint{1.467541in}{1.836967in}}%
\pgfpathlineto{\pgfqpoint{1.488719in}{1.832983in}}%
\pgfpathlineto{\pgfqpoint{1.509763in}{1.828346in}}%
\pgfpathlineto{\pgfqpoint{1.530654in}{1.823058in}}%
\pgfpathlineto{\pgfqpoint{1.551370in}{1.817125in}}%
\pgfpathlineto{\pgfqpoint{1.571893in}{1.810554in}}%
\pgfpathlineto{\pgfqpoint{1.592202in}{1.803350in}}%
\pgfpathlineto{\pgfqpoint{1.612279in}{1.795520in}}%
\pgfpathlineto{\pgfqpoint{1.632103in}{1.787072in}}%
\pgfpathlineto{\pgfqpoint{1.651656in}{1.778013in}}%
\pgfpathlineto{\pgfqpoint{1.670919in}{1.768354in}}%
\pgfpathlineto{\pgfqpoint{1.689873in}{1.758102in}}%
\pgfpathlineto{\pgfqpoint{1.708500in}{1.747267in}}%
\pgfpathlineto{\pgfqpoint{1.726783in}{1.735861in}}%
\pgfpathlineto{\pgfqpoint{1.744704in}{1.723894in}}%
\pgfpathlineto{\pgfqpoint{1.762245in}{1.711377in}}%
\pgfpathlineto{\pgfqpoint{1.779390in}{1.698323in}}%
\pgfpathlineto{\pgfqpoint{1.796123in}{1.684743in}}%
\pgfpathlineto{\pgfqpoint{1.812426in}{1.670652in}}%
\pgfpathlineto{\pgfqpoint{1.828286in}{1.656063in}}%
\pgfpathlineto{\pgfqpoint{1.822327in}{1.648947in}}%
\pgfpathlineto{\pgfqpoint{1.755272in}{1.581892in}}%
\pgfpathlineto{\pgfqpoint{1.779859in}{1.557305in}}%
\pgfpathlineto{\pgfqpoint{1.846914in}{1.624360in}}%
\pgfpathlineto{\pgfqpoint{1.854030in}{1.630318in}}%
\pgfpathlineto{\pgfqpoint{1.868619in}{1.614459in}}%
\pgfpathlineto{\pgfqpoint{1.882711in}{1.598155in}}%
\pgfpathlineto{\pgfqpoint{1.896290in}{1.581423in}}%
\pgfpathlineto{\pgfqpoint{1.909344in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{1.921861in}{1.546737in}}%
\pgfpathlineto{\pgfqpoint{1.933828in}{1.528816in}}%
\pgfpathlineto{\pgfqpoint{1.945234in}{1.510533in}}%
\pgfpathlineto{\pgfqpoint{1.956069in}{1.491906in}}%
\pgfpathlineto{\pgfqpoint{1.966321in}{1.472951in}}%
\pgfpathlineto{\pgfqpoint{1.975981in}{1.453689in}}%
\pgfpathlineto{\pgfqpoint{1.985039in}{1.434136in}}%
\pgfpathlineto{\pgfqpoint{1.993487in}{1.414312in}}%
\pgfpathlineto{\pgfqpoint{2.001317in}{1.394235in}}%
\pgfpathlineto{\pgfqpoint{2.008521in}{1.373926in}}%
\pgfpathlineto{\pgfqpoint{2.015093in}{1.353403in}}%
\pgfpathlineto{\pgfqpoint{2.021025in}{1.332687in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{1.311796in}}%
\pgfpathlineto{\pgfqpoint{2.030951in}{1.290752in}}%
\pgfpathlineto{\pgfqpoint{2.034934in}{1.269574in}}%
\pgfpathlineto{\pgfqpoint{2.038260in}{1.248283in}}%
\pgfpathlineto{\pgfqpoint{2.040924in}{1.226899in}}%
\pgfpathlineto{\pgfqpoint{2.042925in}{1.205443in}}%
\pgfpathlineto{\pgfqpoint{2.044259in}{1.183935in}}%
\pgfpathlineto{\pgfqpoint{2.044927in}{1.162396in}}%
\pgfpathlineto{\pgfqpoint{2.044927in}{1.140847in}}%
\pgfpathlineto{\pgfqpoint{2.044259in}{1.119308in}}%
\pgfpathlineto{\pgfqpoint{2.042925in}{1.097801in}}%
\pgfpathlineto{\pgfqpoint{2.040924in}{1.076344in}}%
\pgfpathlineto{\pgfqpoint{2.038260in}{1.054961in}}%
\pgfpathlineto{\pgfqpoint{2.034934in}{1.033670in}}%
\pgfpathlineto{\pgfqpoint{2.030951in}{1.012492in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{0.991448in}}%
\pgfpathlineto{\pgfqpoint{2.021025in}{0.970557in}}%
\pgfpathlineto{\pgfqpoint{2.015093in}{0.949841in}}%
\pgfpathlineto{\pgfqpoint{2.008521in}{0.929318in}}%
\pgfpathlineto{\pgfqpoint{2.001317in}{0.909009in}}%
\pgfpathlineto{\pgfqpoint{1.993487in}{0.888932in}}%
\pgfpathlineto{\pgfqpoint{1.985039in}{0.869108in}}%
\pgfpathlineto{\pgfqpoint{1.975981in}{0.849555in}}%
\pgfpathlineto{\pgfqpoint{1.966321in}{0.830292in}}%
\pgfpathlineto{\pgfqpoint{1.956069in}{0.811338in}}%
\pgfpathlineto{\pgfqpoint{1.945234in}{0.792711in}}%
\pgfpathlineto{\pgfqpoint{1.933828in}{0.774428in}}%
\pgfpathlineto{\pgfqpoint{1.921861in}{0.756507in}}%
\pgfpathlineto{\pgfqpoint{1.909344in}{0.738966in}}%
\pgfpathlineto{\pgfqpoint{1.896290in}{0.721821in}}%
\pgfpathlineto{\pgfqpoint{1.882711in}{0.705088in}}%
\pgfpathlineto{\pgfqpoint{1.868619in}{0.688785in}}%
\pgfpathlineto{\pgfqpoint{1.854030in}{0.672925in}}%
\pgfpathlineto{\pgfqpoint{1.846914in}{0.678884in}}%
\pgfpathlineto{\pgfqpoint{1.779859in}{0.745939in}}%
\pgfpathlineto{\pgfqpoint{1.754780in}{0.720860in}}%
\pgfpathlineto{\pgfqpoint{1.755272in}{0.721352in}}%
\pgfpathlineto{\pgfqpoint{1.822327in}{0.654297in}}%
\pgfpathlineto{\pgfqpoint{1.828286in}{0.647181in}}%
\pgfpathlineto{\pgfqpoint{1.812426in}{0.632592in}}%
\pgfpathlineto{\pgfqpoint{1.796123in}{0.618500in}}%
\pgfpathlineto{\pgfqpoint{1.779390in}{0.604921in}}%
\pgfpathlineto{\pgfqpoint{1.762245in}{0.591867in}}%
\pgfpathlineto{\pgfqpoint{1.744704in}{0.579350in}}%
\pgfpathlineto{\pgfqpoint{1.726783in}{0.567383in}}%
\pgfpathlineto{\pgfqpoint{1.708500in}{0.555976in}}%
\pgfpathlineto{\pgfqpoint{1.689873in}{0.545142in}}%
\pgfpathlineto{\pgfqpoint{1.670919in}{0.534890in}}%
\pgfpathlineto{\pgfqpoint{1.651656in}{0.525230in}}%
\pgfpathlineto{\pgfqpoint{1.632103in}{0.516172in}}%
\pgfpathlineto{\pgfqpoint{1.612279in}{0.507724in}}%
\pgfpathlineto{\pgfqpoint{1.592202in}{0.499894in}}%
\pgfpathlineto{\pgfqpoint{1.571893in}{0.492690in}}%
\pgfpathlineto{\pgfqpoint{1.551370in}{0.486118in}}%
\pgfpathlineto{\pgfqpoint{1.530654in}{0.480186in}}%
\pgfpathlineto{\pgfqpoint{1.509763in}{0.474898in}}%
\pgfpathlineto{\pgfqpoint{1.488719in}{0.470260in}}%
\pgfpathlineto{\pgfqpoint{1.467541in}{0.466277in}}%
\pgfpathlineto{\pgfqpoint{1.446250in}{0.462951in}}%
\pgfpathlineto{\pgfqpoint{1.424867in}{0.460287in}}%
\pgfpathlineto{\pgfqpoint{1.403410in}{0.458286in}}%
\pgfpathlineto{\pgfqpoint{1.381903in}{0.456952in}}%
\pgfpathlineto{\pgfqpoint{1.360364in}{0.456284in}}%
\pgfpathlineto{\pgfqpoint{1.338814in}{0.456284in}}%
\pgfpathlineto{\pgfqpoint{1.317276in}{0.456952in}}%
\pgfpathlineto{\pgfqpoint{1.295768in}{0.458286in}}%
\pgfpathlineto{\pgfqpoint{1.274312in}{0.460287in}}%
\pgfpathlineto{\pgfqpoint{1.252928in}{0.462951in}}%
\pgfpathlineto{\pgfqpoint{1.231637in}{0.466277in}}%
\pgfpathlineto{\pgfqpoint{1.210459in}{0.470260in}}%
\pgfpathlineto{\pgfqpoint{1.189415in}{0.474898in}}%
\pgfpathlineto{\pgfqpoint{1.168524in}{0.480186in}}%
\pgfpathlineto{\pgfqpoint{1.147808in}{0.486118in}}%
\pgfpathlineto{\pgfqpoint{1.127285in}{0.492690in}}%
\pgfpathlineto{\pgfqpoint{1.106976in}{0.499894in}}%
\pgfpathlineto{\pgfqpoint{1.086899in}{0.507724in}}%
\pgfpathlineto{\pgfqpoint{1.067075in}{0.516172in}}%
\pgfpathlineto{\pgfqpoint{1.047522in}{0.525230in}}%
\pgfpathlineto{\pgfqpoint{1.028260in}{0.534890in}}%
\pgfpathlineto{\pgfqpoint{1.009305in}{0.545142in}}%
\pgfpathlineto{\pgfqpoint{0.990678in}{0.555976in}}%
\pgfpathlineto{\pgfqpoint{0.972395in}{0.567383in}}%
\pgfpathlineto{\pgfqpoint{0.954474in}{0.579350in}}%
\pgfpathlineto{\pgfqpoint{0.936933in}{0.591867in}}%
\pgfpathlineto{\pgfqpoint{0.919788in}{0.604921in}}%
\pgfpathlineto{\pgfqpoint{0.903055in}{0.618500in}}%
\pgfpathlineto{\pgfqpoint{0.886752in}{0.632592in}}%
\pgfpathlineto{\pgfqpoint{0.870893in}{0.647181in}}%
\pgfpathlineto{\pgfqpoint{0.876851in}{0.654297in}}%
\pgfpathlineto{\pgfqpoint{0.943906in}{0.721352in}}%
\pgfpathlineto{\pgfqpoint{0.918827in}{0.746431in}}%
\pgfpathlineto{\pgfqpoint{0.919319in}{0.745939in}}%
\pgfpathlineto{\pgfqpoint{0.852264in}{0.678884in}}%
\pgfpathlineto{\pgfqpoint{0.845148in}{0.672925in}}%
\pgfpathlineto{\pgfqpoint{0.830559in}{0.688785in}}%
\pgfpathlineto{\pgfqpoint{0.816468in}{0.705088in}}%
\pgfpathlineto{\pgfqpoint{0.802888in}{0.721821in}}%
\pgfpathlineto{\pgfqpoint{0.789834in}{0.738966in}}%
\pgfpathlineto{\pgfqpoint{0.777317in}{0.756507in}}%
\pgfpathlineto{\pgfqpoint{0.765350in}{0.774428in}}%
\pgfpathlineto{\pgfqpoint{0.753944in}{0.792711in}}%
\pgfpathlineto{\pgfqpoint{0.743109in}{0.811338in}}%
\pgfpathlineto{\pgfqpoint{0.732857in}{0.830292in}}%
\pgfpathlineto{\pgfqpoint{0.723197in}{0.849555in}}%
\pgfpathlineto{\pgfqpoint{0.714139in}{0.869108in}}%
\pgfpathlineto{\pgfqpoint{0.705691in}{0.888932in}}%
\pgfpathlineto{\pgfqpoint{0.697861in}{0.909009in}}%
\pgfpathlineto{\pgfqpoint{0.690657in}{0.929318in}}%
\pgfpathlineto{\pgfqpoint{0.684085in}{0.949841in}}%
\pgfpathlineto{\pgfqpoint{0.678153in}{0.970557in}}%
\pgfpathlineto{\pgfqpoint{0.672865in}{0.991448in}}%
\pgfpathlineto{\pgfqpoint{0.668228in}{1.012492in}}%
\pgfpathlineto{\pgfqpoint{0.664244in}{1.033670in}}%
\pgfpathlineto{\pgfqpoint{0.660918in}{1.054961in}}%
\pgfpathlineto{\pgfqpoint{0.658254in}{1.076344in}}%
\pgfpathlineto{\pgfqpoint{0.656254in}{1.097801in}}%
\pgfpathlineto{\pgfqpoint{0.654919in}{1.119308in}}%
\pgfpathlineto{\pgfqpoint{0.654251in}{1.140847in}}%
\pgfpathlineto{\pgfqpoint{0.654251in}{1.162396in}}%
\pgfpathlineto{\pgfqpoint{0.654919in}{1.183935in}}%
\pgfpathlineto{\pgfqpoint{0.656254in}{1.205443in}}%
\pgfpathlineto{\pgfqpoint{0.658254in}{1.226899in}}%
\pgfpathlineto{\pgfqpoint{0.660918in}{1.248283in}}%
\pgfpathlineto{\pgfqpoint{0.664244in}{1.269574in}}%
\pgfpathlineto{\pgfqpoint{0.668228in}{1.290752in}}%
\pgfpathlineto{\pgfqpoint{0.672865in}{1.311796in}}%
\pgfpathlineto{\pgfqpoint{0.678153in}{1.332687in}}%
\pgfpathlineto{\pgfqpoint{0.684085in}{1.353403in}}%
\pgfpathlineto{\pgfqpoint{0.690657in}{1.373926in}}%
\pgfpathlineto{\pgfqpoint{0.697861in}{1.394235in}}%
\pgfpathlineto{\pgfqpoint{0.705691in}{1.414312in}}%
\pgfpathlineto{\pgfqpoint{0.714139in}{1.434136in}}%
\pgfpathlineto{\pgfqpoint{0.723197in}{1.453689in}}%
\pgfpathlineto{\pgfqpoint{0.732857in}{1.472951in}}%
\pgfpathlineto{\pgfqpoint{0.743109in}{1.491906in}}%
\pgfpathlineto{\pgfqpoint{0.753944in}{1.510533in}}%
\pgfpathlineto{\pgfqpoint{0.765350in}{1.528816in}}%
\pgfpathlineto{\pgfqpoint{0.777317in}{1.546737in}}%
\pgfpathlineto{\pgfqpoint{0.789834in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{0.802888in}{1.581423in}}%
\pgfpathlineto{\pgfqpoint{0.816468in}{1.598155in}}%
\pgfpathlineto{\pgfqpoint{0.830559in}{1.614459in}}%
\pgfpathlineto{\pgfqpoint{0.845148in}{1.630318in}}%
\pgfpathlineto{\pgfqpoint{0.852264in}{1.624360in}}%
\pgfpathlineto{\pgfqpoint{0.919319in}{1.557305in}}%
\pgfpathlineto{\pgfqpoint{0.943906in}{1.581892in}}%
\pgfpathlineto{\pgfqpoint{0.876851in}{1.648947in}}%
\pgfpathlineto{\pgfqpoint{0.876851in}{1.648947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584626in}{0.386658in}}%
\pgfpathlineto{\pgfqpoint{0.584626in}{1.916585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114552in}{0.386658in}}%
\pgfpathlineto{\pgfqpoint{2.114552in}{1.916585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584626in}{0.386658in}}%
\pgfpathlineto{\pgfqpoint{2.114552in}{0.386658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584626in}{1.916585in}}%
\pgfpathlineto{\pgfqpoint{2.114552in}{1.916585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584626in}{0.386658in}}{\pgfqpoint{1.529927in}{1.529927in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071421in}{1.151622in}}%
\pgfpathlineto{\pgfqpoint{1.627758in}{1.151622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584626in}{0.386658in}}{\pgfqpoint{1.529927in}{1.529927in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349589in}{0.873453in}}%
\pgfpathlineto{\pgfqpoint{1.349589in}{1.429790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337193in}{2.012206in}}%
\pgfpathlineto{\pgfqpoint{2.361986in}{2.012206in}}%
\pgfpathlineto{\pgfqpoint{2.361986in}{2.113445in}}%
\pgfpathlineto{\pgfqpoint{0.337193in}{2.113445in}}%
\pgfpathlineto{\pgfqpoint{0.337193in}{2.012206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.337500in}{2.012500in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.025000in,height=0.101250in]{figures/./section3/dataBC/3Re/13500p/re_1000//err_vmag-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.337595in}{2.113445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337595in,y=2.203723in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5.188}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011883in}{2.113445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.011883in,y=2.203723in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2.134}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686170in}{2.113445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686170in,y=2.203723in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.919}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360457in}{2.113445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.360457in,y=2.203723in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.973}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349589in,y=2.358044in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f^{(\bm{v})}_\text{err} \ [\%]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.361986in,y=2.344155in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{1}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337193in}{2.012206in}}%
\pgfpathlineto{\pgfqpoint{0.337193in}{2.062826in}}%
\pgfpathlineto{\pgfqpoint{0.337193in}{2.113445in}}%
\pgfpathlineto{\pgfqpoint{2.361986in}{2.113445in}}%
\pgfpathlineto{\pgfqpoint{2.361986in}{2.062826in}}%
\pgfpathlineto{\pgfqpoint{2.361986in}{2.012206in}}%
\pgfpathlineto{\pgfqpoint{0.337193in}{2.012206in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/section3/dataBC/3Re/13500p/re_1000/vmag.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{bm}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568385in}{0.386658in}}%
\pgfpathlineto{\pgfqpoint{2.130905in}{0.386658in}}%
\pgfpathlineto{\pgfqpoint{2.130905in}{1.949178in}}%
\pgfpathlineto{\pgfqpoint{0.568385in}{1.949178in}}%
\pgfpathlineto{\pgfqpoint{0.568385in}{0.386658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638750in}{0.457500in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.421250in,height=1.421250in]{figures/./section3/dataBC/3Re/13500p/re_1000//vmag-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639408in}{0.386658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639408in,y=0.296381in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349645in}{0.386658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349645in,y=0.296381in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059881in}{0.386658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.059881in,y=0.296381in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349645in,y=0.142060in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x\;[\text{m}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568385in}{0.457682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235434in, y=0.419102in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568385in}{1.167918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327256in, y=1.129338in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568385in}{1.878155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327256in, y=1.839574in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179878in,y=1.167918in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y\;[\text{m}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568385in}{0.386658in}}{\pgfqpoint{1.562520in}{1.562520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832454in}{1.675838in}}%
\pgfpathlineto{\pgfqpoint{1.825606in}{1.668990in}}%
\pgfpathlineto{\pgfqpoint{1.818757in}{1.662141in}}%
\pgfpathlineto{\pgfqpoint{1.811909in}{1.655293in}}%
\pgfpathlineto{\pgfqpoint{1.805060in}{1.648445in}}%
\pgfpathlineto{\pgfqpoint{1.798212in}{1.641596in}}%
\pgfpathlineto{\pgfqpoint{1.791364in}{1.634748in}}%
\pgfpathlineto{\pgfqpoint{1.784515in}{1.627900in}}%
\pgfpathlineto{\pgfqpoint{1.777667in}{1.621051in}}%
\pgfpathlineto{\pgfqpoint{1.770819in}{1.614203in}}%
\pgfpathlineto{\pgfqpoint{1.763970in}{1.607355in}}%
\pgfpathlineto{\pgfqpoint{1.770248in}{1.601077in}}%
\pgfpathlineto{\pgfqpoint{1.776526in}{1.594799in}}%
\pgfpathlineto{\pgfqpoint{1.782803in}{1.588522in}}%
\pgfpathlineto{\pgfqpoint{1.789081in}{1.582244in}}%
\pgfpathlineto{\pgfqpoint{1.795929in}{1.589092in}}%
\pgfpathlineto{\pgfqpoint{1.802778in}{1.595941in}}%
\pgfpathlineto{\pgfqpoint{1.809626in}{1.602789in}}%
\pgfpathlineto{\pgfqpoint{1.816474in}{1.609637in}}%
\pgfpathlineto{\pgfqpoint{1.823323in}{1.616486in}}%
\pgfpathlineto{\pgfqpoint{1.830171in}{1.623334in}}%
\pgfpathlineto{\pgfqpoint{1.837019in}{1.630182in}}%
\pgfpathlineto{\pgfqpoint{1.843868in}{1.637031in}}%
\pgfpathlineto{\pgfqpoint{1.850716in}{1.643879in}}%
\pgfpathlineto{\pgfqpoint{1.857565in}{1.650728in}}%
\pgfpathlineto{\pgfqpoint{1.832454in}{1.675838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568385in}{0.386658in}}{\pgfqpoint{1.562520in}{1.562520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857565in}{0.685109in}}%
\pgfpathlineto{\pgfqpoint{1.850716in}{0.691958in}}%
\pgfpathlineto{\pgfqpoint{1.843868in}{0.698806in}}%
\pgfpathlineto{\pgfqpoint{1.837019in}{0.705654in}}%
\pgfpathlineto{\pgfqpoint{1.830171in}{0.712503in}}%
\pgfpathlineto{\pgfqpoint{1.823323in}{0.719351in}}%
\pgfpathlineto{\pgfqpoint{1.816474in}{0.726199in}}%
\pgfpathlineto{\pgfqpoint{1.809626in}{0.733048in}}%
\pgfpathlineto{\pgfqpoint{1.802778in}{0.739896in}}%
\pgfpathlineto{\pgfqpoint{1.795929in}{0.746744in}}%
\pgfpathlineto{\pgfqpoint{1.789081in}{0.753593in}}%
\pgfpathlineto{\pgfqpoint{1.782678in}{0.747190in}}%
\pgfpathlineto{\pgfqpoint{1.776275in}{0.740786in}}%
\pgfpathlineto{\pgfqpoint{1.769871in}{0.734383in}}%
\pgfpathlineto{\pgfqpoint{1.763468in}{0.727980in}}%
\pgfpathlineto{\pgfqpoint{1.763970in}{0.728482in}}%
\pgfpathlineto{\pgfqpoint{1.770819in}{0.721634in}}%
\pgfpathlineto{\pgfqpoint{1.777667in}{0.714785in}}%
\pgfpathlineto{\pgfqpoint{1.784515in}{0.707937in}}%
\pgfpathlineto{\pgfqpoint{1.791364in}{0.701089in}}%
\pgfpathlineto{\pgfqpoint{1.798212in}{0.694240in}}%
\pgfpathlineto{\pgfqpoint{1.805060in}{0.687392in}}%
\pgfpathlineto{\pgfqpoint{1.811909in}{0.680544in}}%
\pgfpathlineto{\pgfqpoint{1.818757in}{0.673695in}}%
\pgfpathlineto{\pgfqpoint{1.825606in}{0.666847in}}%
\pgfpathlineto{\pgfqpoint{1.832454in}{0.659999in}}%
\pgfpathlineto{\pgfqpoint{1.857565in}{0.685109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568385in}{0.386658in}}{\pgfqpoint{1.562520in}{1.562520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866836in}{0.659999in}}%
\pgfpathlineto{\pgfqpoint{0.873684in}{0.666847in}}%
\pgfpathlineto{\pgfqpoint{0.880532in}{0.673695in}}%
\pgfpathlineto{\pgfqpoint{0.887381in}{0.680544in}}%
\pgfpathlineto{\pgfqpoint{0.894229in}{0.687392in}}%
\pgfpathlineto{\pgfqpoint{0.901077in}{0.694240in}}%
\pgfpathlineto{\pgfqpoint{0.907926in}{0.701089in}}%
\pgfpathlineto{\pgfqpoint{0.914774in}{0.707937in}}%
\pgfpathlineto{\pgfqpoint{0.921622in}{0.714785in}}%
\pgfpathlineto{\pgfqpoint{0.928471in}{0.721634in}}%
\pgfpathlineto{\pgfqpoint{0.935319in}{0.728482in}}%
\pgfpathlineto{\pgfqpoint{0.928916in}{0.734885in}}%
\pgfpathlineto{\pgfqpoint{0.922513in}{0.741289in}}%
\pgfpathlineto{\pgfqpoint{0.916109in}{0.747692in}}%
\pgfpathlineto{\pgfqpoint{0.909706in}{0.754095in}}%
\pgfpathlineto{\pgfqpoint{0.910208in}{0.753593in}}%
\pgfpathlineto{\pgfqpoint{0.903360in}{0.746744in}}%
\pgfpathlineto{\pgfqpoint{0.896512in}{0.739896in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{0.733048in}}%
\pgfpathlineto{\pgfqpoint{0.882815in}{0.726199in}}%
\pgfpathlineto{\pgfqpoint{0.875967in}{0.719351in}}%
\pgfpathlineto{\pgfqpoint{0.869118in}{0.712503in}}%
\pgfpathlineto{\pgfqpoint{0.862270in}{0.705654in}}%
\pgfpathlineto{\pgfqpoint{0.855422in}{0.698806in}}%
\pgfpathlineto{\pgfqpoint{0.848573in}{0.691958in}}%
\pgfpathlineto{\pgfqpoint{0.841725in}{0.685109in}}%
\pgfpathlineto{\pgfqpoint{0.866836in}{0.659999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568385in}{0.386658in}}{\pgfqpoint{1.562520in}{1.562520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841725in}{1.650728in}}%
\pgfpathlineto{\pgfqpoint{0.848573in}{1.643879in}}%
\pgfpathlineto{\pgfqpoint{0.855422in}{1.637031in}}%
\pgfpathlineto{\pgfqpoint{0.862270in}{1.630182in}}%
\pgfpathlineto{\pgfqpoint{0.869118in}{1.623334in}}%
\pgfpathlineto{\pgfqpoint{0.875967in}{1.616486in}}%
\pgfpathlineto{\pgfqpoint{0.882815in}{1.609637in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.602789in}}%
\pgfpathlineto{\pgfqpoint{0.896512in}{1.595941in}}%
\pgfpathlineto{\pgfqpoint{0.903360in}{1.589092in}}%
\pgfpathlineto{\pgfqpoint{0.910208in}{1.582244in}}%
\pgfpathlineto{\pgfqpoint{0.916486in}{1.588522in}}%
\pgfpathlineto{\pgfqpoint{0.922764in}{1.594799in}}%
\pgfpathlineto{\pgfqpoint{0.929041in}{1.601077in}}%
\pgfpathlineto{\pgfqpoint{0.935319in}{1.607355in}}%
\pgfpathlineto{\pgfqpoint{0.928471in}{1.614203in}}%
\pgfpathlineto{\pgfqpoint{0.921622in}{1.621051in}}%
\pgfpathlineto{\pgfqpoint{0.914774in}{1.627900in}}%
\pgfpathlineto{\pgfqpoint{0.907926in}{1.634748in}}%
\pgfpathlineto{\pgfqpoint{0.901077in}{1.641596in}}%
\pgfpathlineto{\pgfqpoint{0.894229in}{1.648445in}}%
\pgfpathlineto{\pgfqpoint{0.887381in}{1.655293in}}%
\pgfpathlineto{\pgfqpoint{0.880532in}{1.662141in}}%
\pgfpathlineto{\pgfqpoint{0.873684in}{1.668990in}}%
\pgfpathlineto{\pgfqpoint{0.866836in}{1.675838in}}%
\pgfpathlineto{\pgfqpoint{0.841725in}{1.650728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568385in}{0.386658in}}{\pgfqpoint{1.562520in}{1.562520in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841725in}{1.650728in}}%
\pgfpathlineto{\pgfqpoint{0.910208in}{1.582244in}}%
\pgfpathlineto{\pgfqpoint{0.935319in}{1.607355in}}%
\pgfpathlineto{\pgfqpoint{0.866836in}{1.675838in}}%
\pgfpathlineto{\pgfqpoint{0.860750in}{1.683106in}}%
\pgfpathlineto{\pgfqpoint{0.876947in}{1.698006in}}%
\pgfpathlineto{\pgfqpoint{0.893598in}{1.712397in}}%
\pgfpathlineto{\pgfqpoint{0.910687in}{1.726266in}}%
\pgfpathlineto{\pgfqpoint{0.928197in}{1.739598in}}%
\pgfpathlineto{\pgfqpoint{0.946112in}{1.752382in}}%
\pgfpathlineto{\pgfqpoint{0.964415in}{1.764604in}}%
\pgfpathlineto{\pgfqpoint{0.983087in}{1.776253in}}%
\pgfpathlineto{\pgfqpoint{1.002112in}{1.787318in}}%
\pgfpathlineto{\pgfqpoint{1.021470in}{1.797789in}}%
\pgfpathlineto{\pgfqpoint{1.041143in}{1.807654in}}%
\pgfpathlineto{\pgfqpoint{1.061112in}{1.816906in}}%
\pgfpathlineto{\pgfqpoint{1.081359in}{1.825534in}}%
\pgfpathlineto{\pgfqpoint{1.101863in}{1.833531in}}%
\pgfpathlineto{\pgfqpoint{1.122605in}{1.840888in}}%
\pgfpathlineto{\pgfqpoint{1.143565in}{1.847600in}}%
\pgfpathlineto{\pgfqpoint{1.164723in}{1.853658in}}%
\pgfpathlineto{\pgfqpoint{1.186058in}{1.859059in}}%
\pgfpathlineto{\pgfqpoint{1.207551in}{1.863795in}}%
\pgfpathlineto{\pgfqpoint{1.229180in}{1.867864in}}%
\pgfpathlineto{\pgfqpoint{1.250924in}{1.871260in}}%
\pgfpathlineto{\pgfqpoint{1.272764in}{1.873981in}}%
\pgfpathlineto{\pgfqpoint{1.294677in}{1.876024in}}%
\pgfpathlineto{\pgfqpoint{1.316643in}{1.877387in}}%
\pgfpathlineto{\pgfqpoint{1.338641in}{1.878069in}}%
\pgfpathlineto{\pgfqpoint{1.360649in}{1.878069in}}%
\pgfpathlineto{\pgfqpoint{1.382647in}{1.877387in}}%
\pgfpathlineto{\pgfqpoint{1.404613in}{1.876024in}}%
\pgfpathlineto{\pgfqpoint{1.426526in}{1.873981in}}%
\pgfpathlineto{\pgfqpoint{1.448365in}{1.871260in}}%
\pgfpathlineto{\pgfqpoint{1.470110in}{1.867864in}}%
\pgfpathlineto{\pgfqpoint{1.491739in}{1.863795in}}%
\pgfpathlineto{\pgfqpoint{1.513231in}{1.859059in}}%
\pgfpathlineto{\pgfqpoint{1.534567in}{1.853658in}}%
\pgfpathlineto{\pgfqpoint{1.555725in}{1.847600in}}%
\pgfpathlineto{\pgfqpoint{1.576685in}{1.840888in}}%
\pgfpathlineto{\pgfqpoint{1.597427in}{1.833531in}}%
\pgfpathlineto{\pgfqpoint{1.617931in}{1.825534in}}%
\pgfpathlineto{\pgfqpoint{1.638177in}{1.816906in}}%
\pgfpathlineto{\pgfqpoint{1.658147in}{1.807654in}}%
\pgfpathlineto{\pgfqpoint{1.677820in}{1.797789in}}%
\pgfpathlineto{\pgfqpoint{1.697178in}{1.787318in}}%
\pgfpathlineto{\pgfqpoint{1.716202in}{1.776253in}}%
\pgfpathlineto{\pgfqpoint{1.734874in}{1.764604in}}%
\pgfpathlineto{\pgfqpoint{1.753177in}{1.752382in}}%
\pgfpathlineto{\pgfqpoint{1.771092in}{1.739598in}}%
\pgfpathlineto{\pgfqpoint{1.788602in}{1.726266in}}%
\pgfpathlineto{\pgfqpoint{1.805691in}{1.712397in}}%
\pgfpathlineto{\pgfqpoint{1.822342in}{1.698006in}}%
\pgfpathlineto{\pgfqpoint{1.838539in}{1.683106in}}%
\pgfpathlineto{\pgfqpoint{1.832454in}{1.675838in}}%
\pgfpathlineto{\pgfqpoint{1.763970in}{1.607355in}}%
\pgfpathlineto{\pgfqpoint{1.789081in}{1.582244in}}%
\pgfpathlineto{\pgfqpoint{1.857565in}{1.650728in}}%
\pgfpathlineto{\pgfqpoint{1.864832in}{1.656813in}}%
\pgfpathlineto{\pgfqpoint{1.879732in}{1.640616in}}%
\pgfpathlineto{\pgfqpoint{1.894124in}{1.623965in}}%
\pgfpathlineto{\pgfqpoint{1.907992in}{1.606876in}}%
\pgfpathlineto{\pgfqpoint{1.921324in}{1.589366in}}%
\pgfpathlineto{\pgfqpoint{1.934108in}{1.571451in}}%
\pgfpathlineto{\pgfqpoint{1.946330in}{1.553148in}}%
\pgfpathlineto{\pgfqpoint{1.957980in}{1.534476in}}%
\pgfpathlineto{\pgfqpoint{1.969045in}{1.515451in}}%
\pgfpathlineto{\pgfqpoint{1.979515in}{1.496093in}}%
\pgfpathlineto{\pgfqpoint{1.989381in}{1.476420in}}%
\pgfpathlineto{\pgfqpoint{1.998632in}{1.456451in}}%
\pgfpathlineto{\pgfqpoint{2.007260in}{1.436204in}}%
\pgfpathlineto{\pgfqpoint{2.015257in}{1.415700in}}%
\pgfpathlineto{\pgfqpoint{2.022615in}{1.394958in}}%
\pgfpathlineto{\pgfqpoint{2.029326in}{1.373998in}}%
\pgfpathlineto{\pgfqpoint{2.035385in}{1.352840in}}%
\pgfpathlineto{\pgfqpoint{2.040785in}{1.331505in}}%
\pgfpathlineto{\pgfqpoint{2.045522in}{1.310012in}}%
\pgfpathlineto{\pgfqpoint{2.049590in}{1.288384in}}%
\pgfpathlineto{\pgfqpoint{2.052987in}{1.266639in}}%
\pgfpathlineto{\pgfqpoint{2.055708in}{1.244799in}}%
\pgfpathlineto{\pgfqpoint{2.057751in}{1.222886in}}%
\pgfpathlineto{\pgfqpoint{2.059114in}{1.200920in}}%
\pgfpathlineto{\pgfqpoint{2.059796in}{1.178922in}}%
\pgfpathlineto{\pgfqpoint{2.059796in}{1.156914in}}%
\pgfpathlineto{\pgfqpoint{2.059114in}{1.134917in}}%
\pgfpathlineto{\pgfqpoint{2.057751in}{1.112950in}}%
\pgfpathlineto{\pgfqpoint{2.055708in}{1.091037in}}%
\pgfpathlineto{\pgfqpoint{2.052987in}{1.069198in}}%
\pgfpathlineto{\pgfqpoint{2.049590in}{1.047453in}}%
\pgfpathlineto{\pgfqpoint{2.045522in}{1.025824in}}%
\pgfpathlineto{\pgfqpoint{2.040785in}{1.004332in}}%
\pgfpathlineto{\pgfqpoint{2.035385in}{0.982996in}}%
\pgfpathlineto{\pgfqpoint{2.029326in}{0.961838in}}%
\pgfpathlineto{\pgfqpoint{2.022615in}{0.940878in}}%
\pgfpathlineto{\pgfqpoint{2.015257in}{0.920136in}}%
\pgfpathlineto{\pgfqpoint{2.007260in}{0.899632in}}%
\pgfpathlineto{\pgfqpoint{1.998632in}{0.879386in}}%
\pgfpathlineto{\pgfqpoint{1.989381in}{0.859417in}}%
\pgfpathlineto{\pgfqpoint{1.979515in}{0.839743in}}%
\pgfpathlineto{\pgfqpoint{1.969045in}{0.820385in}}%
\pgfpathlineto{\pgfqpoint{1.957980in}{0.801361in}}%
\pgfpathlineto{\pgfqpoint{1.946330in}{0.782689in}}%
\pgfpathlineto{\pgfqpoint{1.934108in}{0.764386in}}%
\pgfpathlineto{\pgfqpoint{1.921324in}{0.746471in}}%
\pgfpathlineto{\pgfqpoint{1.907992in}{0.728961in}}%
\pgfpathlineto{\pgfqpoint{1.894124in}{0.711872in}}%
\pgfpathlineto{\pgfqpoint{1.879732in}{0.695221in}}%
\pgfpathlineto{\pgfqpoint{1.864832in}{0.679024in}}%
\pgfpathlineto{\pgfqpoint{1.857565in}{0.685109in}}%
\pgfpathlineto{\pgfqpoint{1.789081in}{0.753593in}}%
\pgfpathlineto{\pgfqpoint{1.763468in}{0.727980in}}%
\pgfpathlineto{\pgfqpoint{1.763970in}{0.728482in}}%
\pgfpathlineto{\pgfqpoint{1.832454in}{0.659999in}}%
\pgfpathlineto{\pgfqpoint{1.838539in}{0.652731in}}%
\pgfpathlineto{\pgfqpoint{1.822342in}{0.637831in}}%
\pgfpathlineto{\pgfqpoint{1.805691in}{0.623440in}}%
\pgfpathlineto{\pgfqpoint{1.788602in}{0.609571in}}%
\pgfpathlineto{\pgfqpoint{1.771092in}{0.596239in}}%
\pgfpathlineto{\pgfqpoint{1.753177in}{0.583455in}}%
\pgfpathlineto{\pgfqpoint{1.734874in}{0.571233in}}%
\pgfpathlineto{\pgfqpoint{1.716202in}{0.559584in}}%
\pgfpathlineto{\pgfqpoint{1.697178in}{0.548518in}}%
\pgfpathlineto{\pgfqpoint{1.677820in}{0.538048in}}%
\pgfpathlineto{\pgfqpoint{1.658147in}{0.528182in}}%
\pgfpathlineto{\pgfqpoint{1.638177in}{0.518931in}}%
\pgfpathlineto{\pgfqpoint{1.617931in}{0.510303in}}%
\pgfpathlineto{\pgfqpoint{1.597427in}{0.502306in}}%
\pgfpathlineto{\pgfqpoint{1.576685in}{0.494949in}}%
\pgfpathlineto{\pgfqpoint{1.555725in}{0.488237in}}%
\pgfpathlineto{\pgfqpoint{1.534567in}{0.482178in}}%
\pgfpathlineto{\pgfqpoint{1.513231in}{0.476778in}}%
\pgfpathlineto{\pgfqpoint{1.491739in}{0.472041in}}%
\pgfpathlineto{\pgfqpoint{1.470110in}{0.467973in}}%
\pgfpathlineto{\pgfqpoint{1.448365in}{0.464576in}}%
\pgfpathlineto{\pgfqpoint{1.426526in}{0.461855in}}%
\pgfpathlineto{\pgfqpoint{1.404613in}{0.459812in}}%
\pgfpathlineto{\pgfqpoint{1.382647in}{0.458449in}}%
\pgfpathlineto{\pgfqpoint{1.360649in}{0.457767in}}%
\pgfpathlineto{\pgfqpoint{1.338641in}{0.457767in}}%
\pgfpathlineto{\pgfqpoint{1.316643in}{0.458449in}}%
\pgfpathlineto{\pgfqpoint{1.294677in}{0.459812in}}%
\pgfpathlineto{\pgfqpoint{1.272764in}{0.461855in}}%
\pgfpathlineto{\pgfqpoint{1.250924in}{0.464576in}}%
\pgfpathlineto{\pgfqpoint{1.229180in}{0.467973in}}%
\pgfpathlineto{\pgfqpoint{1.207551in}{0.472041in}}%
\pgfpathlineto{\pgfqpoint{1.186058in}{0.476778in}}%
\pgfpathlineto{\pgfqpoint{1.164723in}{0.482178in}}%
\pgfpathlineto{\pgfqpoint{1.143565in}{0.488237in}}%
\pgfpathlineto{\pgfqpoint{1.122605in}{0.494949in}}%
\pgfpathlineto{\pgfqpoint{1.101863in}{0.502306in}}%
\pgfpathlineto{\pgfqpoint{1.081359in}{0.510303in}}%
\pgfpathlineto{\pgfqpoint{1.061112in}{0.518931in}}%
\pgfpathlineto{\pgfqpoint{1.041143in}{0.528182in}}%
\pgfpathlineto{\pgfqpoint{1.021470in}{0.538048in}}%
\pgfpathlineto{\pgfqpoint{1.002112in}{0.548518in}}%
\pgfpathlineto{\pgfqpoint{0.983087in}{0.559584in}}%
\pgfpathlineto{\pgfqpoint{0.964415in}{0.571233in}}%
\pgfpathlineto{\pgfqpoint{0.946112in}{0.583455in}}%
\pgfpathlineto{\pgfqpoint{0.928197in}{0.596239in}}%
\pgfpathlineto{\pgfqpoint{0.910687in}{0.609571in}}%
\pgfpathlineto{\pgfqpoint{0.893598in}{0.623440in}}%
\pgfpathlineto{\pgfqpoint{0.876947in}{0.637831in}}%
\pgfpathlineto{\pgfqpoint{0.860750in}{0.652731in}}%
\pgfpathlineto{\pgfqpoint{0.866836in}{0.659999in}}%
\pgfpathlineto{\pgfqpoint{0.935319in}{0.728482in}}%
\pgfpathlineto{\pgfqpoint{0.909706in}{0.754095in}}%
\pgfpathlineto{\pgfqpoint{0.910208in}{0.753593in}}%
\pgfpathlineto{\pgfqpoint{0.841725in}{0.685109in}}%
\pgfpathlineto{\pgfqpoint{0.834458in}{0.679024in}}%
\pgfpathlineto{\pgfqpoint{0.819557in}{0.695221in}}%
\pgfpathlineto{\pgfqpoint{0.805166in}{0.711872in}}%
\pgfpathlineto{\pgfqpoint{0.791297in}{0.728961in}}%
\pgfpathlineto{\pgfqpoint{0.777965in}{0.746471in}}%
\pgfpathlineto{\pgfqpoint{0.765181in}{0.764386in}}%
\pgfpathlineto{\pgfqpoint{0.752959in}{0.782689in}}%
\pgfpathlineto{\pgfqpoint{0.741310in}{0.801361in}}%
\pgfpathlineto{\pgfqpoint{0.730245in}{0.820385in}}%
\pgfpathlineto{\pgfqpoint{0.719774in}{0.839743in}}%
\pgfpathlineto{\pgfqpoint{0.709909in}{0.859417in}}%
\pgfpathlineto{\pgfqpoint{0.700657in}{0.879386in}}%
\pgfpathlineto{\pgfqpoint{0.692029in}{0.899632in}}%
\pgfpathlineto{\pgfqpoint{0.684032in}{0.920136in}}%
\pgfpathlineto{\pgfqpoint{0.676675in}{0.940878in}}%
\pgfpathlineto{\pgfqpoint{0.669963in}{0.961838in}}%
\pgfpathlineto{\pgfqpoint{0.663905in}{0.982996in}}%
\pgfpathlineto{\pgfqpoint{0.658504in}{1.004332in}}%
\pgfpathlineto{\pgfqpoint{0.653768in}{1.025824in}}%
\pgfpathlineto{\pgfqpoint{0.649699in}{1.047453in}}%
\pgfpathlineto{\pgfqpoint{0.646303in}{1.069198in}}%
\pgfpathlineto{\pgfqpoint{0.643582in}{1.091037in}}%
\pgfpathlineto{\pgfqpoint{0.641539in}{1.112950in}}%
\pgfpathlineto{\pgfqpoint{0.640176in}{1.134917in}}%
\pgfpathlineto{\pgfqpoint{0.639494in}{1.156914in}}%
\pgfpathlineto{\pgfqpoint{0.639494in}{1.178922in}}%
\pgfpathlineto{\pgfqpoint{0.640176in}{1.200920in}}%
\pgfpathlineto{\pgfqpoint{0.641539in}{1.222886in}}%
\pgfpathlineto{\pgfqpoint{0.643582in}{1.244799in}}%
\pgfpathlineto{\pgfqpoint{0.646303in}{1.266639in}}%
\pgfpathlineto{\pgfqpoint{0.649699in}{1.288384in}}%
\pgfpathlineto{\pgfqpoint{0.653768in}{1.310012in}}%
\pgfpathlineto{\pgfqpoint{0.658504in}{1.331505in}}%
\pgfpathlineto{\pgfqpoint{0.663905in}{1.352840in}}%
\pgfpathlineto{\pgfqpoint{0.669963in}{1.373998in}}%
\pgfpathlineto{\pgfqpoint{0.676675in}{1.394958in}}%
\pgfpathlineto{\pgfqpoint{0.684032in}{1.415700in}}%
\pgfpathlineto{\pgfqpoint{0.692029in}{1.436204in}}%
\pgfpathlineto{\pgfqpoint{0.700657in}{1.456451in}}%
\pgfpathlineto{\pgfqpoint{0.709909in}{1.476420in}}%
\pgfpathlineto{\pgfqpoint{0.719774in}{1.496093in}}%
\pgfpathlineto{\pgfqpoint{0.730245in}{1.515451in}}%
\pgfpathlineto{\pgfqpoint{0.741310in}{1.534476in}}%
\pgfpathlineto{\pgfqpoint{0.752959in}{1.553148in}}%
\pgfpathlineto{\pgfqpoint{0.765181in}{1.571451in}}%
\pgfpathlineto{\pgfqpoint{0.777965in}{1.589366in}}%
\pgfpathlineto{\pgfqpoint{0.791297in}{1.606876in}}%
\pgfpathlineto{\pgfqpoint{0.805166in}{1.623965in}}%
\pgfpathlineto{\pgfqpoint{0.819557in}{1.640616in}}%
\pgfpathlineto{\pgfqpoint{0.834458in}{1.656813in}}%
\pgfpathlineto{\pgfqpoint{0.841725in}{1.650728in}}%
\pgfpathlineto{\pgfqpoint{0.910208in}{1.582244in}}%
\pgfpathlineto{\pgfqpoint{0.935319in}{1.607355in}}%
\pgfpathlineto{\pgfqpoint{0.866836in}{1.675838in}}%
\pgfpathlineto{\pgfqpoint{0.866836in}{1.675838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568385in}{0.386658in}}%
\pgfpathlineto{\pgfqpoint{0.568385in}{1.949178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130905in}{0.386658in}}%
\pgfpathlineto{\pgfqpoint{2.130905in}{1.949178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568385in}{0.386658in}}%
\pgfpathlineto{\pgfqpoint{2.130905in}{0.386658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568385in}{1.949178in}}%
\pgfpathlineto{\pgfqpoint{2.130905in}{1.949178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568385in}{0.386658in}}{\pgfqpoint{1.562520in}{1.562520in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065550in}{1.167918in}}%
\pgfpathlineto{\pgfqpoint{1.633739in}{1.167918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568385in}{0.386658in}}{\pgfqpoint{1.562520in}{1.562520in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349645in}{0.883824in}}%
\pgfpathlineto{\pgfqpoint{1.349645in}{1.452013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337193in}{2.046836in}}%
\pgfpathlineto{\pgfqpoint{2.362097in}{2.046836in}}%
\pgfpathlineto{\pgfqpoint{2.362097in}{2.148081in}}%
\pgfpathlineto{\pgfqpoint{0.337193in}{2.148081in}}%
\pgfpathlineto{\pgfqpoint{0.337193in}{2.046836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.337500in}{2.046250in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.025000in,height=0.101250in]{figures/./section3/dataBC/3Re/13500p/re_1000//vmag-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.337809in}{2.148081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337809in,y=2.238359in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.001}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012024in}{2.148081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.012024in,y=2.238359in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.170}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686238in}{2.148081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686238in,y=2.238359in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.340}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360452in}{2.148081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.360452in,y=2.238359in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.509}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349645in,y=2.392680in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\bm{v}\|_2\;[\nicefrac{\mathrm{m}}{\mathrm{s}}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.362097in,y=2.378791in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{\ensuremath{-}2}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337193in}{2.046836in}}%
\pgfpathlineto{\pgfqpoint{0.337193in}{2.097458in}}%
\pgfpathlineto{\pgfqpoint{0.337193in}{2.148081in}}%
\pgfpathlineto{\pgfqpoint{2.362097in}{2.148081in}}%
\pgfpathlineto{\pgfqpoint{2.362097in}{2.097458in}}%
\pgfpathlineto{\pgfqpoint{2.362097in}{2.046836in}}%
\pgfpathlineto{\pgfqpoint{0.337193in}{2.046836in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/section3/n_Re_pressure.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{bm}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664468in}{0.521284in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{0.521284in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.664468in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.664468in}{0.521284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664468in}{0.521284in}}{\pgfqpoint{2.185532in}{1.328716in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathlineto{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763810in}{0.837085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757234in}{0.807276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750658in}{0.734437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664468in}{0.521284in}}{\pgfqpoint{2.185532in}{1.328716in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025579in}{-0.021759in}}{\pgfqpoint{0.025579in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.025579in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{-0.015809in}{-0.021759in}}%
\pgfpathlineto{\pgfqpoint{0.015809in}{-0.021759in}}%
\pgfpathlineto{\pgfqpoint{0.025579in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763810in}{1.415102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757234in}{1.022795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750658in}{0.706675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664468in}{0.521284in}}{\pgfqpoint{2.185532in}{1.328716in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763810in}{1.389059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757234in}{1.049158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750658in}{0.723926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763810in}{0.521284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763810in,y=0.431006in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757234in}{0.521284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.757234in,y=0.431006in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750658in}{0.521284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750658in,y=0.431006in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.757234in,y=0.276685in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of sampled values of $\text{Re}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664468in}{1.013589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398263in, y=0.974461in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664468in}{1.505894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398263in, y=1.466766in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342708in,y=1.185642in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta_{\ell^1}^{(p)} \ [\%]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664468in}{0.521284in}}%
\pgfpathlineto{\pgfqpoint{0.664468in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850000in}{0.521284in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664468in}{0.521284in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{0.521284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664468in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304161in}{1.392336in}}%
\pgfpathlineto{\pgfqpoint{2.769014in}{1.392336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.792153in}{1.392336in}}{\pgfqpoint{2.792153in}{1.415475in}}%
\pgfpathlineto{\pgfqpoint{2.792153in}{1.769014in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.792153in}{1.792153in}}{\pgfqpoint{2.769014in}{1.792153in}}%
\pgfpathlineto{\pgfqpoint{1.304161in}{1.792153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.281022in}{1.792153in}}{\pgfqpoint{1.281022in}{1.769014in}}%
\pgfpathlineto{\pgfqpoint{1.281022in}{1.415475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.281022in}{1.392336in}}{\pgfqpoint{1.304161in}{1.392336in}}%
\pgfpathlineto{\pgfqpoint{1.304161in}{1.392336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathlineto{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442994in}{1.673143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.651244in,y=1.642773in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p^\text{PINN}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025579in}{-0.021759in}}{\pgfqpoint{0.025579in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.025579in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{-0.015809in}{-0.021759in}}%
\pgfpathlineto{\pgfqpoint{0.015809in}{-0.021759in}}%
\pgfpathlineto{\pgfqpoint{0.025579in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442994in}{1.490589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.651244in,y=1.460219in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p^\text{BINN}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321872in}{1.673143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.530122in,y=1.642773in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p^{\text{NN}}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/section3/n_Re_velocity.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{bm}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664468in}{0.521284in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{0.521284in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.664468in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.664468in}{0.521284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664468in}{0.521284in}}{\pgfqpoint{2.185532in}{1.328716in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763810in}{0.883816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757234in}{0.847563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750658in}{0.786674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664468in}{0.521284in}}{\pgfqpoint{2.185532in}{1.328716in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763810in}{1.029647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757234in}{0.995994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750658in}{0.789131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664468in}{0.521284in}}{\pgfqpoint{2.185532in}{1.328716in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763810in}{1.254729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757234in}{1.123105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750658in}{0.871710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763810in}{0.521284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763810in,y=0.431006in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757234in}{0.521284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.757234in,y=0.431006in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750658in}{0.521284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750658in,y=0.431006in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.757234in,y=0.276685in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of sampled values of $\text{Re}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664468in}{1.013589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398263in, y=0.974461in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664468in}{1.505894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398263in, y=1.466766in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342708in,y=1.185642in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta_{\ell^1}^{(\bm{v})} \ [\%]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664468in}{0.521284in}}%
\pgfpathlineto{\pgfqpoint{0.664468in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850000in}{0.521284in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664468in}{0.521284in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{0.521284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664468in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279984in}{1.435546in}}%
\pgfpathlineto{\pgfqpoint{2.769014in}{1.435546in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.792153in}{1.435546in}}{\pgfqpoint{2.792153in}{1.458685in}}%
\pgfpathlineto{\pgfqpoint{2.792153in}{1.769014in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.792153in}{1.792153in}}{\pgfqpoint{2.769014in}{1.792153in}}%
\pgfpathlineto{\pgfqpoint{1.279984in}{1.792153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.256846in}{1.792153in}}{\pgfqpoint{1.256846in}{1.769014in}}%
\pgfpathlineto{\pgfqpoint{1.256846in}{1.458685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.256846in}{1.435546in}}{\pgfqpoint{1.279984in}{1.435546in}}%
\pgfpathlineto{\pgfqpoint{1.279984in}{1.435546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418818in}{1.694748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.627068in,y=1.664378in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bm{v}^\text{PINN}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418818in}{1.533799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.627068in,y=1.503429in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bm{v}^\text{BINN}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309784in}{1.694748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.518034in,y=1.664378in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bm{v}^{\text{NN}}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/section4/2Re/avg_errors_Re.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{bm}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597016in}{0.498776in}}%
\pgfpathlineto{\pgfqpoint{2.845756in}{0.498776in}}%
\pgfpathlineto{\pgfqpoint{2.845756in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.597016in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.597016in}{0.498776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699231in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699231in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926377in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.926377in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153522in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.153522in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380668in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380668in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607813in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.607813in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834959in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.834959in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062104in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.062104in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289250in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.289250in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516395in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516395in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743541in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.743541in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.721386in,y=0.278868in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\text{Re}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597016in}{0.697601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455813in, y=0.668666in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597016in}{1.043143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404888in, y=1.014207in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597016in}{1.388684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404888in, y=1.359749in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597016in}{1.734225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404888in, y=1.705290in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349332in,y=1.174388in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta_{\ell^1}^{(q)} \ [\%]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699231in}{1.200725in}}%
\pgfpathlineto{\pgfqpoint{0.699231in}{1.299700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926377in}{1.112692in}}%
\pgfpathlineto{\pgfqpoint{0.926377in}{1.209115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153522in}{0.636076in}}%
\pgfpathlineto{\pgfqpoint{1.153522in}{0.735260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380668in}{0.560195in}}%
\pgfpathlineto{\pgfqpoint{1.380668in}{0.636870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607813in}{0.669540in}}%
\pgfpathlineto{\pgfqpoint{1.607813in}{0.765300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834959in}{0.699091in}}%
\pgfpathlineto{\pgfqpoint{1.834959in}{0.785086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062104in}{0.687995in}}%
\pgfpathlineto{\pgfqpoint{2.062104in}{0.758946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289250in}{0.678943in}}%
\pgfpathlineto{\pgfqpoint{2.289250in}{0.731134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516395in}{0.671662in}}%
\pgfpathlineto{\pgfqpoint{2.516395in}{0.706354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743541in}{0.729419in}}%
\pgfpathlineto{\pgfqpoint{2.743541in}{0.757447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699231in}{1.200725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926377in}{1.112692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153522in}{0.636076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380668in}{0.560195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607813in}{0.669540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834959in}{0.699091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062104in}{0.687995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289250in}{0.678943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516395in}{0.671662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743541in}{0.729419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699231in}{1.299700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926377in}{1.209115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153522in}{0.735260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380668in}{0.636870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607813in}{0.765300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834959in}{0.785086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062104in}{0.758946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289250in}{0.731134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516395in}{0.706354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743541in}{0.757447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699231in}{1.718687in}}%
\pgfpathlineto{\pgfqpoint{0.699231in}{1.788581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926377in}{1.479968in}}%
\pgfpathlineto{\pgfqpoint{0.926377in}{1.542696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153522in}{0.652833in}}%
\pgfpathlineto{\pgfqpoint{1.153522in}{0.786710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380668in}{0.570032in}}%
\pgfpathlineto{\pgfqpoint{1.380668in}{0.689852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607813in}{0.654901in}}%
\pgfpathlineto{\pgfqpoint{1.607813in}{0.757784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834959in}{0.650734in}}%
\pgfpathlineto{\pgfqpoint{1.834959in}{0.717624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062104in}{0.628443in}}%
\pgfpathlineto{\pgfqpoint{2.062104in}{0.667368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289250in}{0.622846in}}%
\pgfpathlineto{\pgfqpoint{2.289250in}{0.646345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516395in}{0.621367in}}%
\pgfpathlineto{\pgfqpoint{2.516395in}{0.649912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743541in}{0.693418in}}%
\pgfpathlineto{\pgfqpoint{2.743541in}{0.741296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699231in}{1.718687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926377in}{1.479968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153522in}{0.652833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380668in}{0.570032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607813in}{0.654901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834959in}{0.650734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062104in}{0.628443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289250in}{0.622846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516395in}{0.621367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743541in}{0.693418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699231in}{1.788581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926377in}{1.542696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153522in}{0.786710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380668in}{0.689852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607813in}{0.757784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834959in}{0.717624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062104in}{0.667368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289250in}{0.646345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516395in}{0.649912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743541in}{0.741296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699231in}{1.250213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926377in}{1.160904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153522in}{0.685668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380668in}{0.598533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607813in}{0.717420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834959in}{0.742089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062104in}{0.723470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289250in}{0.705039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516395in}{0.689008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743541in}{0.743433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699231in}{1.753634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926377in}{1.511332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153522in}{0.719771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380668in}{0.629942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607813in}{0.706343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834959in}{0.684179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062104in}{0.647906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289250in}{0.634595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516395in}{0.635639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743541in}{0.717357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597016in}{0.498776in}}%
\pgfpathlineto{\pgfqpoint{0.597016in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845756in}{0.498776in}}%
\pgfpathlineto{\pgfqpoint{2.845756in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597016in}{0.498776in}}%
\pgfpathlineto{\pgfqpoint{2.845756in}{0.498776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597016in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{2.845756in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061616in}{1.373972in}}%
\pgfpathlineto{\pgfqpoint{2.764770in}{1.373972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.787909in}{1.373972in}}{\pgfqpoint{2.787909in}{1.397111in}}%
\pgfpathlineto{\pgfqpoint{2.787909in}{1.769014in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.787909in}{1.792153in}}{\pgfqpoint{2.764770in}{1.792153in}}%
\pgfpathlineto{\pgfqpoint{2.061616in}{1.792153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.038477in}{1.792153in}}{\pgfqpoint{2.038477in}{1.769014in}}%
\pgfpathlineto{\pgfqpoint{2.038477in}{1.397111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.038477in}{1.373972in}}{\pgfqpoint{2.061616in}{1.373972in}}%
\pgfpathlineto{\pgfqpoint{2.061616in}{1.373972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200449in}{1.625419in}}%
\pgfpathlineto{\pgfqpoint{2.200449in}{1.741113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200449in}{1.625419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200449in}{1.741113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200449in}{1.683266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.408699in,y=1.642773in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bm{v}^\text{PINN}_{2\text{Re}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200449in}{1.433683in}}%
\pgfpathlineto{\pgfqpoint{2.200449in}{1.549377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200449in}{1.433683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200449in}{1.549377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200449in}{1.491530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.408699in,y=1.451037in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p^\text{PINN}_{2\text{Re}}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/section4/3Re/avg_errors_Re.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{bm}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597016in}{0.498776in}}%
\pgfpathlineto{\pgfqpoint{2.845756in}{0.498776in}}%
\pgfpathlineto{\pgfqpoint{2.845756in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.597016in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.597016in}{0.498776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699231in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699231in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926377in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.926377in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153522in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.153522in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380668in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380668in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607813in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.607813in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834959in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.834959in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062104in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.062104in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289250in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.289250in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516395in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516395in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743541in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.743541in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.721386in,y=0.278868in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\text{Re}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597016in}{0.773990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455813in, y=0.745055in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597016in}{1.073581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404888in, y=1.044646in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597016in}{1.373173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404888in, y=1.344238in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597016in}{1.672765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404888in, y=1.643829in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349332in,y=1.174388in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta_{\ell^1}^{(q)} \ [\%]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699231in}{1.161503in}}%
\pgfpathlineto{\pgfqpoint{0.699231in}{1.193162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926377in}{1.088343in}}%
\pgfpathlineto{\pgfqpoint{0.926377in}{1.119200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153522in}{0.676030in}}%
\pgfpathlineto{\pgfqpoint{1.153522in}{0.710414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380668in}{0.629173in}}%
\pgfpathlineto{\pgfqpoint{1.380668in}{0.652092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607813in}{0.710107in}}%
\pgfpathlineto{\pgfqpoint{1.607813in}{0.741092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834959in}{0.743290in}}%
\pgfpathlineto{\pgfqpoint{1.834959in}{0.771400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062104in}{0.742218in}}%
\pgfpathlineto{\pgfqpoint{2.062104in}{0.766963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289250in}{0.739566in}}%
\pgfpathlineto{\pgfqpoint{2.289250in}{0.762604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516395in}{0.734252in}}%
\pgfpathlineto{\pgfqpoint{2.516395in}{0.760174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743541in}{0.784047in}}%
\pgfpathlineto{\pgfqpoint{2.743541in}{0.819034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699231in}{1.161503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926377in}{1.088343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153522in}{0.676030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380668in}{0.629173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607813in}{0.710107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834959in}{0.743290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062104in}{0.742218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289250in}{0.739566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516395in}{0.734252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743541in}{0.784047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699231in}{1.193162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926377in}{1.119200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153522in}{0.710414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380668in}{0.652092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607813in}{0.741092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834959in}{0.771400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062104in}{0.766963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289250in}{0.762604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516395in}{0.760174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743541in}{0.819034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699231in}{1.766154in}}%
\pgfpathlineto{\pgfqpoint{0.699231in}{1.788581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926377in}{1.540677in}}%
\pgfpathlineto{\pgfqpoint{0.926377in}{1.562932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153522in}{0.632641in}}%
\pgfpathlineto{\pgfqpoint{1.153522in}{0.654374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380668in}{0.560195in}}%
\pgfpathlineto{\pgfqpoint{1.380668in}{0.589405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607813in}{0.646148in}}%
\pgfpathlineto{\pgfqpoint{1.607813in}{0.671678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834959in}{0.676871in}}%
\pgfpathlineto{\pgfqpoint{1.834959in}{0.694929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062104in}{0.684903in}}%
\pgfpathlineto{\pgfqpoint{2.062104in}{0.698154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289250in}{0.695676in}}%
\pgfpathlineto{\pgfqpoint{2.289250in}{0.705597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516395in}{0.708417in}}%
\pgfpathlineto{\pgfqpoint{2.516395in}{0.724227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743541in}{0.782503in}}%
\pgfpathlineto{\pgfqpoint{2.743541in}{0.810438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699231in}{1.766154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926377in}{1.540677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153522in}{0.632641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380668in}{0.560195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607813in}{0.646148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834959in}{0.676871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062104in}{0.684903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289250in}{0.695676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516395in}{0.708417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743541in}{0.782503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699231in}{1.788581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926377in}{1.562932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153522in}{0.654374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380668in}{0.589405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607813in}{0.671678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834959in}{0.694929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062104in}{0.698154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289250in}{0.705597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516395in}{0.724227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743541in}{0.810438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699231in}{1.177332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926377in}{1.103772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153522in}{0.693222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380668in}{0.640632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607813in}{0.725600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834959in}{0.757345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062104in}{0.754591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289250in}{0.751085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516395in}{0.747213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743541in}{0.801540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699231in}{1.777368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926377in}{1.551804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153522in}{0.643508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380668in}{0.574800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607813in}{0.658913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834959in}{0.685900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062104in}{0.691529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289250in}{0.700637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516395in}{0.716322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743541in}{0.796471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597016in}{0.498776in}}%
\pgfpathlineto{\pgfqpoint{0.597016in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845756in}{0.498776in}}%
\pgfpathlineto{\pgfqpoint{2.845756in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597016in}{0.498776in}}%
\pgfpathlineto{\pgfqpoint{2.845756in}{0.498776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597016in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{2.845756in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061616in}{1.373972in}}%
\pgfpathlineto{\pgfqpoint{2.764770in}{1.373972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.787909in}{1.373972in}}{\pgfqpoint{2.787909in}{1.397111in}}%
\pgfpathlineto{\pgfqpoint{2.787909in}{1.769014in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.787909in}{1.792153in}}{\pgfqpoint{2.764770in}{1.792153in}}%
\pgfpathlineto{\pgfqpoint{2.061616in}{1.792153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.038477in}{1.792153in}}{\pgfqpoint{2.038477in}{1.769014in}}%
\pgfpathlineto{\pgfqpoint{2.038477in}{1.397111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.038477in}{1.373972in}}{\pgfqpoint{2.061616in}{1.373972in}}%
\pgfpathlineto{\pgfqpoint{2.061616in}{1.373972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200449in}{1.625419in}}%
\pgfpathlineto{\pgfqpoint{2.200449in}{1.741113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200449in}{1.625419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200449in}{1.741113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200449in}{1.683266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.408699in,y=1.642773in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bm{v}^\text{PINN}_{3\text{Re}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200449in}{1.433683in}}%
\pgfpathlineto{\pgfqpoint{2.200449in}{1.549377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200449in}{1.433683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200449in}{1.549377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200449in}{1.491530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.408699in,y=1.451037in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p^\text{PINN}_{3\text{Re}}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/section5/n_points_per_Re_targeted.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{bm}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548324in}{0.521284in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{0.521284in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.548324in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.548324in}{0.521284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548324in}{0.521284in}}{\pgfqpoint{2.301676in}{1.328716in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652945in}{1.789604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699162in}{1.624546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745378in}{0.664209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548324in}{0.521284in}}{\pgfqpoint{2.301676in}{1.328716in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathlineto{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652945in}{1.534514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699162in}{1.343197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745378in}{0.581680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652945in}{0.521284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.652945in,y=0.431006in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699162in}{0.521284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.699162in,y=0.431006in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745378in}{0.521284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.745378in,y=0.431006in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.699162in,y=0.276685in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of labels per $\text{Re}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548324in}{0.607939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399017in, y=0.569359in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548324in}{0.983071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399017in, y=0.944491in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548324in}{1.358203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399017in, y=1.319622in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548324in}{1.733334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399017in, y=1.694754in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343462in,y=1.185642in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta_{\ell^1}^{(q)} \ [\%]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548324in}{0.521284in}}%
\pgfpathlineto{\pgfqpoint{0.548324in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850000in}{0.521284in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548324in}{0.521284in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{0.521284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548324in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056703in}{1.347583in}}%
\pgfpathlineto{\pgfqpoint{2.769014in}{1.347583in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.792153in}{1.347583in}}{\pgfqpoint{2.792153in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{2.792153in}{1.769014in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.792153in}{1.792153in}}{\pgfqpoint{2.769014in}{1.792153in}}%
\pgfpathlineto{\pgfqpoint{2.056703in}{1.792153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.033564in}{1.792153in}}{\pgfqpoint{2.033564in}{1.769014in}}%
\pgfpathlineto{\pgfqpoint{2.033564in}{1.370722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.033564in}{1.347583in}}{\pgfqpoint{2.056703in}{1.347583in}}%
\pgfpathlineto{\pgfqpoint{2.056703in}{1.347583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195537in}{1.673143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403787in,y=1.642773in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bm{v}^\text{PINN}_\text{target}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathlineto{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195537in}{1.468212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403787in,y=1.437842in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p^\text{PINN}_\text{target}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/section5/press_error_Re_targeted_vs_random.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{bm}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597016in}{0.498776in}}%
\pgfpathlineto{\pgfqpoint{2.845756in}{0.498776in}}%
\pgfpathlineto{\pgfqpoint{2.845756in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.597016in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.597016in}{0.498776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699231in}{1.788581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926377in}{1.545521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153522in}{0.661782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380668in}{0.590733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607813in}{0.711017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834959in}{0.796399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062104in}{0.836909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289250in}{0.848750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516395in}{0.821328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743541in}{0.811980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathlineto{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699231in}{1.787957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926377in}{1.564218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153522in}{0.669884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380668in}{0.560195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607813in}{0.619402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834959in}{0.613793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062104in}{0.588240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289250in}{0.592603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516395in}{0.616286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743541in}{0.695436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699231in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699231in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926377in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.926377in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153522in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.153522in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380668in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380668in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607813in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.607813in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834959in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.834959in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062104in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.062104in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289250in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.289250in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516395in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516395in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743541in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.743541in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.721386in,y=0.278868in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\text{Re}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597016in}{0.748410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455813in, y=0.719475in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597016in}{1.060025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404888in, y=1.031090in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597016in}{1.371640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404888in, y=1.342705in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597016in}{1.683255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404888in, y=1.654320in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349332in,y=1.174388in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta_{\ell^1}^{(p)} \ [\%]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597016in}{0.498776in}}%
\pgfpathlineto{\pgfqpoint{0.597016in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845756in}{0.498776in}}%
\pgfpathlineto{\pgfqpoint{2.845756in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597016in}{0.498776in}}%
\pgfpathlineto{\pgfqpoint{2.845756in}{0.498776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597016in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{2.845756in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060433in}{1.359852in}}%
\pgfpathlineto{\pgfqpoint{2.764770in}{1.359852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.787909in}{1.359852in}}{\pgfqpoint{2.787909in}{1.382990in}}%
\pgfpathlineto{\pgfqpoint{2.787909in}{1.769014in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.787909in}{1.792153in}}{\pgfqpoint{2.764770in}{1.792153in}}%
\pgfpathlineto{\pgfqpoint{2.060433in}{1.792153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.037294in}{1.792153in}}{\pgfqpoint{2.037294in}{1.769014in}}%
\pgfpathlineto{\pgfqpoint{2.037294in}{1.382990in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.037294in}{1.359852in}}{\pgfqpoint{2.060433in}{1.359852in}}%
\pgfpathlineto{\pgfqpoint{2.060433in}{1.359852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199266in}{1.673143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.407516in,y=1.642773in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p^\text{PINN}_\text{rand}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathlineto{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199266in}{1.480481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.407516in,y=1.450111in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p^\text{PINN}_\text{target}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/section5/random/re_1000/err_vmag.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{bm}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.800000in}{2.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816250in}{0.955000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.215000in,height=1.213750in]{figures/./section5/random/re_1000//err_vmag-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871250in}{1.008750in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.105000in,height=1.105000in]{figures/./section5/random/re_1000//err_vmag-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425000in}{0.396250in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.998750in,height=1.777500in]{figures/./section5/random/re_1000//err_vmag-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335864in}{2.244461in}}%
\pgfpathlineto{\pgfqpoint{2.511369in}{2.244461in}}%
\pgfpathlineto{\pgfqpoint{2.511369in}{2.353236in}}%
\pgfpathlineto{\pgfqpoint{0.335864in}{2.353236in}}%
\pgfpathlineto{\pgfqpoint{0.335864in}{2.244461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.336250in}{2.245000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.175000in,height=0.108750in]{figures/./section5/random/re_1000//err_vmag-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.337107in}{2.353236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337107in,y=2.443514in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.227}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430122in}{2.353236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.430122in,y=2.443514in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.015}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970321in}{2.353236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.970321in,y=2.443514in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.257}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510521in}{2.353236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.510521in,y=2.443514in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.498}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.423616in,y=2.601525in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f^{(\bm{v})}_\text{err} \ [\%]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.511369in,y=2.587636in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{1}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335864in}{2.244461in}}%
\pgfpathlineto{\pgfqpoint{0.335864in}{2.298849in}}%
\pgfpathlineto{\pgfqpoint{0.335864in}{2.353236in}}%
\pgfpathlineto{\pgfqpoint{2.511369in}{2.353236in}}%
\pgfpathlineto{\pgfqpoint{2.511369in}{2.298849in}}%
\pgfpathlineto{\pgfqpoint{2.511369in}{2.244461in}}%
\pgfpathlineto{\pgfqpoint{0.335864in}{2.244461in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/section5/targeted/re_1000/err_vmag.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{bm}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.800000in}{2.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816250in}{0.955000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.213750in,height=1.213750in]{figures/./section5/targeted/re_1000//err_vmag-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870000in}{1.008750in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.105000in,height=1.105000in]{figures/./section5/targeted/re_1000//err_vmag-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423750in}{0.396250in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.998750in,height=1.777500in]{figures/./section5/targeted/re_1000//err_vmag-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334911in}{2.244461in}}%
\pgfpathlineto{\pgfqpoint{2.510628in}{2.244461in}}%
\pgfpathlineto{\pgfqpoint{2.510628in}{2.353247in}}%
\pgfpathlineto{\pgfqpoint{0.334911in}{2.353247in}}%
\pgfpathlineto{\pgfqpoint{0.334911in}{2.244461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335000in}{2.245000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.176250in,height=0.108750in]{figures/./section5/targeted/re_1000//err_vmag-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.337109in}{2.353247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337109in,y=2.443525in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.865}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427185in}{2.353247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.427185in,y=2.443525in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.007}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968854in}{2.353247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968854in,y=2.443525in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.879}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510523in}{2.353247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.510523in,y=2.443525in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.752}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.422769in,y=2.601535in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f^{(\bm{v})}_\text{err} \ [\%]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.510628in,y=2.587647in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{1}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334911in}{2.244461in}}%
\pgfpathlineto{\pgfqpoint{0.334911in}{2.298854in}}%
\pgfpathlineto{\pgfqpoint{0.334911in}{2.353247in}}%
\pgfpathlineto{\pgfqpoint{2.510628in}{2.353247in}}%
\pgfpathlineto{\pgfqpoint{2.510628in}{2.298854in}}%
\pgfpathlineto{\pgfqpoint{2.510628in}{2.244461in}}%
\pgfpathlineto{\pgfqpoint{0.334911in}{2.244461in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/section5/vel_error_Re_targeted_vs_random.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{bm}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597016in}{0.498776in}}%
\pgfpathlineto{\pgfqpoint{2.845756in}{0.498776in}}%
\pgfpathlineto{\pgfqpoint{2.845756in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.597016in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.597016in}{0.498776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699231in}{1.652495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926377in}{1.495936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153522in}{0.701098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380668in}{0.560195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607813in}{0.614389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834959in}{0.614389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062104in}{0.590303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289250in}{0.592711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516395in}{0.618002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743541in}{0.719163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597016in}{0.498776in}}{\pgfqpoint{2.248740in}{1.351224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699231in}{1.788581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926377in}{1.651291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153522in}{0.952797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380668in}{0.856453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607813in}{0.990130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834959in}{1.055162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062104in}{1.063592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289250in}{1.051549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516395in}{1.017829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743541in}{1.098517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699231in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699231in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926377in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.926377in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153522in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.153522in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380668in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380668in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607813in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.607813in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834959in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.834959in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062104in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.062104in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289250in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.289250in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516395in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516395in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743541in}{0.498776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.743541in,y=0.408498in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.721386in,y=0.278868in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\text{Re}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597016in}{0.536109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373252in, y=0.507174in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597016in}{0.837184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373252in, y=0.808249in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597016in}{1.138259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373252in, y=1.109324in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597016in}{1.439334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322327in, y=1.410399in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597016in}{1.740409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322327in, y=1.711474in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266771in,y=1.174388in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta_{\ell^1}^{(\bm{v})} \ [\%]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597016in}{0.498776in}}%
\pgfpathlineto{\pgfqpoint{0.597016in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845756in}{0.498776in}}%
\pgfpathlineto{\pgfqpoint{2.845756in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597016in}{0.498776in}}%
\pgfpathlineto{\pgfqpoint{2.845756in}{0.498776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597016in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{2.845756in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052459in}{1.359852in}}%
\pgfpathlineto{\pgfqpoint{2.764770in}{1.359852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.787909in}{1.359852in}}{\pgfqpoint{2.787909in}{1.382990in}}%
\pgfpathlineto{\pgfqpoint{2.787909in}{1.769014in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.787909in}{1.792153in}}{\pgfqpoint{2.764770in}{1.792153in}}%
\pgfpathlineto{\pgfqpoint{2.052459in}{1.792153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.029320in}{1.792153in}}{\pgfqpoint{2.029320in}{1.769014in}}%
\pgfpathlineto{\pgfqpoint{2.029320in}{1.382990in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.029320in}{1.359852in}}{\pgfqpoint{2.052459in}{1.359852in}}%
\pgfpathlineto{\pgfqpoint{2.052459in}{1.359852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191293in}{1.673143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.399543in,y=1.642773in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bm{v}^\text{PINN}_\text{target}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191293in}{1.468212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.399543in,y=1.437842in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bm{v}^\text{PINN}_\text{rand}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/section6/errors_p.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{bm}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454339in}{0.385034in}}%
\pgfpathlineto{\pgfqpoint{2.958330in}{0.385034in}}%
\pgfpathlineto{\pgfqpoint{2.958330in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{0.454339in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{0.454339in}{0.385034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635976in}{0.502066in}}%
\pgfpathlineto{\pgfqpoint{0.630415in}{0.502066in}}%
\pgfpathlineto{\pgfqpoint{0.628140in}{0.525695in}}%
\pgfpathlineto{\pgfqpoint{0.626073in}{0.549324in}}%
\pgfpathlineto{\pgfqpoint{0.625199in}{0.572953in}}%
\pgfpathlineto{\pgfqpoint{0.625863in}{0.596583in}}%
\pgfpathlineto{\pgfqpoint{0.627382in}{0.620212in}}%
\pgfpathlineto{\pgfqpoint{0.628822in}{0.643841in}}%
\pgfpathlineto{\pgfqpoint{0.629669in}{0.667471in}}%
\pgfpathlineto{\pgfqpoint{0.629888in}{0.691100in}}%
\pgfpathlineto{\pgfqpoint{0.629691in}{0.714729in}}%
\pgfpathlineto{\pgfqpoint{0.629300in}{0.738358in}}%
\pgfpathlineto{\pgfqpoint{0.628888in}{0.761988in}}%
\pgfpathlineto{\pgfqpoint{0.628590in}{0.785617in}}%
\pgfpathlineto{\pgfqpoint{0.628465in}{0.809246in}}%
\pgfpathlineto{\pgfqpoint{0.628546in}{0.832875in}}%
\pgfpathlineto{\pgfqpoint{0.628838in}{0.856505in}}%
\pgfpathlineto{\pgfqpoint{0.629253in}{0.880134in}}%
\pgfpathlineto{\pgfqpoint{0.629699in}{0.903763in}}%
\pgfpathlineto{\pgfqpoint{0.630129in}{0.927392in}}%
\pgfpathlineto{\pgfqpoint{0.630494in}{0.951022in}}%
\pgfpathlineto{\pgfqpoint{0.630729in}{0.974651in}}%
\pgfpathlineto{\pgfqpoint{0.630816in}{0.998280in}}%
\pgfpathlineto{\pgfqpoint{0.630795in}{1.021909in}}%
\pgfpathlineto{\pgfqpoint{0.630723in}{1.045539in}}%
\pgfpathlineto{\pgfqpoint{0.630590in}{1.069168in}}%
\pgfpathlineto{\pgfqpoint{0.630275in}{1.092797in}}%
\pgfpathlineto{\pgfqpoint{0.629639in}{1.116426in}}%
\pgfpathlineto{\pgfqpoint{0.628636in}{1.140056in}}%
\pgfpathlineto{\pgfqpoint{0.627383in}{1.163685in}}%
\pgfpathlineto{\pgfqpoint{0.626059in}{1.187314in}}%
\pgfpathlineto{\pgfqpoint{0.624428in}{1.210943in}}%
\pgfpathlineto{\pgfqpoint{0.621142in}{1.234573in}}%
\pgfpathlineto{\pgfqpoint{0.613934in}{1.258202in}}%
\pgfpathlineto{\pgfqpoint{0.601240in}{1.281831in}}%
\pgfpathlineto{\pgfqpoint{0.584991in}{1.305460in}}%
\pgfpathlineto{\pgfqpoint{0.573576in}{1.329090in}}%
\pgfpathlineto{\pgfqpoint{0.576563in}{1.352719in}}%
\pgfpathlineto{\pgfqpoint{0.592651in}{1.376348in}}%
\pgfpathlineto{\pgfqpoint{0.611117in}{1.399977in}}%
\pgfpathlineto{\pgfqpoint{0.623931in}{1.423607in}}%
\pgfpathlineto{\pgfqpoint{0.630154in}{1.447236in}}%
\pgfpathlineto{\pgfqpoint{0.632358in}{1.470865in}}%
\pgfpathlineto{\pgfqpoint{0.632953in}{1.494494in}}%
\pgfpathlineto{\pgfqpoint{0.633091in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{0.633118in}{1.541753in}}%
\pgfpathlineto{\pgfqpoint{0.633121in}{1.565382in}}%
\pgfpathlineto{\pgfqpoint{0.633122in}{1.589011in}}%
\pgfpathlineto{\pgfqpoint{0.633126in}{1.612641in}}%
\pgfpathlineto{\pgfqpoint{0.633132in}{1.636270in}}%
\pgfpathlineto{\pgfqpoint{0.633137in}{1.659899in}}%
\pgfpathlineto{\pgfqpoint{0.633140in}{1.683528in}}%
\pgfpathlineto{\pgfqpoint{0.633141in}{1.707158in}}%
\pgfpathlineto{\pgfqpoint{0.633145in}{1.730787in}}%
\pgfpathlineto{\pgfqpoint{0.633151in}{1.754416in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.778046in}}%
\pgfpathlineto{\pgfqpoint{0.633156in}{1.801675in}}%
\pgfpathlineto{\pgfqpoint{0.633156in}{1.825304in}}%
\pgfpathlineto{\pgfqpoint{0.633158in}{1.848933in}}%
\pgfpathlineto{\pgfqpoint{0.633163in}{1.872563in}}%
\pgfpathlineto{\pgfqpoint{0.633164in}{1.896192in}}%
\pgfpathlineto{\pgfqpoint{0.633157in}{1.919821in}}%
\pgfpathlineto{\pgfqpoint{0.633147in}{1.943450in}}%
\pgfpathlineto{\pgfqpoint{0.633143in}{1.967080in}}%
\pgfpathlineto{\pgfqpoint{0.633146in}{1.990709in}}%
\pgfpathlineto{\pgfqpoint{0.633154in}{2.014338in}}%
\pgfpathlineto{\pgfqpoint{0.633163in}{2.037967in}}%
\pgfpathlineto{\pgfqpoint{0.633169in}{2.061597in}}%
\pgfpathlineto{\pgfqpoint{0.633170in}{2.085226in}}%
\pgfpathlineto{\pgfqpoint{0.633170in}{2.108855in}}%
\pgfpathlineto{\pgfqpoint{0.633171in}{2.132484in}}%
\pgfpathlineto{\pgfqpoint{0.633171in}{2.156114in}}%
\pgfpathlineto{\pgfqpoint{0.633169in}{2.179743in}}%
\pgfpathlineto{\pgfqpoint{0.633168in}{2.203372in}}%
\pgfpathlineto{\pgfqpoint{0.633173in}{2.227001in}}%
\pgfpathlineto{\pgfqpoint{0.633178in}{2.250631in}}%
\pgfpathlineto{\pgfqpoint{0.633177in}{2.274260in}}%
\pgfpathlineto{\pgfqpoint{0.633174in}{2.297889in}}%
\pgfpathlineto{\pgfqpoint{0.633176in}{2.321518in}}%
\pgfpathlineto{\pgfqpoint{0.633183in}{2.345148in}}%
\pgfpathlineto{\pgfqpoint{0.633187in}{2.368777in}}%
\pgfpathlineto{\pgfqpoint{0.633186in}{2.392406in}}%
\pgfpathlineto{\pgfqpoint{0.633182in}{2.416035in}}%
\pgfpathlineto{\pgfqpoint{0.633180in}{2.439665in}}%
\pgfpathlineto{\pgfqpoint{0.633180in}{2.463294in}}%
\pgfpathlineto{\pgfqpoint{0.633180in}{2.486923in}}%
\pgfpathlineto{\pgfqpoint{0.633175in}{2.510552in}}%
\pgfpathlineto{\pgfqpoint{0.633172in}{2.534182in}}%
\pgfpathlineto{\pgfqpoint{0.633174in}{2.557811in}}%
\pgfpathlineto{\pgfqpoint{0.633181in}{2.581440in}}%
\pgfpathlineto{\pgfqpoint{0.633189in}{2.605069in}}%
\pgfpathlineto{\pgfqpoint{0.633191in}{2.628699in}}%
\pgfpathlineto{\pgfqpoint{0.633188in}{2.652328in}}%
\pgfpathlineto{\pgfqpoint{0.633183in}{2.675957in}}%
\pgfpathlineto{\pgfqpoint{0.633181in}{2.699586in}}%
\pgfpathlineto{\pgfqpoint{0.633183in}{2.723216in}}%
\pgfpathlineto{\pgfqpoint{0.633184in}{2.746845in}}%
\pgfpathlineto{\pgfqpoint{0.633183in}{2.770474in}}%
\pgfpathlineto{\pgfqpoint{0.633182in}{2.794103in}}%
\pgfpathlineto{\pgfqpoint{0.633185in}{2.817733in}}%
\pgfpathlineto{\pgfqpoint{0.633189in}{2.841362in}}%
\pgfpathlineto{\pgfqpoint{0.633202in}{2.841362in}}%
\pgfpathlineto{\pgfqpoint{0.633202in}{2.841362in}}%
\pgfpathlineto{\pgfqpoint{0.633206in}{2.817733in}}%
\pgfpathlineto{\pgfqpoint{0.633208in}{2.794103in}}%
\pgfpathlineto{\pgfqpoint{0.633207in}{2.770474in}}%
\pgfpathlineto{\pgfqpoint{0.633206in}{2.746845in}}%
\pgfpathlineto{\pgfqpoint{0.633207in}{2.723216in}}%
\pgfpathlineto{\pgfqpoint{0.633209in}{2.699586in}}%
\pgfpathlineto{\pgfqpoint{0.633208in}{2.675957in}}%
\pgfpathlineto{\pgfqpoint{0.633203in}{2.652328in}}%
\pgfpathlineto{\pgfqpoint{0.633200in}{2.628699in}}%
\pgfpathlineto{\pgfqpoint{0.633202in}{2.605069in}}%
\pgfpathlineto{\pgfqpoint{0.633209in}{2.581440in}}%
\pgfpathlineto{\pgfqpoint{0.633216in}{2.557811in}}%
\pgfpathlineto{\pgfqpoint{0.633218in}{2.534182in}}%
\pgfpathlineto{\pgfqpoint{0.633215in}{2.510552in}}%
\pgfpathlineto{\pgfqpoint{0.633211in}{2.486923in}}%
\pgfpathlineto{\pgfqpoint{0.633210in}{2.463294in}}%
\pgfpathlineto{\pgfqpoint{0.633211in}{2.439665in}}%
\pgfpathlineto{\pgfqpoint{0.633208in}{2.416035in}}%
\pgfpathlineto{\pgfqpoint{0.633204in}{2.392406in}}%
\pgfpathlineto{\pgfqpoint{0.633203in}{2.368777in}}%
\pgfpathlineto{\pgfqpoint{0.633208in}{2.345148in}}%
\pgfpathlineto{\pgfqpoint{0.633214in}{2.321518in}}%
\pgfpathlineto{\pgfqpoint{0.633216in}{2.297889in}}%
\pgfpathlineto{\pgfqpoint{0.633213in}{2.274260in}}%
\pgfpathlineto{\pgfqpoint{0.633213in}{2.250631in}}%
\pgfpathlineto{\pgfqpoint{0.633217in}{2.227001in}}%
\pgfpathlineto{\pgfqpoint{0.633222in}{2.203372in}}%
\pgfpathlineto{\pgfqpoint{0.633222in}{2.179743in}}%
\pgfpathlineto{\pgfqpoint{0.633220in}{2.156114in}}%
\pgfpathlineto{\pgfqpoint{0.633219in}{2.132484in}}%
\pgfpathlineto{\pgfqpoint{0.633220in}{2.108855in}}%
\pgfpathlineto{\pgfqpoint{0.633220in}{2.085226in}}%
\pgfpathlineto{\pgfqpoint{0.633221in}{2.061597in}}%
\pgfpathlineto{\pgfqpoint{0.633227in}{2.037967in}}%
\pgfpathlineto{\pgfqpoint{0.633236in}{2.014338in}}%
\pgfpathlineto{\pgfqpoint{0.633244in}{1.990709in}}%
\pgfpathlineto{\pgfqpoint{0.633247in}{1.967080in}}%
\pgfpathlineto{\pgfqpoint{0.633243in}{1.943450in}}%
\pgfpathlineto{\pgfqpoint{0.633233in}{1.919821in}}%
\pgfpathlineto{\pgfqpoint{0.633226in}{1.896192in}}%
\pgfpathlineto{\pgfqpoint{0.633227in}{1.872563in}}%
\pgfpathlineto{\pgfqpoint{0.633232in}{1.848933in}}%
\pgfpathlineto{\pgfqpoint{0.633235in}{1.825304in}}%
\pgfpathlineto{\pgfqpoint{0.633235in}{1.801675in}}%
\pgfpathlineto{\pgfqpoint{0.633235in}{1.778046in}}%
\pgfpathlineto{\pgfqpoint{0.633240in}{1.754416in}}%
\pgfpathlineto{\pgfqpoint{0.633246in}{1.730787in}}%
\pgfpathlineto{\pgfqpoint{0.633250in}{1.707158in}}%
\pgfpathlineto{\pgfqpoint{0.633251in}{1.683528in}}%
\pgfpathlineto{\pgfqpoint{0.633253in}{1.659899in}}%
\pgfpathlineto{\pgfqpoint{0.633259in}{1.636270in}}%
\pgfpathlineto{\pgfqpoint{0.633265in}{1.612641in}}%
\pgfpathlineto{\pgfqpoint{0.633268in}{1.589011in}}%
\pgfpathlineto{\pgfqpoint{0.633269in}{1.565382in}}%
\pgfpathlineto{\pgfqpoint{0.633272in}{1.541753in}}%
\pgfpathlineto{\pgfqpoint{0.633300in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{0.633437in}{1.494494in}}%
\pgfpathlineto{\pgfqpoint{0.634032in}{1.470865in}}%
\pgfpathlineto{\pgfqpoint{0.636237in}{1.447236in}}%
\pgfpathlineto{\pgfqpoint{0.642459in}{1.423607in}}%
\pgfpathlineto{\pgfqpoint{0.655274in}{1.399977in}}%
\pgfpathlineto{\pgfqpoint{0.673739in}{1.376348in}}%
\pgfpathlineto{\pgfqpoint{0.689827in}{1.352719in}}%
\pgfpathlineto{\pgfqpoint{0.692814in}{1.329090in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{1.305460in}}%
\pgfpathlineto{\pgfqpoint{0.665150in}{1.281831in}}%
\pgfpathlineto{\pgfqpoint{0.652457in}{1.258202in}}%
\pgfpathlineto{\pgfqpoint{0.645249in}{1.234573in}}%
\pgfpathlineto{\pgfqpoint{0.641963in}{1.210943in}}%
\pgfpathlineto{\pgfqpoint{0.640331in}{1.187314in}}%
\pgfpathlineto{\pgfqpoint{0.639008in}{1.163685in}}%
\pgfpathlineto{\pgfqpoint{0.637754in}{1.140056in}}%
\pgfpathlineto{\pgfqpoint{0.636751in}{1.116426in}}%
\pgfpathlineto{\pgfqpoint{0.636115in}{1.092797in}}%
\pgfpathlineto{\pgfqpoint{0.635801in}{1.069168in}}%
\pgfpathlineto{\pgfqpoint{0.635668in}{1.045539in}}%
\pgfpathlineto{\pgfqpoint{0.635595in}{1.021909in}}%
\pgfpathlineto{\pgfqpoint{0.635574in}{0.998280in}}%
\pgfpathlineto{\pgfqpoint{0.635662in}{0.974651in}}%
\pgfpathlineto{\pgfqpoint{0.635896in}{0.951022in}}%
\pgfpathlineto{\pgfqpoint{0.636261in}{0.927392in}}%
\pgfpathlineto{\pgfqpoint{0.636691in}{0.903763in}}%
\pgfpathlineto{\pgfqpoint{0.637137in}{0.880134in}}%
\pgfpathlineto{\pgfqpoint{0.637553in}{0.856505in}}%
\pgfpathlineto{\pgfqpoint{0.637844in}{0.832875in}}%
\pgfpathlineto{\pgfqpoint{0.637925in}{0.809246in}}%
\pgfpathlineto{\pgfqpoint{0.637800in}{0.785617in}}%
\pgfpathlineto{\pgfqpoint{0.637502in}{0.761988in}}%
\pgfpathlineto{\pgfqpoint{0.637090in}{0.738358in}}%
\pgfpathlineto{\pgfqpoint{0.636699in}{0.714729in}}%
\pgfpathlineto{\pgfqpoint{0.636503in}{0.691100in}}%
\pgfpathlineto{\pgfqpoint{0.636721in}{0.667471in}}%
\pgfpathlineto{\pgfqpoint{0.637568in}{0.643841in}}%
\pgfpathlineto{\pgfqpoint{0.639008in}{0.620212in}}%
\pgfpathlineto{\pgfqpoint{0.640527in}{0.596583in}}%
\pgfpathlineto{\pgfqpoint{0.641191in}{0.572953in}}%
\pgfpathlineto{\pgfqpoint{0.640317in}{0.549324in}}%
\pgfpathlineto{\pgfqpoint{0.638250in}{0.525695in}}%
\pgfpathlineto{\pgfqpoint{0.635976in}{0.502066in}}%
\pgfpathlineto{\pgfqpoint{0.635976in}{0.502066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880686in}{0.502060in}}%
\pgfpathlineto{\pgfqpoint{0.862655in}{0.502060in}}%
\pgfpathlineto{\pgfqpoint{0.857693in}{0.525180in}}%
\pgfpathlineto{\pgfqpoint{0.855979in}{0.548299in}}%
\pgfpathlineto{\pgfqpoint{0.857530in}{0.571419in}}%
\pgfpathlineto{\pgfqpoint{0.860610in}{0.594539in}}%
\pgfpathlineto{\pgfqpoint{0.863340in}{0.617659in}}%
\pgfpathlineto{\pgfqpoint{0.864665in}{0.640779in}}%
\pgfpathlineto{\pgfqpoint{0.864769in}{0.663899in}}%
\pgfpathlineto{\pgfqpoint{0.864253in}{0.687019in}}%
\pgfpathlineto{\pgfqpoint{0.863617in}{0.710139in}}%
\pgfpathlineto{\pgfqpoint{0.863369in}{0.733259in}}%
\pgfpathlineto{\pgfqpoint{0.863844in}{0.756379in}}%
\pgfpathlineto{\pgfqpoint{0.864797in}{0.779499in}}%
\pgfpathlineto{\pgfqpoint{0.865782in}{0.802619in}}%
\pgfpathlineto{\pgfqpoint{0.866661in}{0.825738in}}%
\pgfpathlineto{\pgfqpoint{0.867429in}{0.848858in}}%
\pgfpathlineto{\pgfqpoint{0.868034in}{0.871978in}}%
\pgfpathlineto{\pgfqpoint{0.868423in}{0.895098in}}%
\pgfpathlineto{\pgfqpoint{0.868536in}{0.918218in}}%
\pgfpathlineto{\pgfqpoint{0.868298in}{0.941338in}}%
\pgfpathlineto{\pgfqpoint{0.867640in}{0.964458in}}%
\pgfpathlineto{\pgfqpoint{0.866574in}{0.987578in}}%
\pgfpathlineto{\pgfqpoint{0.865193in}{1.010698in}}%
\pgfpathlineto{\pgfqpoint{0.863494in}{1.033818in}}%
\pgfpathlineto{\pgfqpoint{0.861209in}{1.056938in}}%
\pgfpathlineto{\pgfqpoint{0.857430in}{1.080058in}}%
\pgfpathlineto{\pgfqpoint{0.850076in}{1.103178in}}%
\pgfpathlineto{\pgfqpoint{0.837794in}{1.126297in}}%
\pgfpathlineto{\pgfqpoint{0.823879in}{1.149417in}}%
\pgfpathlineto{\pgfqpoint{0.814501in}{1.172537in}}%
\pgfpathlineto{\pgfqpoint{0.812052in}{1.195657in}}%
\pgfpathlineto{\pgfqpoint{0.815129in}{1.218777in}}%
\pgfpathlineto{\pgfqpoint{0.821926in}{1.241897in}}%
\pgfpathlineto{\pgfqpoint{0.829550in}{1.265017in}}%
\pgfpathlineto{\pgfqpoint{0.837376in}{1.288137in}}%
\pgfpathlineto{\pgfqpoint{0.848255in}{1.311257in}}%
\pgfpathlineto{\pgfqpoint{0.860000in}{1.334377in}}%
\pgfpathlineto{\pgfqpoint{0.867492in}{1.357497in}}%
\pgfpathlineto{\pgfqpoint{0.870398in}{1.380617in}}%
\pgfpathlineto{\pgfqpoint{0.871212in}{1.403736in}}%
\pgfpathlineto{\pgfqpoint{0.871465in}{1.426856in}}%
\pgfpathlineto{\pgfqpoint{0.871568in}{1.449976in}}%
\pgfpathlineto{\pgfqpoint{0.871602in}{1.473096in}}%
\pgfpathlineto{\pgfqpoint{0.871610in}{1.496216in}}%
\pgfpathlineto{\pgfqpoint{0.871605in}{1.519336in}}%
\pgfpathlineto{\pgfqpoint{0.871598in}{1.542456in}}%
\pgfpathlineto{\pgfqpoint{0.871603in}{1.565576in}}%
\pgfpathlineto{\pgfqpoint{0.871619in}{1.588696in}}%
\pgfpathlineto{\pgfqpoint{0.871632in}{1.611816in}}%
\pgfpathlineto{\pgfqpoint{0.871628in}{1.634936in}}%
\pgfpathlineto{\pgfqpoint{0.871615in}{1.658056in}}%
\pgfpathlineto{\pgfqpoint{0.871605in}{1.681175in}}%
\pgfpathlineto{\pgfqpoint{0.871605in}{1.704295in}}%
\pgfpathlineto{\pgfqpoint{0.871611in}{1.727415in}}%
\pgfpathlineto{\pgfqpoint{0.871617in}{1.750535in}}%
\pgfpathlineto{\pgfqpoint{0.871618in}{1.773655in}}%
\pgfpathlineto{\pgfqpoint{0.871614in}{1.796775in}}%
\pgfpathlineto{\pgfqpoint{0.871614in}{1.819895in}}%
\pgfpathlineto{\pgfqpoint{0.871620in}{1.843015in}}%
\pgfpathlineto{\pgfqpoint{0.871625in}{1.866135in}}%
\pgfpathlineto{\pgfqpoint{0.871632in}{1.889255in}}%
\pgfpathlineto{\pgfqpoint{0.871638in}{1.912375in}}%
\pgfpathlineto{\pgfqpoint{0.871639in}{1.935495in}}%
\pgfpathlineto{\pgfqpoint{0.871637in}{1.958614in}}%
\pgfpathlineto{\pgfqpoint{0.871637in}{1.981734in}}%
\pgfpathlineto{\pgfqpoint{0.871636in}{2.004854in}}%
\pgfpathlineto{\pgfqpoint{0.871635in}{2.027974in}}%
\pgfpathlineto{\pgfqpoint{0.871635in}{2.051094in}}%
\pgfpathlineto{\pgfqpoint{0.871637in}{2.074214in}}%
\pgfpathlineto{\pgfqpoint{0.871644in}{2.097334in}}%
\pgfpathlineto{\pgfqpoint{0.871653in}{2.120454in}}%
\pgfpathlineto{\pgfqpoint{0.871655in}{2.143574in}}%
\pgfpathlineto{\pgfqpoint{0.871654in}{2.166694in}}%
\pgfpathlineto{\pgfqpoint{0.871651in}{2.189814in}}%
\pgfpathlineto{\pgfqpoint{0.871646in}{2.212934in}}%
\pgfpathlineto{\pgfqpoint{0.871644in}{2.236053in}}%
\pgfpathlineto{\pgfqpoint{0.871645in}{2.259173in}}%
\pgfpathlineto{\pgfqpoint{0.871647in}{2.282293in}}%
\pgfpathlineto{\pgfqpoint{0.871652in}{2.305413in}}%
\pgfpathlineto{\pgfqpoint{0.871657in}{2.328533in}}%
\pgfpathlineto{\pgfqpoint{0.871657in}{2.351653in}}%
\pgfpathlineto{\pgfqpoint{0.871651in}{2.374773in}}%
\pgfpathlineto{\pgfqpoint{0.871646in}{2.397893in}}%
\pgfpathlineto{\pgfqpoint{0.871643in}{2.421013in}}%
\pgfpathlineto{\pgfqpoint{0.871644in}{2.444133in}}%
\pgfpathlineto{\pgfqpoint{0.871648in}{2.467253in}}%
\pgfpathlineto{\pgfqpoint{0.871651in}{2.490373in}}%
\pgfpathlineto{\pgfqpoint{0.871655in}{2.513492in}}%
\pgfpathlineto{\pgfqpoint{0.871659in}{2.536612in}}%
\pgfpathlineto{\pgfqpoint{0.871662in}{2.559732in}}%
\pgfpathlineto{\pgfqpoint{0.871662in}{2.582852in}}%
\pgfpathlineto{\pgfqpoint{0.871662in}{2.605972in}}%
\pgfpathlineto{\pgfqpoint{0.871660in}{2.629092in}}%
\pgfpathlineto{\pgfqpoint{0.871658in}{2.652212in}}%
\pgfpathlineto{\pgfqpoint{0.871656in}{2.675332in}}%
\pgfpathlineto{\pgfqpoint{0.871652in}{2.698452in}}%
\pgfpathlineto{\pgfqpoint{0.871651in}{2.721572in}}%
\pgfpathlineto{\pgfqpoint{0.871651in}{2.744692in}}%
\pgfpathlineto{\pgfqpoint{0.871651in}{2.767812in}}%
\pgfpathlineto{\pgfqpoint{0.871654in}{2.790932in}}%
\pgfpathlineto{\pgfqpoint{0.871687in}{2.790932in}}%
\pgfpathlineto{\pgfqpoint{0.871687in}{2.790932in}}%
\pgfpathlineto{\pgfqpoint{0.871690in}{2.767812in}}%
\pgfpathlineto{\pgfqpoint{0.871690in}{2.744692in}}%
\pgfpathlineto{\pgfqpoint{0.871690in}{2.721572in}}%
\pgfpathlineto{\pgfqpoint{0.871689in}{2.698452in}}%
\pgfpathlineto{\pgfqpoint{0.871685in}{2.675332in}}%
\pgfpathlineto{\pgfqpoint{0.871683in}{2.652212in}}%
\pgfpathlineto{\pgfqpoint{0.871681in}{2.629092in}}%
\pgfpathlineto{\pgfqpoint{0.871679in}{2.605972in}}%
\pgfpathlineto{\pgfqpoint{0.871679in}{2.582852in}}%
\pgfpathlineto{\pgfqpoint{0.871679in}{2.559732in}}%
\pgfpathlineto{\pgfqpoint{0.871682in}{2.536612in}}%
\pgfpathlineto{\pgfqpoint{0.871687in}{2.513492in}}%
\pgfpathlineto{\pgfqpoint{0.871690in}{2.490373in}}%
\pgfpathlineto{\pgfqpoint{0.871693in}{2.467253in}}%
\pgfpathlineto{\pgfqpoint{0.871697in}{2.444133in}}%
\pgfpathlineto{\pgfqpoint{0.871698in}{2.421013in}}%
\pgfpathlineto{\pgfqpoint{0.871695in}{2.397893in}}%
\pgfpathlineto{\pgfqpoint{0.871690in}{2.374773in}}%
\pgfpathlineto{\pgfqpoint{0.871684in}{2.351653in}}%
\pgfpathlineto{\pgfqpoint{0.871684in}{2.328533in}}%
\pgfpathlineto{\pgfqpoint{0.871689in}{2.305413in}}%
\pgfpathlineto{\pgfqpoint{0.871694in}{2.282293in}}%
\pgfpathlineto{\pgfqpoint{0.871696in}{2.259173in}}%
\pgfpathlineto{\pgfqpoint{0.871698in}{2.236053in}}%
\pgfpathlineto{\pgfqpoint{0.871695in}{2.212934in}}%
\pgfpathlineto{\pgfqpoint{0.871690in}{2.189814in}}%
\pgfpathlineto{\pgfqpoint{0.871687in}{2.166694in}}%
\pgfpathlineto{\pgfqpoint{0.871686in}{2.143574in}}%
\pgfpathlineto{\pgfqpoint{0.871688in}{2.120454in}}%
\pgfpathlineto{\pgfqpoint{0.871697in}{2.097334in}}%
\pgfpathlineto{\pgfqpoint{0.871704in}{2.074214in}}%
\pgfpathlineto{\pgfqpoint{0.871706in}{2.051094in}}%
\pgfpathlineto{\pgfqpoint{0.871706in}{2.027974in}}%
\pgfpathlineto{\pgfqpoint{0.871705in}{2.004854in}}%
\pgfpathlineto{\pgfqpoint{0.871704in}{1.981734in}}%
\pgfpathlineto{\pgfqpoint{0.871704in}{1.958614in}}%
\pgfpathlineto{\pgfqpoint{0.871702in}{1.935495in}}%
\pgfpathlineto{\pgfqpoint{0.871703in}{1.912375in}}%
\pgfpathlineto{\pgfqpoint{0.871709in}{1.889255in}}%
\pgfpathlineto{\pgfqpoint{0.871716in}{1.866135in}}%
\pgfpathlineto{\pgfqpoint{0.871721in}{1.843015in}}%
\pgfpathlineto{\pgfqpoint{0.871727in}{1.819895in}}%
\pgfpathlineto{\pgfqpoint{0.871727in}{1.796775in}}%
\pgfpathlineto{\pgfqpoint{0.871723in}{1.773655in}}%
\pgfpathlineto{\pgfqpoint{0.871724in}{1.750535in}}%
\pgfpathlineto{\pgfqpoint{0.871730in}{1.727415in}}%
\pgfpathlineto{\pgfqpoint{0.871736in}{1.704295in}}%
\pgfpathlineto{\pgfqpoint{0.871736in}{1.681175in}}%
\pgfpathlineto{\pgfqpoint{0.871726in}{1.658056in}}%
\pgfpathlineto{\pgfqpoint{0.871713in}{1.634936in}}%
\pgfpathlineto{\pgfqpoint{0.871709in}{1.611816in}}%
\pgfpathlineto{\pgfqpoint{0.871722in}{1.588696in}}%
\pgfpathlineto{\pgfqpoint{0.871739in}{1.565576in}}%
\pgfpathlineto{\pgfqpoint{0.871743in}{1.542456in}}%
\pgfpathlineto{\pgfqpoint{0.871736in}{1.519336in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{1.496216in}}%
\pgfpathlineto{\pgfqpoint{0.871739in}{1.473096in}}%
\pgfpathlineto{\pgfqpoint{0.871773in}{1.449976in}}%
\pgfpathlineto{\pgfqpoint{0.871876in}{1.426856in}}%
\pgfpathlineto{\pgfqpoint{0.872129in}{1.403736in}}%
\pgfpathlineto{\pgfqpoint{0.872943in}{1.380617in}}%
\pgfpathlineto{\pgfqpoint{0.875849in}{1.357497in}}%
\pgfpathlineto{\pgfqpoint{0.883341in}{1.334377in}}%
\pgfpathlineto{\pgfqpoint{0.895086in}{1.311257in}}%
\pgfpathlineto{\pgfqpoint{0.905965in}{1.288137in}}%
\pgfpathlineto{\pgfqpoint{0.913791in}{1.265017in}}%
\pgfpathlineto{\pgfqpoint{0.921415in}{1.241897in}}%
\pgfpathlineto{\pgfqpoint{0.928212in}{1.218777in}}%
\pgfpathlineto{\pgfqpoint{0.931289in}{1.195657in}}%
\pgfpathlineto{\pgfqpoint{0.928840in}{1.172537in}}%
\pgfpathlineto{\pgfqpoint{0.919462in}{1.149417in}}%
\pgfpathlineto{\pgfqpoint{0.905547in}{1.126297in}}%
\pgfpathlineto{\pgfqpoint{0.893265in}{1.103178in}}%
\pgfpathlineto{\pgfqpoint{0.885911in}{1.080058in}}%
\pgfpathlineto{\pgfqpoint{0.882132in}{1.056938in}}%
\pgfpathlineto{\pgfqpoint{0.879847in}{1.033818in}}%
\pgfpathlineto{\pgfqpoint{0.878148in}{1.010698in}}%
\pgfpathlineto{\pgfqpoint{0.876767in}{0.987578in}}%
\pgfpathlineto{\pgfqpoint{0.875701in}{0.964458in}}%
\pgfpathlineto{\pgfqpoint{0.875043in}{0.941338in}}%
\pgfpathlineto{\pgfqpoint{0.874805in}{0.918218in}}%
\pgfpathlineto{\pgfqpoint{0.874918in}{0.895098in}}%
\pgfpathlineto{\pgfqpoint{0.875307in}{0.871978in}}%
\pgfpathlineto{\pgfqpoint{0.875912in}{0.848858in}}%
\pgfpathlineto{\pgfqpoint{0.876680in}{0.825738in}}%
\pgfpathlineto{\pgfqpoint{0.877559in}{0.802619in}}%
\pgfpathlineto{\pgfqpoint{0.878544in}{0.779499in}}%
\pgfpathlineto{\pgfqpoint{0.879497in}{0.756379in}}%
\pgfpathlineto{\pgfqpoint{0.879972in}{0.733259in}}%
\pgfpathlineto{\pgfqpoint{0.879724in}{0.710139in}}%
\pgfpathlineto{\pgfqpoint{0.879088in}{0.687019in}}%
\pgfpathlineto{\pgfqpoint{0.878572in}{0.663899in}}%
\pgfpathlineto{\pgfqpoint{0.878676in}{0.640779in}}%
\pgfpathlineto{\pgfqpoint{0.880001in}{0.617659in}}%
\pgfpathlineto{\pgfqpoint{0.882731in}{0.594539in}}%
\pgfpathlineto{\pgfqpoint{0.885811in}{0.571419in}}%
\pgfpathlineto{\pgfqpoint{0.887362in}{0.548299in}}%
\pgfpathlineto{\pgfqpoint{0.885648in}{0.525180in}}%
\pgfpathlineto{\pgfqpoint{0.880686in}{0.502060in}}%
\pgfpathlineto{\pgfqpoint{0.880686in}{0.502060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142923in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{1.077368in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{1.064124in}{0.507174in}}%
\pgfpathlineto{\pgfqpoint{1.054668in}{0.512345in}}%
\pgfpathlineto{\pgfqpoint{1.050564in}{0.517517in}}%
\pgfpathlineto{\pgfqpoint{1.050527in}{0.522688in}}%
\pgfpathlineto{\pgfqpoint{1.052150in}{0.527860in}}%
\pgfpathlineto{\pgfqpoint{1.054066in}{0.533031in}}%
\pgfpathlineto{\pgfqpoint{1.056337in}{0.538203in}}%
\pgfpathlineto{\pgfqpoint{1.059223in}{0.543374in}}%
\pgfpathlineto{\pgfqpoint{1.062488in}{0.548545in}}%
\pgfpathlineto{\pgfqpoint{1.065983in}{0.553717in}}%
\pgfpathlineto{\pgfqpoint{1.070179in}{0.558888in}}%
\pgfpathlineto{\pgfqpoint{1.075744in}{0.564060in}}%
\pgfpathlineto{\pgfqpoint{1.082771in}{0.569231in}}%
\pgfpathlineto{\pgfqpoint{1.090453in}{0.574403in}}%
\pgfpathlineto{\pgfqpoint{1.097452in}{0.579574in}}%
\pgfpathlineto{\pgfqpoint{1.102669in}{0.584746in}}%
\pgfpathlineto{\pgfqpoint{1.105812in}{0.589917in}}%
\pgfpathlineto{\pgfqpoint{1.107325in}{0.595089in}}%
\pgfpathlineto{\pgfqpoint{1.107893in}{0.600260in}}%
\pgfpathlineto{\pgfqpoint{1.108036in}{0.605432in}}%
\pgfpathlineto{\pgfqpoint{1.108016in}{0.610603in}}%
\pgfpathlineto{\pgfqpoint{1.107935in}{0.615775in}}%
\pgfpathlineto{\pgfqpoint{1.107837in}{0.620946in}}%
\pgfpathlineto{\pgfqpoint{1.107750in}{0.626118in}}%
\pgfpathlineto{\pgfqpoint{1.107682in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.107619in}{0.636461in}}%
\pgfpathlineto{\pgfqpoint{1.107544in}{0.641632in}}%
\pgfpathlineto{\pgfqpoint{1.107455in}{0.646803in}}%
\pgfpathlineto{\pgfqpoint{1.107347in}{0.651975in}}%
\pgfpathlineto{\pgfqpoint{1.107193in}{0.657146in}}%
\pgfpathlineto{\pgfqpoint{1.106965in}{0.662318in}}%
\pgfpathlineto{\pgfqpoint{1.106654in}{0.667489in}}%
\pgfpathlineto{\pgfqpoint{1.106270in}{0.672661in}}%
\pgfpathlineto{\pgfqpoint{1.105819in}{0.677832in}}%
\pgfpathlineto{\pgfqpoint{1.105308in}{0.683004in}}%
\pgfpathlineto{\pgfqpoint{1.104765in}{0.688175in}}%
\pgfpathlineto{\pgfqpoint{1.104221in}{0.693347in}}%
\pgfpathlineto{\pgfqpoint{1.103658in}{0.698518in}}%
\pgfpathlineto{\pgfqpoint{1.103013in}{0.703690in}}%
\pgfpathlineto{\pgfqpoint{1.102227in}{0.708861in}}%
\pgfpathlineto{\pgfqpoint{1.101280in}{0.714033in}}%
\pgfpathlineto{\pgfqpoint{1.100210in}{0.719204in}}%
\pgfpathlineto{\pgfqpoint{1.099139in}{0.724376in}}%
\pgfpathlineto{\pgfqpoint{1.098307in}{0.729547in}}%
\pgfpathlineto{\pgfqpoint{1.097999in}{0.734719in}}%
\pgfpathlineto{\pgfqpoint{1.098349in}{0.739890in}}%
\pgfpathlineto{\pgfqpoint{1.099192in}{0.745062in}}%
\pgfpathlineto{\pgfqpoint{1.100182in}{0.750233in}}%
\pgfpathlineto{\pgfqpoint{1.101072in}{0.755404in}}%
\pgfpathlineto{\pgfqpoint{1.101851in}{0.760576in}}%
\pgfpathlineto{\pgfqpoint{1.102624in}{0.765747in}}%
\pgfpathlineto{\pgfqpoint{1.103478in}{0.770919in}}%
\pgfpathlineto{\pgfqpoint{1.104468in}{0.776090in}}%
\pgfpathlineto{\pgfqpoint{1.105602in}{0.781262in}}%
\pgfpathlineto{\pgfqpoint{1.106784in}{0.786433in}}%
\pgfpathlineto{\pgfqpoint{1.107818in}{0.791605in}}%
\pgfpathlineto{\pgfqpoint{1.108555in}{0.796776in}}%
\pgfpathlineto{\pgfqpoint{1.108992in}{0.801948in}}%
\pgfpathlineto{\pgfqpoint{1.109222in}{0.807119in}}%
\pgfpathlineto{\pgfqpoint{1.109351in}{0.812291in}}%
\pgfpathlineto{\pgfqpoint{1.109444in}{0.817462in}}%
\pgfpathlineto{\pgfqpoint{1.109533in}{0.822634in}}%
\pgfpathlineto{\pgfqpoint{1.109625in}{0.827805in}}%
\pgfpathlineto{\pgfqpoint{1.109703in}{0.832977in}}%
\pgfpathlineto{\pgfqpoint{1.109757in}{0.838148in}}%
\pgfpathlineto{\pgfqpoint{1.109793in}{0.843320in}}%
\pgfpathlineto{\pgfqpoint{1.109825in}{0.848491in}}%
\pgfpathlineto{\pgfqpoint{1.109860in}{0.853663in}}%
\pgfpathlineto{\pgfqpoint{1.109891in}{0.858834in}}%
\pgfpathlineto{\pgfqpoint{1.109909in}{0.864005in}}%
\pgfpathlineto{\pgfqpoint{1.109916in}{0.869177in}}%
\pgfpathlineto{\pgfqpoint{1.109919in}{0.874348in}}%
\pgfpathlineto{\pgfqpoint{1.109933in}{0.879520in}}%
\pgfpathlineto{\pgfqpoint{1.109959in}{0.884691in}}%
\pgfpathlineto{\pgfqpoint{1.109991in}{0.889863in}}%
\pgfpathlineto{\pgfqpoint{1.110016in}{0.895034in}}%
\pgfpathlineto{\pgfqpoint{1.110030in}{0.900206in}}%
\pgfpathlineto{\pgfqpoint{1.110034in}{0.905377in}}%
\pgfpathlineto{\pgfqpoint{1.110034in}{0.910549in}}%
\pgfpathlineto{\pgfqpoint{1.110032in}{0.915720in}}%
\pgfpathlineto{\pgfqpoint{1.110029in}{0.920892in}}%
\pgfpathlineto{\pgfqpoint{1.110028in}{0.926063in}}%
\pgfpathlineto{\pgfqpoint{1.110030in}{0.931235in}}%
\pgfpathlineto{\pgfqpoint{1.110036in}{0.936406in}}%
\pgfpathlineto{\pgfqpoint{1.110047in}{0.941578in}}%
\pgfpathlineto{\pgfqpoint{1.110063in}{0.946749in}}%
\pgfpathlineto{\pgfqpoint{1.110079in}{0.951921in}}%
\pgfpathlineto{\pgfqpoint{1.110090in}{0.957092in}}%
\pgfpathlineto{\pgfqpoint{1.110095in}{0.962264in}}%
\pgfpathlineto{\pgfqpoint{1.110099in}{0.967435in}}%
\pgfpathlineto{\pgfqpoint{1.110101in}{0.972606in}}%
\pgfpathlineto{\pgfqpoint{1.110101in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{1.110101in}{0.982949in}}%
\pgfpathlineto{\pgfqpoint{1.110103in}{0.988121in}}%
\pgfpathlineto{\pgfqpoint{1.110108in}{0.993292in}}%
\pgfpathlineto{\pgfqpoint{1.110114in}{0.998464in}}%
\pgfpathlineto{\pgfqpoint{1.110120in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{1.110125in}{1.008807in}}%
\pgfpathlineto{\pgfqpoint{1.110130in}{1.013978in}}%
\pgfpathlineto{\pgfqpoint{1.110162in}{1.013978in}}%
\pgfpathlineto{\pgfqpoint{1.110162in}{1.013978in}}%
\pgfpathlineto{\pgfqpoint{1.110167in}{1.008807in}}%
\pgfpathlineto{\pgfqpoint{1.110171in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{1.110177in}{0.998464in}}%
\pgfpathlineto{\pgfqpoint{1.110184in}{0.993292in}}%
\pgfpathlineto{\pgfqpoint{1.110189in}{0.988121in}}%
\pgfpathlineto{\pgfqpoint{1.110191in}{0.982949in}}%
\pgfpathlineto{\pgfqpoint{1.110191in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{1.110191in}{0.972606in}}%
\pgfpathlineto{\pgfqpoint{1.110193in}{0.967435in}}%
\pgfpathlineto{\pgfqpoint{1.110197in}{0.962264in}}%
\pgfpathlineto{\pgfqpoint{1.110202in}{0.957092in}}%
\pgfpathlineto{\pgfqpoint{1.110213in}{0.951921in}}%
\pgfpathlineto{\pgfqpoint{1.110228in}{0.946749in}}%
\pgfpathlineto{\pgfqpoint{1.110244in}{0.941578in}}%
\pgfpathlineto{\pgfqpoint{1.110256in}{0.936406in}}%
\pgfpathlineto{\pgfqpoint{1.110262in}{0.931235in}}%
\pgfpathlineto{\pgfqpoint{1.110264in}{0.926063in}}%
\pgfpathlineto{\pgfqpoint{1.110263in}{0.920892in}}%
\pgfpathlineto{\pgfqpoint{1.110260in}{0.915720in}}%
\pgfpathlineto{\pgfqpoint{1.110258in}{0.910549in}}%
\pgfpathlineto{\pgfqpoint{1.110258in}{0.905377in}}%
\pgfpathlineto{\pgfqpoint{1.110262in}{0.900206in}}%
\pgfpathlineto{\pgfqpoint{1.110275in}{0.895034in}}%
\pgfpathlineto{\pgfqpoint{1.110301in}{0.889863in}}%
\pgfpathlineto{\pgfqpoint{1.110333in}{0.884691in}}%
\pgfpathlineto{\pgfqpoint{1.110359in}{0.879520in}}%
\pgfpathlineto{\pgfqpoint{1.110372in}{0.874348in}}%
\pgfpathlineto{\pgfqpoint{1.110376in}{0.869177in}}%
\pgfpathlineto{\pgfqpoint{1.110382in}{0.864005in}}%
\pgfpathlineto{\pgfqpoint{1.110401in}{0.858834in}}%
\pgfpathlineto{\pgfqpoint{1.110431in}{0.853663in}}%
\pgfpathlineto{\pgfqpoint{1.110466in}{0.848491in}}%
\pgfpathlineto{\pgfqpoint{1.110499in}{0.843320in}}%
\pgfpathlineto{\pgfqpoint{1.110535in}{0.838148in}}%
\pgfpathlineto{\pgfqpoint{1.110589in}{0.832977in}}%
\pgfpathlineto{\pgfqpoint{1.110667in}{0.827805in}}%
\pgfpathlineto{\pgfqpoint{1.110758in}{0.822634in}}%
\pgfpathlineto{\pgfqpoint{1.110848in}{0.817462in}}%
\pgfpathlineto{\pgfqpoint{1.110941in}{0.812291in}}%
\pgfpathlineto{\pgfqpoint{1.111069in}{0.807119in}}%
\pgfpathlineto{\pgfqpoint{1.111300in}{0.801948in}}%
\pgfpathlineto{\pgfqpoint{1.111736in}{0.796776in}}%
\pgfpathlineto{\pgfqpoint{1.112474in}{0.791605in}}%
\pgfpathlineto{\pgfqpoint{1.113508in}{0.786433in}}%
\pgfpathlineto{\pgfqpoint{1.114689in}{0.781262in}}%
\pgfpathlineto{\pgfqpoint{1.115824in}{0.776090in}}%
\pgfpathlineto{\pgfqpoint{1.116813in}{0.770919in}}%
\pgfpathlineto{\pgfqpoint{1.117668in}{0.765747in}}%
\pgfpathlineto{\pgfqpoint{1.118441in}{0.760576in}}%
\pgfpathlineto{\pgfqpoint{1.119220in}{0.755404in}}%
\pgfpathlineto{\pgfqpoint{1.120110in}{0.750233in}}%
\pgfpathlineto{\pgfqpoint{1.121100in}{0.745062in}}%
\pgfpathlineto{\pgfqpoint{1.121943in}{0.739890in}}%
\pgfpathlineto{\pgfqpoint{1.122292in}{0.734719in}}%
\pgfpathlineto{\pgfqpoint{1.121985in}{0.729547in}}%
\pgfpathlineto{\pgfqpoint{1.121153in}{0.724376in}}%
\pgfpathlineto{\pgfqpoint{1.120082in}{0.719204in}}%
\pgfpathlineto{\pgfqpoint{1.119012in}{0.714033in}}%
\pgfpathlineto{\pgfqpoint{1.118065in}{0.708861in}}%
\pgfpathlineto{\pgfqpoint{1.117278in}{0.703690in}}%
\pgfpathlineto{\pgfqpoint{1.116634in}{0.698518in}}%
\pgfpathlineto{\pgfqpoint{1.116071in}{0.693347in}}%
\pgfpathlineto{\pgfqpoint{1.115526in}{0.688175in}}%
\pgfpathlineto{\pgfqpoint{1.114984in}{0.683004in}}%
\pgfpathlineto{\pgfqpoint{1.114473in}{0.677832in}}%
\pgfpathlineto{\pgfqpoint{1.114022in}{0.672661in}}%
\pgfpathlineto{\pgfqpoint{1.113638in}{0.667489in}}%
\pgfpathlineto{\pgfqpoint{1.113327in}{0.662318in}}%
\pgfpathlineto{\pgfqpoint{1.113098in}{0.657146in}}%
\pgfpathlineto{\pgfqpoint{1.112945in}{0.651975in}}%
\pgfpathlineto{\pgfqpoint{1.112836in}{0.646803in}}%
\pgfpathlineto{\pgfqpoint{1.112747in}{0.641632in}}%
\pgfpathlineto{\pgfqpoint{1.112673in}{0.636461in}}%
\pgfpathlineto{\pgfqpoint{1.112610in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.112542in}{0.626118in}}%
\pgfpathlineto{\pgfqpoint{1.112455in}{0.620946in}}%
\pgfpathlineto{\pgfqpoint{1.112357in}{0.615775in}}%
\pgfpathlineto{\pgfqpoint{1.112276in}{0.610603in}}%
\pgfpathlineto{\pgfqpoint{1.112256in}{0.605432in}}%
\pgfpathlineto{\pgfqpoint{1.112399in}{0.600260in}}%
\pgfpathlineto{\pgfqpoint{1.112967in}{0.595089in}}%
\pgfpathlineto{\pgfqpoint{1.114480in}{0.589917in}}%
\pgfpathlineto{\pgfqpoint{1.117623in}{0.584746in}}%
\pgfpathlineto{\pgfqpoint{1.122840in}{0.579574in}}%
\pgfpathlineto{\pgfqpoint{1.129839in}{0.574403in}}%
\pgfpathlineto{\pgfqpoint{1.137521in}{0.569231in}}%
\pgfpathlineto{\pgfqpoint{1.144548in}{0.564060in}}%
\pgfpathlineto{\pgfqpoint{1.150113in}{0.558888in}}%
\pgfpathlineto{\pgfqpoint{1.154308in}{0.553717in}}%
\pgfpathlineto{\pgfqpoint{1.157804in}{0.548545in}}%
\pgfpathlineto{\pgfqpoint{1.161069in}{0.543374in}}%
\pgfpathlineto{\pgfqpoint{1.163955in}{0.538203in}}%
\pgfpathlineto{\pgfqpoint{1.166225in}{0.533031in}}%
\pgfpathlineto{\pgfqpoint{1.168142in}{0.527860in}}%
\pgfpathlineto{\pgfqpoint{1.169765in}{0.522688in}}%
\pgfpathlineto{\pgfqpoint{1.169728in}{0.517517in}}%
\pgfpathlineto{\pgfqpoint{1.165624in}{0.512345in}}%
\pgfpathlineto{\pgfqpoint{1.156168in}{0.507174in}}%
\pgfpathlineto{\pgfqpoint{1.142923in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{1.142923in}{0.502002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380777in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{1.316466in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{1.302035in}{0.503205in}}%
\pgfpathlineto{\pgfqpoint{1.291964in}{0.504407in}}%
\pgfpathlineto{\pgfqpoint{1.289002in}{0.505609in}}%
\pgfpathlineto{\pgfqpoint{1.292121in}{0.506811in}}%
\pgfpathlineto{\pgfqpoint{1.298007in}{0.508014in}}%
\pgfpathlineto{\pgfqpoint{1.303652in}{0.509216in}}%
\pgfpathlineto{\pgfqpoint{1.307736in}{0.510418in}}%
\pgfpathlineto{\pgfqpoint{1.310418in}{0.511620in}}%
\pgfpathlineto{\pgfqpoint{1.312347in}{0.512823in}}%
\pgfpathlineto{\pgfqpoint{1.313848in}{0.514025in}}%
\pgfpathlineto{\pgfqpoint{1.314754in}{0.515227in}}%
\pgfpathlineto{\pgfqpoint{1.314754in}{0.516429in}}%
\pgfpathlineto{\pgfqpoint{1.313818in}{0.517632in}}%
\pgfpathlineto{\pgfqpoint{1.312395in}{0.518834in}}%
\pgfpathlineto{\pgfqpoint{1.311203in}{0.520036in}}%
\pgfpathlineto{\pgfqpoint{1.310770in}{0.521239in}}%
\pgfpathlineto{\pgfqpoint{1.311197in}{0.522441in}}%
\pgfpathlineto{\pgfqpoint{1.312414in}{0.523643in}}%
\pgfpathlineto{\pgfqpoint{1.314420in}{0.524845in}}%
\pgfpathlineto{\pgfqpoint{1.317072in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{1.319774in}{0.527250in}}%
\pgfpathlineto{\pgfqpoint{1.321739in}{0.528452in}}%
\pgfpathlineto{\pgfqpoint{1.322585in}{0.529654in}}%
\pgfpathlineto{\pgfqpoint{1.322572in}{0.530857in}}%
\pgfpathlineto{\pgfqpoint{1.322245in}{0.532059in}}%
\pgfpathlineto{\pgfqpoint{1.321971in}{0.533261in}}%
\pgfpathlineto{\pgfqpoint{1.321832in}{0.534463in}}%
\pgfpathlineto{\pgfqpoint{1.321878in}{0.535666in}}%
\pgfpathlineto{\pgfqpoint{1.322297in}{0.536868in}}%
\pgfpathlineto{\pgfqpoint{1.323229in}{0.538070in}}%
\pgfpathlineto{\pgfqpoint{1.324513in}{0.539272in}}%
\pgfpathlineto{\pgfqpoint{1.325761in}{0.540475in}}%
\pgfpathlineto{\pgfqpoint{1.326685in}{0.541677in}}%
\pgfpathlineto{\pgfqpoint{1.327267in}{0.542879in}}%
\pgfpathlineto{\pgfqpoint{1.327709in}{0.544081in}}%
\pgfpathlineto{\pgfqpoint{1.328317in}{0.545284in}}%
\pgfpathlineto{\pgfqpoint{1.329407in}{0.546486in}}%
\pgfpathlineto{\pgfqpoint{1.331118in}{0.547688in}}%
\pgfpathlineto{\pgfqpoint{1.333225in}{0.548890in}}%
\pgfpathlineto{\pgfqpoint{1.335206in}{0.550093in}}%
\pgfpathlineto{\pgfqpoint{1.336594in}{0.551295in}}%
\pgfpathlineto{\pgfqpoint{1.337268in}{0.552497in}}%
\pgfpathlineto{\pgfqpoint{1.337414in}{0.553700in}}%
\pgfpathlineto{\pgfqpoint{1.337302in}{0.554902in}}%
\pgfpathlineto{\pgfqpoint{1.337127in}{0.556104in}}%
\pgfpathlineto{\pgfqpoint{1.336959in}{0.557306in}}%
\pgfpathlineto{\pgfqpoint{1.336772in}{0.558509in}}%
\pgfpathlineto{\pgfqpoint{1.336501in}{0.559711in}}%
\pgfpathlineto{\pgfqpoint{1.336136in}{0.560913in}}%
\pgfpathlineto{\pgfqpoint{1.335820in}{0.562115in}}%
\pgfpathlineto{\pgfqpoint{1.335909in}{0.563318in}}%
\pgfpathlineto{\pgfqpoint{1.336794in}{0.564520in}}%
\pgfpathlineto{\pgfqpoint{1.338523in}{0.565722in}}%
\pgfpathlineto{\pgfqpoint{1.340627in}{0.566924in}}%
\pgfpathlineto{\pgfqpoint{1.342446in}{0.568127in}}%
\pgfpathlineto{\pgfqpoint{1.343614in}{0.569329in}}%
\pgfpathlineto{\pgfqpoint{1.344192in}{0.570531in}}%
\pgfpathlineto{\pgfqpoint{1.344445in}{0.571733in}}%
\pgfpathlineto{\pgfqpoint{1.344594in}{0.572936in}}%
\pgfpathlineto{\pgfqpoint{1.344750in}{0.574138in}}%
\pgfpathlineto{\pgfqpoint{1.344957in}{0.575340in}}%
\pgfpathlineto{\pgfqpoint{1.345237in}{0.576542in}}%
\pgfpathlineto{\pgfqpoint{1.345605in}{0.577745in}}%
\pgfpathlineto{\pgfqpoint{1.346039in}{0.578947in}}%
\pgfpathlineto{\pgfqpoint{1.346485in}{0.580149in}}%
\pgfpathlineto{\pgfqpoint{1.346889in}{0.581351in}}%
\pgfpathlineto{\pgfqpoint{1.347215in}{0.582554in}}%
\pgfpathlineto{\pgfqpoint{1.347450in}{0.583756in}}%
\pgfpathlineto{\pgfqpoint{1.347604in}{0.584958in}}%
\pgfpathlineto{\pgfqpoint{1.347698in}{0.586161in}}%
\pgfpathlineto{\pgfqpoint{1.347763in}{0.587363in}}%
\pgfpathlineto{\pgfqpoint{1.347823in}{0.588565in}}%
\pgfpathlineto{\pgfqpoint{1.347893in}{0.589767in}}%
\pgfpathlineto{\pgfqpoint{1.347976in}{0.590970in}}%
\pgfpathlineto{\pgfqpoint{1.348065in}{0.592172in}}%
\pgfpathlineto{\pgfqpoint{1.348151in}{0.593374in}}%
\pgfpathlineto{\pgfqpoint{1.348225in}{0.594576in}}%
\pgfpathlineto{\pgfqpoint{1.348286in}{0.595779in}}%
\pgfpathlineto{\pgfqpoint{1.348336in}{0.596981in}}%
\pgfpathlineto{\pgfqpoint{1.348377in}{0.598183in}}%
\pgfpathlineto{\pgfqpoint{1.348408in}{0.599385in}}%
\pgfpathlineto{\pgfqpoint{1.348422in}{0.600588in}}%
\pgfpathlineto{\pgfqpoint{1.348424in}{0.601790in}}%
\pgfpathlineto{\pgfqpoint{1.348419in}{0.602992in}}%
\pgfpathlineto{\pgfqpoint{1.348419in}{0.604194in}}%
\pgfpathlineto{\pgfqpoint{1.348432in}{0.605397in}}%
\pgfpathlineto{\pgfqpoint{1.348460in}{0.606599in}}%
\pgfpathlineto{\pgfqpoint{1.348495in}{0.607801in}}%
\pgfpathlineto{\pgfqpoint{1.348523in}{0.609003in}}%
\pgfpathlineto{\pgfqpoint{1.348536in}{0.610206in}}%
\pgfpathlineto{\pgfqpoint{1.348537in}{0.611408in}}%
\pgfpathlineto{\pgfqpoint{1.348534in}{0.612610in}}%
\pgfpathlineto{\pgfqpoint{1.348534in}{0.613813in}}%
\pgfpathlineto{\pgfqpoint{1.348537in}{0.615015in}}%
\pgfpathlineto{\pgfqpoint{1.348543in}{0.616217in}}%
\pgfpathlineto{\pgfqpoint{1.348551in}{0.617419in}}%
\pgfpathlineto{\pgfqpoint{1.348561in}{0.618622in}}%
\pgfpathlineto{\pgfqpoint{1.348575in}{0.619824in}}%
\pgfpathlineto{\pgfqpoint{1.348591in}{0.621026in}}%
\pgfpathlineto{\pgfqpoint{1.348651in}{0.621026in}}%
\pgfpathlineto{\pgfqpoint{1.348651in}{0.621026in}}%
\pgfpathlineto{\pgfqpoint{1.348667in}{0.619824in}}%
\pgfpathlineto{\pgfqpoint{1.348681in}{0.618622in}}%
\pgfpathlineto{\pgfqpoint{1.348692in}{0.617419in}}%
\pgfpathlineto{\pgfqpoint{1.348699in}{0.616217in}}%
\pgfpathlineto{\pgfqpoint{1.348705in}{0.615015in}}%
\pgfpathlineto{\pgfqpoint{1.348709in}{0.613813in}}%
\pgfpathlineto{\pgfqpoint{1.348708in}{0.612610in}}%
\pgfpathlineto{\pgfqpoint{1.348705in}{0.611408in}}%
\pgfpathlineto{\pgfqpoint{1.348706in}{0.610206in}}%
\pgfpathlineto{\pgfqpoint{1.348720in}{0.609003in}}%
\pgfpathlineto{\pgfqpoint{1.348748in}{0.607801in}}%
\pgfpathlineto{\pgfqpoint{1.348782in}{0.606599in}}%
\pgfpathlineto{\pgfqpoint{1.348811in}{0.605397in}}%
\pgfpathlineto{\pgfqpoint{1.348824in}{0.604194in}}%
\pgfpathlineto{\pgfqpoint{1.348824in}{0.602992in}}%
\pgfpathlineto{\pgfqpoint{1.348819in}{0.601790in}}%
\pgfpathlineto{\pgfqpoint{1.348820in}{0.600588in}}%
\pgfpathlineto{\pgfqpoint{1.348835in}{0.599385in}}%
\pgfpathlineto{\pgfqpoint{1.348865in}{0.598183in}}%
\pgfpathlineto{\pgfqpoint{1.348907in}{0.596981in}}%
\pgfpathlineto{\pgfqpoint{1.348957in}{0.595779in}}%
\pgfpathlineto{\pgfqpoint{1.349017in}{0.594576in}}%
\pgfpathlineto{\pgfqpoint{1.349091in}{0.593374in}}%
\pgfpathlineto{\pgfqpoint{1.349177in}{0.592172in}}%
\pgfpathlineto{\pgfqpoint{1.349267in}{0.590970in}}%
\pgfpathlineto{\pgfqpoint{1.349350in}{0.589767in}}%
\pgfpathlineto{\pgfqpoint{1.349420in}{0.588565in}}%
\pgfpathlineto{\pgfqpoint{1.349480in}{0.587363in}}%
\pgfpathlineto{\pgfqpoint{1.349544in}{0.586161in}}%
\pgfpathlineto{\pgfqpoint{1.349639in}{0.584958in}}%
\pgfpathlineto{\pgfqpoint{1.349792in}{0.583756in}}%
\pgfpathlineto{\pgfqpoint{1.350028in}{0.582554in}}%
\pgfpathlineto{\pgfqpoint{1.350354in}{0.581351in}}%
\pgfpathlineto{\pgfqpoint{1.350757in}{0.580149in}}%
\pgfpathlineto{\pgfqpoint{1.351204in}{0.578947in}}%
\pgfpathlineto{\pgfqpoint{1.351637in}{0.577745in}}%
\pgfpathlineto{\pgfqpoint{1.352005in}{0.576542in}}%
\pgfpathlineto{\pgfqpoint{1.352286in}{0.575340in}}%
\pgfpathlineto{\pgfqpoint{1.352492in}{0.574138in}}%
\pgfpathlineto{\pgfqpoint{1.352649in}{0.572936in}}%
\pgfpathlineto{\pgfqpoint{1.352798in}{0.571733in}}%
\pgfpathlineto{\pgfqpoint{1.353050in}{0.570531in}}%
\pgfpathlineto{\pgfqpoint{1.353629in}{0.569329in}}%
\pgfpathlineto{\pgfqpoint{1.354797in}{0.568127in}}%
\pgfpathlineto{\pgfqpoint{1.356616in}{0.566924in}}%
\pgfpathlineto{\pgfqpoint{1.358720in}{0.565722in}}%
\pgfpathlineto{\pgfqpoint{1.360449in}{0.564520in}}%
\pgfpathlineto{\pgfqpoint{1.361334in}{0.563318in}}%
\pgfpathlineto{\pgfqpoint{1.361422in}{0.562115in}}%
\pgfpathlineto{\pgfqpoint{1.361106in}{0.560913in}}%
\pgfpathlineto{\pgfqpoint{1.360741in}{0.559711in}}%
\pgfpathlineto{\pgfqpoint{1.360471in}{0.558509in}}%
\pgfpathlineto{\pgfqpoint{1.360283in}{0.557306in}}%
\pgfpathlineto{\pgfqpoint{1.360115in}{0.556104in}}%
\pgfpathlineto{\pgfqpoint{1.359940in}{0.554902in}}%
\pgfpathlineto{\pgfqpoint{1.359829in}{0.553700in}}%
\pgfpathlineto{\pgfqpoint{1.359974in}{0.552497in}}%
\pgfpathlineto{\pgfqpoint{1.360649in}{0.551295in}}%
\pgfpathlineto{\pgfqpoint{1.362037in}{0.550093in}}%
\pgfpathlineto{\pgfqpoint{1.364018in}{0.548890in}}%
\pgfpathlineto{\pgfqpoint{1.366124in}{0.547688in}}%
\pgfpathlineto{\pgfqpoint{1.367835in}{0.546486in}}%
\pgfpathlineto{\pgfqpoint{1.368926in}{0.545284in}}%
\pgfpathlineto{\pgfqpoint{1.369534in}{0.544081in}}%
\pgfpathlineto{\pgfqpoint{1.369975in}{0.542879in}}%
\pgfpathlineto{\pgfqpoint{1.370558in}{0.541677in}}%
\pgfpathlineto{\pgfqpoint{1.371481in}{0.540475in}}%
\pgfpathlineto{\pgfqpoint{1.372730in}{0.539272in}}%
\pgfpathlineto{\pgfqpoint{1.374013in}{0.538070in}}%
\pgfpathlineto{\pgfqpoint{1.374946in}{0.536868in}}%
\pgfpathlineto{\pgfqpoint{1.375364in}{0.535666in}}%
\pgfpathlineto{\pgfqpoint{1.375411in}{0.534463in}}%
\pgfpathlineto{\pgfqpoint{1.375272in}{0.533261in}}%
\pgfpathlineto{\pgfqpoint{1.374997in}{0.532059in}}%
\pgfpathlineto{\pgfqpoint{1.374671in}{0.530857in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{0.529654in}}%
\pgfpathlineto{\pgfqpoint{1.375504in}{0.528452in}}%
\pgfpathlineto{\pgfqpoint{1.377468in}{0.527250in}}%
\pgfpathlineto{\pgfqpoint{1.380171in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{1.382822in}{0.524845in}}%
\pgfpathlineto{\pgfqpoint{1.384829in}{0.523643in}}%
\pgfpathlineto{\pgfqpoint{1.386046in}{0.522441in}}%
\pgfpathlineto{\pgfqpoint{1.386473in}{0.521239in}}%
\pgfpathlineto{\pgfqpoint{1.386039in}{0.520036in}}%
\pgfpathlineto{\pgfqpoint{1.384848in}{0.518834in}}%
\pgfpathlineto{\pgfqpoint{1.383425in}{0.517632in}}%
\pgfpathlineto{\pgfqpoint{1.382489in}{0.516429in}}%
\pgfpathlineto{\pgfqpoint{1.382488in}{0.515227in}}%
\pgfpathlineto{\pgfqpoint{1.383394in}{0.514025in}}%
\pgfpathlineto{\pgfqpoint{1.384895in}{0.512823in}}%
\pgfpathlineto{\pgfqpoint{1.386825in}{0.511620in}}%
\pgfpathlineto{\pgfqpoint{1.389507in}{0.510418in}}%
\pgfpathlineto{\pgfqpoint{1.393591in}{0.509216in}}%
\pgfpathlineto{\pgfqpoint{1.399236in}{0.508014in}}%
\pgfpathlineto{\pgfqpoint{1.405122in}{0.506811in}}%
\pgfpathlineto{\pgfqpoint{1.408240in}{0.505609in}}%
\pgfpathlineto{\pgfqpoint{1.405278in}{0.504407in}}%
\pgfpathlineto{\pgfqpoint{1.395207in}{0.503205in}}%
\pgfpathlineto{\pgfqpoint{1.380777in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{1.380777in}{0.502002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632842in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{1.541351in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{1.534260in}{0.504003in}}%
\pgfpathlineto{\pgfqpoint{1.529489in}{0.506003in}}%
\pgfpathlineto{\pgfqpoint{1.527478in}{0.508004in}}%
\pgfpathlineto{\pgfqpoint{1.528135in}{0.510005in}}%
\pgfpathlineto{\pgfqpoint{1.530935in}{0.512005in}}%
\pgfpathlineto{\pgfqpoint{1.535124in}{0.514006in}}%
\pgfpathlineto{\pgfqpoint{1.539955in}{0.516006in}}%
\pgfpathlineto{\pgfqpoint{1.544847in}{0.518007in}}%
\pgfpathlineto{\pgfqpoint{1.549438in}{0.520008in}}%
\pgfpathlineto{\pgfqpoint{1.553573in}{0.522008in}}%
\pgfpathlineto{\pgfqpoint{1.557241in}{0.524009in}}%
\pgfpathlineto{\pgfqpoint{1.560516in}{0.526009in}}%
\pgfpathlineto{\pgfqpoint{1.563515in}{0.528010in}}%
\pgfpathlineto{\pgfqpoint{1.566356in}{0.530010in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{0.532011in}}%
\pgfpathlineto{\pgfqpoint{1.571839in}{0.534012in}}%
\pgfpathlineto{\pgfqpoint{1.574469in}{0.536012in}}%
\pgfpathlineto{\pgfqpoint{1.576922in}{0.538013in}}%
\pgfpathlineto{\pgfqpoint{1.579092in}{0.540013in}}%
\pgfpathlineto{\pgfqpoint{1.580894in}{0.542014in}}%
\pgfpathlineto{\pgfqpoint{1.582293in}{0.544014in}}%
\pgfpathlineto{\pgfqpoint{1.583308in}{0.546015in}}%
\pgfpathlineto{\pgfqpoint{1.583997in}{0.548016in}}%
\pgfpathlineto{\pgfqpoint{1.584440in}{0.550016in}}%
\pgfpathlineto{\pgfqpoint{1.584716in}{0.552017in}}%
\pgfpathlineto{\pgfqpoint{1.584888in}{0.554017in}}%
\pgfpathlineto{\pgfqpoint{1.585002in}{0.556018in}}%
\pgfpathlineto{\pgfqpoint{1.585087in}{0.558018in}}%
\pgfpathlineto{\pgfqpoint{1.585157in}{0.560019in}}%
\pgfpathlineto{\pgfqpoint{1.585220in}{0.562020in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{0.564020in}}%
\pgfpathlineto{\pgfqpoint{1.585336in}{0.566021in}}%
\pgfpathlineto{\pgfqpoint{1.585392in}{0.568021in}}%
\pgfpathlineto{\pgfqpoint{1.585449in}{0.570022in}}%
\pgfpathlineto{\pgfqpoint{1.585511in}{0.572022in}}%
\pgfpathlineto{\pgfqpoint{1.585581in}{0.574023in}}%
\pgfpathlineto{\pgfqpoint{1.585662in}{0.576024in}}%
\pgfpathlineto{\pgfqpoint{1.585752in}{0.578024in}}%
\pgfpathlineto{\pgfqpoint{1.585850in}{0.580025in}}%
\pgfpathlineto{\pgfqpoint{1.585950in}{0.582025in}}%
\pgfpathlineto{\pgfqpoint{1.586045in}{0.584026in}}%
\pgfpathlineto{\pgfqpoint{1.586131in}{0.586026in}}%
\pgfpathlineto{\pgfqpoint{1.586201in}{0.588027in}}%
\pgfpathlineto{\pgfqpoint{1.586254in}{0.590028in}}%
\pgfpathlineto{\pgfqpoint{1.586288in}{0.592028in}}%
\pgfpathlineto{\pgfqpoint{1.586306in}{0.594029in}}%
\pgfpathlineto{\pgfqpoint{1.586307in}{0.596029in}}%
\pgfpathlineto{\pgfqpoint{1.586293in}{0.598030in}}%
\pgfpathlineto{\pgfqpoint{1.586261in}{0.600031in}}%
\pgfpathlineto{\pgfqpoint{1.586208in}{0.602031in}}%
\pgfpathlineto{\pgfqpoint{1.586126in}{0.604032in}}%
\pgfpathlineto{\pgfqpoint{1.586006in}{0.606032in}}%
\pgfpathlineto{\pgfqpoint{1.585838in}{0.608033in}}%
\pgfpathlineto{\pgfqpoint{1.585615in}{0.610033in}}%
\pgfpathlineto{\pgfqpoint{1.585334in}{0.612034in}}%
\pgfpathlineto{\pgfqpoint{1.585002in}{0.614035in}}%
\pgfpathlineto{\pgfqpoint{1.584634in}{0.616035in}}%
\pgfpathlineto{\pgfqpoint{1.584248in}{0.618036in}}%
\pgfpathlineto{\pgfqpoint{1.583867in}{0.620036in}}%
\pgfpathlineto{\pgfqpoint{1.583505in}{0.622037in}}%
\pgfpathlineto{\pgfqpoint{1.583167in}{0.624037in}}%
\pgfpathlineto{\pgfqpoint{1.582848in}{0.626038in}}%
\pgfpathlineto{\pgfqpoint{1.582531in}{0.628039in}}%
\pgfpathlineto{\pgfqpoint{1.582197in}{0.630039in}}%
\pgfpathlineto{\pgfqpoint{1.581826in}{0.632040in}}%
\pgfpathlineto{\pgfqpoint{1.581408in}{0.634040in}}%
\pgfpathlineto{\pgfqpoint{1.580942in}{0.636041in}}%
\pgfpathlineto{\pgfqpoint{1.580433in}{0.638041in}}%
\pgfpathlineto{\pgfqpoint{1.579892in}{0.640042in}}%
\pgfpathlineto{\pgfqpoint{1.579331in}{0.642043in}}%
\pgfpathlineto{\pgfqpoint{1.578751in}{0.644043in}}%
\pgfpathlineto{\pgfqpoint{1.578149in}{0.646044in}}%
\pgfpathlineto{\pgfqpoint{1.577511in}{0.648044in}}%
\pgfpathlineto{\pgfqpoint{1.576824in}{0.650045in}}%
\pgfpathlineto{\pgfqpoint{1.576081in}{0.652045in}}%
\pgfpathlineto{\pgfqpoint{1.575294in}{0.654046in}}%
\pgfpathlineto{\pgfqpoint{1.574502in}{0.656047in}}%
\pgfpathlineto{\pgfqpoint{1.573776in}{0.658047in}}%
\pgfpathlineto{\pgfqpoint{1.573215in}{0.660048in}}%
\pgfpathlineto{\pgfqpoint{1.572927in}{0.662048in}}%
\pgfpathlineto{\pgfqpoint{1.573010in}{0.664049in}}%
\pgfpathlineto{\pgfqpoint{1.573519in}{0.666050in}}%
\pgfpathlineto{\pgfqpoint{1.574449in}{0.668050in}}%
\pgfpathlineto{\pgfqpoint{1.575732in}{0.670051in}}%
\pgfpathlineto{\pgfqpoint{1.577249in}{0.672051in}}%
\pgfpathlineto{\pgfqpoint{1.578860in}{0.674052in}}%
\pgfpathlineto{\pgfqpoint{1.580433in}{0.676052in}}%
\pgfpathlineto{\pgfqpoint{1.581867in}{0.678053in}}%
\pgfpathlineto{\pgfqpoint{1.583101in}{0.680054in}}%
\pgfpathlineto{\pgfqpoint{1.584113in}{0.682054in}}%
\pgfpathlineto{\pgfqpoint{1.584911in}{0.684055in}}%
\pgfpathlineto{\pgfqpoint{1.585517in}{0.686055in}}%
\pgfpathlineto{\pgfqpoint{1.585966in}{0.688056in}}%
\pgfpathlineto{\pgfqpoint{1.586291in}{0.690056in}}%
\pgfpathlineto{\pgfqpoint{1.586523in}{0.692057in}}%
\pgfpathlineto{\pgfqpoint{1.586688in}{0.694058in}}%
\pgfpathlineto{\pgfqpoint{1.586805in}{0.696058in}}%
\pgfpathlineto{\pgfqpoint{1.586890in}{0.698059in}}%
\pgfpathlineto{\pgfqpoint{1.586952in}{0.700059in}}%
\pgfpathlineto{\pgfqpoint{1.587241in}{0.700059in}}%
\pgfpathlineto{\pgfqpoint{1.587241in}{0.700059in}}%
\pgfpathlineto{\pgfqpoint{1.587303in}{0.698059in}}%
\pgfpathlineto{\pgfqpoint{1.587388in}{0.696058in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{0.694058in}}%
\pgfpathlineto{\pgfqpoint{1.587670in}{0.692057in}}%
\pgfpathlineto{\pgfqpoint{1.587902in}{0.690056in}}%
\pgfpathlineto{\pgfqpoint{1.588227in}{0.688056in}}%
\pgfpathlineto{\pgfqpoint{1.588676in}{0.686055in}}%
\pgfpathlineto{\pgfqpoint{1.589283in}{0.684055in}}%
\pgfpathlineto{\pgfqpoint{1.590080in}{0.682054in}}%
\pgfpathlineto{\pgfqpoint{1.591092in}{0.680054in}}%
\pgfpathlineto{\pgfqpoint{1.592327in}{0.678053in}}%
\pgfpathlineto{\pgfqpoint{1.593760in}{0.676052in}}%
\pgfpathlineto{\pgfqpoint{1.595333in}{0.674052in}}%
\pgfpathlineto{\pgfqpoint{1.596945in}{0.672051in}}%
\pgfpathlineto{\pgfqpoint{1.598462in}{0.670051in}}%
\pgfpathlineto{\pgfqpoint{1.599745in}{0.668050in}}%
\pgfpathlineto{\pgfqpoint{1.600675in}{0.666050in}}%
\pgfpathlineto{\pgfqpoint{1.601183in}{0.664049in}}%
\pgfpathlineto{\pgfqpoint{1.601266in}{0.662048in}}%
\pgfpathlineto{\pgfqpoint{1.600978in}{0.660048in}}%
\pgfpathlineto{\pgfqpoint{1.600417in}{0.658047in}}%
\pgfpathlineto{\pgfqpoint{1.599691in}{0.656047in}}%
\pgfpathlineto{\pgfqpoint{1.598899in}{0.654046in}}%
\pgfpathlineto{\pgfqpoint{1.598112in}{0.652045in}}%
\pgfpathlineto{\pgfqpoint{1.597369in}{0.650045in}}%
\pgfpathlineto{\pgfqpoint{1.596682in}{0.648044in}}%
\pgfpathlineto{\pgfqpoint{1.596044in}{0.646044in}}%
\pgfpathlineto{\pgfqpoint{1.595442in}{0.644043in}}%
\pgfpathlineto{\pgfqpoint{1.594862in}{0.642043in}}%
\pgfpathlineto{\pgfqpoint{1.594301in}{0.640042in}}%
\pgfpathlineto{\pgfqpoint{1.593761in}{0.638041in}}%
\pgfpathlineto{\pgfqpoint{1.593252in}{0.636041in}}%
\pgfpathlineto{\pgfqpoint{1.592785in}{0.634040in}}%
\pgfpathlineto{\pgfqpoint{1.592367in}{0.632040in}}%
\pgfpathlineto{\pgfqpoint{1.591996in}{0.630039in}}%
\pgfpathlineto{\pgfqpoint{1.591662in}{0.628039in}}%
\pgfpathlineto{\pgfqpoint{1.591345in}{0.626038in}}%
\pgfpathlineto{\pgfqpoint{1.591026in}{0.624037in}}%
\pgfpathlineto{\pgfqpoint{1.590689in}{0.622037in}}%
\pgfpathlineto{\pgfqpoint{1.590326in}{0.620036in}}%
\pgfpathlineto{\pgfqpoint{1.589945in}{0.618036in}}%
\pgfpathlineto{\pgfqpoint{1.589559in}{0.616035in}}%
\pgfpathlineto{\pgfqpoint{1.589191in}{0.614035in}}%
\pgfpathlineto{\pgfqpoint{1.588859in}{0.612034in}}%
\pgfpathlineto{\pgfqpoint{1.588579in}{0.610033in}}%
\pgfpathlineto{\pgfqpoint{1.588355in}{0.608033in}}%
\pgfpathlineto{\pgfqpoint{1.588187in}{0.606032in}}%
\pgfpathlineto{\pgfqpoint{1.588067in}{0.604032in}}%
\pgfpathlineto{\pgfqpoint{1.587985in}{0.602031in}}%
\pgfpathlineto{\pgfqpoint{1.587932in}{0.600031in}}%
\pgfpathlineto{\pgfqpoint{1.587900in}{0.598030in}}%
\pgfpathlineto{\pgfqpoint{1.587886in}{0.596029in}}%
\pgfpathlineto{\pgfqpoint{1.587887in}{0.594029in}}%
\pgfpathlineto{\pgfqpoint{1.587905in}{0.592028in}}%
\pgfpathlineto{\pgfqpoint{1.587940in}{0.590028in}}%
\pgfpathlineto{\pgfqpoint{1.587993in}{0.588027in}}%
\pgfpathlineto{\pgfqpoint{1.588063in}{0.586026in}}%
\pgfpathlineto{\pgfqpoint{1.588148in}{0.584026in}}%
\pgfpathlineto{\pgfqpoint{1.588243in}{0.582025in}}%
\pgfpathlineto{\pgfqpoint{1.588343in}{0.580025in}}%
\pgfpathlineto{\pgfqpoint{1.588441in}{0.578024in}}%
\pgfpathlineto{\pgfqpoint{1.588532in}{0.576024in}}%
\pgfpathlineto{\pgfqpoint{1.588612in}{0.574023in}}%
\pgfpathlineto{\pgfqpoint{1.588683in}{0.572022in}}%
\pgfpathlineto{\pgfqpoint{1.588745in}{0.570022in}}%
\pgfpathlineto{\pgfqpoint{1.588802in}{0.568021in}}%
\pgfpathlineto{\pgfqpoint{1.588857in}{0.566021in}}%
\pgfpathlineto{\pgfqpoint{1.588914in}{0.564020in}}%
\pgfpathlineto{\pgfqpoint{1.588973in}{0.562020in}}%
\pgfpathlineto{\pgfqpoint{1.589036in}{0.560019in}}%
\pgfpathlineto{\pgfqpoint{1.589107in}{0.558018in}}%
\pgfpathlineto{\pgfqpoint{1.589191in}{0.556018in}}%
\pgfpathlineto{\pgfqpoint{1.589305in}{0.554017in}}%
\pgfpathlineto{\pgfqpoint{1.589477in}{0.552017in}}%
\pgfpathlineto{\pgfqpoint{1.589753in}{0.550016in}}%
\pgfpathlineto{\pgfqpoint{1.590196in}{0.548016in}}%
\pgfpathlineto{\pgfqpoint{1.590886in}{0.546015in}}%
\pgfpathlineto{\pgfqpoint{1.591900in}{0.544014in}}%
\pgfpathlineto{\pgfqpoint{1.593299in}{0.542014in}}%
\pgfpathlineto{\pgfqpoint{1.595102in}{0.540013in}}%
\pgfpathlineto{\pgfqpoint{1.597271in}{0.538013in}}%
\pgfpathlineto{\pgfqpoint{1.599724in}{0.536012in}}%
\pgfpathlineto{\pgfqpoint{1.602354in}{0.534012in}}%
\pgfpathlineto{\pgfqpoint{1.605072in}{0.532011in}}%
\pgfpathlineto{\pgfqpoint{1.607838in}{0.530010in}}%
\pgfpathlineto{\pgfqpoint{1.610678in}{0.528010in}}%
\pgfpathlineto{\pgfqpoint{1.613677in}{0.526009in}}%
\pgfpathlineto{\pgfqpoint{1.616953in}{0.524009in}}%
\pgfpathlineto{\pgfqpoint{1.620620in}{0.522008in}}%
\pgfpathlineto{\pgfqpoint{1.624755in}{0.520008in}}%
\pgfpathlineto{\pgfqpoint{1.629347in}{0.518007in}}%
\pgfpathlineto{\pgfqpoint{1.634238in}{0.516006in}}%
\pgfpathlineto{\pgfqpoint{1.639070in}{0.514006in}}%
\pgfpathlineto{\pgfqpoint{1.643259in}{0.512005in}}%
\pgfpathlineto{\pgfqpoint{1.646058in}{0.510005in}}%
\pgfpathlineto{\pgfqpoint{1.646715in}{0.508004in}}%
\pgfpathlineto{\pgfqpoint{1.644704in}{0.506003in}}%
\pgfpathlineto{\pgfqpoint{1.639933in}{0.504003in}}%
\pgfpathlineto{\pgfqpoint{1.632842in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{1.632842in}{0.502002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877595in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{1.773549in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{1.768493in}{0.503898in}}%
\pgfpathlineto{\pgfqpoint{1.765953in}{0.505794in}}%
\pgfpathlineto{\pgfqpoint{1.766216in}{0.507690in}}%
\pgfpathlineto{\pgfqpoint{1.769166in}{0.509586in}}%
\pgfpathlineto{\pgfqpoint{1.774328in}{0.511482in}}%
\pgfpathlineto{\pgfqpoint{1.780987in}{0.513378in}}%
\pgfpathlineto{\pgfqpoint{1.788339in}{0.515274in}}%
\pgfpathlineto{\pgfqpoint{1.795645in}{0.517170in}}%
\pgfpathlineto{\pgfqpoint{1.802329in}{0.519066in}}%
\pgfpathlineto{\pgfqpoint{1.808033in}{0.520963in}}%
\pgfpathlineto{\pgfqpoint{1.812612in}{0.522859in}}%
\pgfpathlineto{\pgfqpoint{1.816089in}{0.524755in}}%
\pgfpathlineto{\pgfqpoint{1.818599in}{0.526651in}}%
\pgfpathlineto{\pgfqpoint{1.820331in}{0.528547in}}%
\pgfpathlineto{\pgfqpoint{1.821482in}{0.530443in}}%
\pgfpathlineto{\pgfqpoint{1.822223in}{0.532339in}}%
\pgfpathlineto{\pgfqpoint{1.822694in}{0.534235in}}%
\pgfpathlineto{\pgfqpoint{1.822994in}{0.536131in}}%
\pgfpathlineto{\pgfqpoint{1.823191in}{0.538027in}}%
\pgfpathlineto{\pgfqpoint{1.823327in}{0.539923in}}%
\pgfpathlineto{\pgfqpoint{1.823428in}{0.541819in}}%
\pgfpathlineto{\pgfqpoint{1.823509in}{0.543715in}}%
\pgfpathlineto{\pgfqpoint{1.823580in}{0.545611in}}%
\pgfpathlineto{\pgfqpoint{1.823645in}{0.547507in}}%
\pgfpathlineto{\pgfqpoint{1.823706in}{0.549403in}}%
\pgfpathlineto{\pgfqpoint{1.823764in}{0.551299in}}%
\pgfpathlineto{\pgfqpoint{1.823820in}{0.553195in}}%
\pgfpathlineto{\pgfqpoint{1.823873in}{0.555091in}}%
\pgfpathlineto{\pgfqpoint{1.823923in}{0.556987in}}%
\pgfpathlineto{\pgfqpoint{1.823970in}{0.558883in}}%
\pgfpathlineto{\pgfqpoint{1.824014in}{0.560779in}}%
\pgfpathlineto{\pgfqpoint{1.824055in}{0.562675in}}%
\pgfpathlineto{\pgfqpoint{1.824095in}{0.564571in}}%
\pgfpathlineto{\pgfqpoint{1.824132in}{0.566467in}}%
\pgfpathlineto{\pgfqpoint{1.824168in}{0.568363in}}%
\pgfpathlineto{\pgfqpoint{1.824203in}{0.570259in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{0.572155in}}%
\pgfpathlineto{\pgfqpoint{1.824278in}{0.574051in}}%
\pgfpathlineto{\pgfqpoint{1.824322in}{0.575947in}}%
\pgfpathlineto{\pgfqpoint{1.824371in}{0.577843in}}%
\pgfpathlineto{\pgfqpoint{1.824429in}{0.579739in}}%
\pgfpathlineto{\pgfqpoint{1.824493in}{0.581636in}}%
\pgfpathlineto{\pgfqpoint{1.824564in}{0.583532in}}%
\pgfpathlineto{\pgfqpoint{1.824639in}{0.585428in}}%
\pgfpathlineto{\pgfqpoint{1.824713in}{0.587324in}}%
\pgfpathlineto{\pgfqpoint{1.824784in}{0.589220in}}%
\pgfpathlineto{\pgfqpoint{1.824849in}{0.591116in}}%
\pgfpathlineto{\pgfqpoint{1.824904in}{0.593012in}}%
\pgfpathlineto{\pgfqpoint{1.824950in}{0.594908in}}%
\pgfpathlineto{\pgfqpoint{1.824984in}{0.596804in}}%
\pgfpathlineto{\pgfqpoint{1.825007in}{0.598700in}}%
\pgfpathlineto{\pgfqpoint{1.825019in}{0.600596in}}%
\pgfpathlineto{\pgfqpoint{1.825020in}{0.602492in}}%
\pgfpathlineto{\pgfqpoint{1.825008in}{0.604388in}}%
\pgfpathlineto{\pgfqpoint{1.824980in}{0.606284in}}%
\pgfpathlineto{\pgfqpoint{1.824931in}{0.608180in}}%
\pgfpathlineto{\pgfqpoint{1.824856in}{0.610076in}}%
\pgfpathlineto{\pgfqpoint{1.824748in}{0.611972in}}%
\pgfpathlineto{\pgfqpoint{1.824602in}{0.613868in}}%
\pgfpathlineto{\pgfqpoint{1.824416in}{0.615764in}}%
\pgfpathlineto{\pgfqpoint{1.824196in}{0.617660in}}%
\pgfpathlineto{\pgfqpoint{1.823950in}{0.619556in}}%
\pgfpathlineto{\pgfqpoint{1.823694in}{0.621452in}}%
\pgfpathlineto{\pgfqpoint{1.823446in}{0.623348in}}%
\pgfpathlineto{\pgfqpoint{1.823223in}{0.625244in}}%
\pgfpathlineto{\pgfqpoint{1.823036in}{0.627140in}}%
\pgfpathlineto{\pgfqpoint{1.822888in}{0.629036in}}%
\pgfpathlineto{\pgfqpoint{1.822773in}{0.630932in}}%
\pgfpathlineto{\pgfqpoint{1.822674in}{0.632828in}}%
\pgfpathlineto{\pgfqpoint{1.822570in}{0.634724in}}%
\pgfpathlineto{\pgfqpoint{1.822436in}{0.636620in}}%
\pgfpathlineto{\pgfqpoint{1.822250in}{0.638516in}}%
\pgfpathlineto{\pgfqpoint{1.821994in}{0.640412in}}%
\pgfpathlineto{\pgfqpoint{1.821660in}{0.642309in}}%
\pgfpathlineto{\pgfqpoint{1.821249in}{0.644205in}}%
\pgfpathlineto{\pgfqpoint{1.820769in}{0.646101in}}%
\pgfpathlineto{\pgfqpoint{1.820238in}{0.647997in}}%
\pgfpathlineto{\pgfqpoint{1.819675in}{0.649893in}}%
\pgfpathlineto{\pgfqpoint{1.819100in}{0.651789in}}%
\pgfpathlineto{\pgfqpoint{1.818529in}{0.653685in}}%
\pgfpathlineto{\pgfqpoint{1.817970in}{0.655581in}}%
\pgfpathlineto{\pgfqpoint{1.817427in}{0.657477in}}%
\pgfpathlineto{\pgfqpoint{1.816896in}{0.659373in}}%
\pgfpathlineto{\pgfqpoint{1.816376in}{0.661269in}}%
\pgfpathlineto{\pgfqpoint{1.815869in}{0.663165in}}%
\pgfpathlineto{\pgfqpoint{1.815386in}{0.665061in}}%
\pgfpathlineto{\pgfqpoint{1.814947in}{0.666957in}}%
\pgfpathlineto{\pgfqpoint{1.814587in}{0.668853in}}%
\pgfpathlineto{\pgfqpoint{1.814349in}{0.670749in}}%
\pgfpathlineto{\pgfqpoint{1.814283in}{0.672645in}}%
\pgfpathlineto{\pgfqpoint{1.814434in}{0.674541in}}%
\pgfpathlineto{\pgfqpoint{1.814835in}{0.676437in}}%
\pgfpathlineto{\pgfqpoint{1.815499in}{0.678333in}}%
\pgfpathlineto{\pgfqpoint{1.816405in}{0.680229in}}%
\pgfpathlineto{\pgfqpoint{1.817508in}{0.682125in}}%
\pgfpathlineto{\pgfqpoint{1.818734in}{0.684021in}}%
\pgfpathlineto{\pgfqpoint{1.819997in}{0.685917in}}%
\pgfpathlineto{\pgfqpoint{1.821212in}{0.687813in}}%
\pgfpathlineto{\pgfqpoint{1.822308in}{0.689709in}}%
\pgfpathlineto{\pgfqpoint{1.828836in}{0.689709in}}%
\pgfpathlineto{\pgfqpoint{1.828836in}{0.689709in}}%
\pgfpathlineto{\pgfqpoint{1.829931in}{0.687813in}}%
\pgfpathlineto{\pgfqpoint{1.831147in}{0.685917in}}%
\pgfpathlineto{\pgfqpoint{1.832410in}{0.684021in}}%
\pgfpathlineto{\pgfqpoint{1.833636in}{0.682125in}}%
\pgfpathlineto{\pgfqpoint{1.834739in}{0.680229in}}%
\pgfpathlineto{\pgfqpoint{1.835645in}{0.678333in}}%
\pgfpathlineto{\pgfqpoint{1.836309in}{0.676437in}}%
\pgfpathlineto{\pgfqpoint{1.836710in}{0.674541in}}%
\pgfpathlineto{\pgfqpoint{1.836861in}{0.672645in}}%
\pgfpathlineto{\pgfqpoint{1.836795in}{0.670749in}}%
\pgfpathlineto{\pgfqpoint{1.836557in}{0.668853in}}%
\pgfpathlineto{\pgfqpoint{1.836197in}{0.666957in}}%
\pgfpathlineto{\pgfqpoint{1.835758in}{0.665061in}}%
\pgfpathlineto{\pgfqpoint{1.835275in}{0.663165in}}%
\pgfpathlineto{\pgfqpoint{1.834768in}{0.661269in}}%
\pgfpathlineto{\pgfqpoint{1.834248in}{0.659373in}}%
\pgfpathlineto{\pgfqpoint{1.833717in}{0.657477in}}%
\pgfpathlineto{\pgfqpoint{1.833174in}{0.655581in}}%
\pgfpathlineto{\pgfqpoint{1.832615in}{0.653685in}}%
\pgfpathlineto{\pgfqpoint{1.832044in}{0.651789in}}%
\pgfpathlineto{\pgfqpoint{1.831469in}{0.649893in}}%
\pgfpathlineto{\pgfqpoint{1.830906in}{0.647997in}}%
\pgfpathlineto{\pgfqpoint{1.830375in}{0.646101in}}%
\pgfpathlineto{\pgfqpoint{1.829895in}{0.644205in}}%
\pgfpathlineto{\pgfqpoint{1.829484in}{0.642309in}}%
\pgfpathlineto{\pgfqpoint{1.829150in}{0.640412in}}%
\pgfpathlineto{\pgfqpoint{1.828894in}{0.638516in}}%
\pgfpathlineto{\pgfqpoint{1.828708in}{0.636620in}}%
\pgfpathlineto{\pgfqpoint{1.828574in}{0.634724in}}%
\pgfpathlineto{\pgfqpoint{1.828470in}{0.632828in}}%
\pgfpathlineto{\pgfqpoint{1.828371in}{0.630932in}}%
\pgfpathlineto{\pgfqpoint{1.828256in}{0.629036in}}%
\pgfpathlineto{\pgfqpoint{1.828108in}{0.627140in}}%
\pgfpathlineto{\pgfqpoint{1.827921in}{0.625244in}}%
\pgfpathlineto{\pgfqpoint{1.827698in}{0.623348in}}%
\pgfpathlineto{\pgfqpoint{1.827450in}{0.621452in}}%
\pgfpathlineto{\pgfqpoint{1.827194in}{0.619556in}}%
\pgfpathlineto{\pgfqpoint{1.826948in}{0.617660in}}%
\pgfpathlineto{\pgfqpoint{1.826728in}{0.615764in}}%
\pgfpathlineto{\pgfqpoint{1.826542in}{0.613868in}}%
\pgfpathlineto{\pgfqpoint{1.826396in}{0.611972in}}%
\pgfpathlineto{\pgfqpoint{1.826288in}{0.610076in}}%
\pgfpathlineto{\pgfqpoint{1.826213in}{0.608180in}}%
\pgfpathlineto{\pgfqpoint{1.826164in}{0.606284in}}%
\pgfpathlineto{\pgfqpoint{1.826136in}{0.604388in}}%
\pgfpathlineto{\pgfqpoint{1.826124in}{0.602492in}}%
\pgfpathlineto{\pgfqpoint{1.826125in}{0.600596in}}%
\pgfpathlineto{\pgfqpoint{1.826137in}{0.598700in}}%
\pgfpathlineto{\pgfqpoint{1.826160in}{0.596804in}}%
\pgfpathlineto{\pgfqpoint{1.826194in}{0.594908in}}%
\pgfpathlineto{\pgfqpoint{1.826240in}{0.593012in}}%
\pgfpathlineto{\pgfqpoint{1.826295in}{0.591116in}}%
\pgfpathlineto{\pgfqpoint{1.826360in}{0.589220in}}%
\pgfpathlineto{\pgfqpoint{1.826431in}{0.587324in}}%
\pgfpathlineto{\pgfqpoint{1.826505in}{0.585428in}}%
\pgfpathlineto{\pgfqpoint{1.826580in}{0.583532in}}%
\pgfpathlineto{\pgfqpoint{1.826650in}{0.581636in}}%
\pgfpathlineto{\pgfqpoint{1.826715in}{0.579739in}}%
\pgfpathlineto{\pgfqpoint{1.826773in}{0.577843in}}%
\pgfpathlineto{\pgfqpoint{1.826822in}{0.575947in}}%
\pgfpathlineto{\pgfqpoint{1.826866in}{0.574051in}}%
\pgfpathlineto{\pgfqpoint{1.826905in}{0.572155in}}%
\pgfpathlineto{\pgfqpoint{1.826941in}{0.570259in}}%
\pgfpathlineto{\pgfqpoint{1.826976in}{0.568363in}}%
\pgfpathlineto{\pgfqpoint{1.827012in}{0.566467in}}%
\pgfpathlineto{\pgfqpoint{1.827049in}{0.564571in}}%
\pgfpathlineto{\pgfqpoint{1.827089in}{0.562675in}}%
\pgfpathlineto{\pgfqpoint{1.827130in}{0.560779in}}%
\pgfpathlineto{\pgfqpoint{1.827174in}{0.558883in}}%
\pgfpathlineto{\pgfqpoint{1.827221in}{0.556987in}}%
\pgfpathlineto{\pgfqpoint{1.827271in}{0.555091in}}%
\pgfpathlineto{\pgfqpoint{1.827324in}{0.553195in}}%
\pgfpathlineto{\pgfqpoint{1.827380in}{0.551299in}}%
\pgfpathlineto{\pgfqpoint{1.827438in}{0.549403in}}%
\pgfpathlineto{\pgfqpoint{1.827499in}{0.547507in}}%
\pgfpathlineto{\pgfqpoint{1.827564in}{0.545611in}}%
\pgfpathlineto{\pgfqpoint{1.827635in}{0.543715in}}%
\pgfpathlineto{\pgfqpoint{1.827716in}{0.541819in}}%
\pgfpathlineto{\pgfqpoint{1.827817in}{0.539923in}}%
\pgfpathlineto{\pgfqpoint{1.827953in}{0.538027in}}%
\pgfpathlineto{\pgfqpoint{1.828150in}{0.536131in}}%
\pgfpathlineto{\pgfqpoint{1.828450in}{0.534235in}}%
\pgfpathlineto{\pgfqpoint{1.828921in}{0.532339in}}%
\pgfpathlineto{\pgfqpoint{1.829662in}{0.530443in}}%
\pgfpathlineto{\pgfqpoint{1.830813in}{0.528547in}}%
\pgfpathlineto{\pgfqpoint{1.832545in}{0.526651in}}%
\pgfpathlineto{\pgfqpoint{1.835055in}{0.524755in}}%
\pgfpathlineto{\pgfqpoint{1.838532in}{0.522859in}}%
\pgfpathlineto{\pgfqpoint{1.843111in}{0.520963in}}%
\pgfpathlineto{\pgfqpoint{1.848815in}{0.519066in}}%
\pgfpathlineto{\pgfqpoint{1.855499in}{0.517170in}}%
\pgfpathlineto{\pgfqpoint{1.862805in}{0.515274in}}%
\pgfpathlineto{\pgfqpoint{1.870157in}{0.513378in}}%
\pgfpathlineto{\pgfqpoint{1.876816in}{0.511482in}}%
\pgfpathlineto{\pgfqpoint{1.881978in}{0.509586in}}%
\pgfpathlineto{\pgfqpoint{1.884928in}{0.507690in}}%
\pgfpathlineto{\pgfqpoint{1.885191in}{0.505794in}}%
\pgfpathlineto{\pgfqpoint{1.882651in}{0.503898in}}%
\pgfpathlineto{\pgfqpoint{1.877595in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{1.877595in}{0.502002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120651in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{2.007444in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{2.004429in}{0.503654in}}%
\pgfpathlineto{\pgfqpoint{2.004659in}{0.505306in}}%
\pgfpathlineto{\pgfqpoint{2.008025in}{0.506959in}}%
\pgfpathlineto{\pgfqpoint{2.013920in}{0.508611in}}%
\pgfpathlineto{\pgfqpoint{2.021418in}{0.510263in}}%
\pgfpathlineto{\pgfqpoint{2.029500in}{0.511915in}}%
\pgfpathlineto{\pgfqpoint{2.037273in}{0.513567in}}%
\pgfpathlineto{\pgfqpoint{2.044104in}{0.515219in}}%
\pgfpathlineto{\pgfqpoint{2.049668in}{0.516871in}}%
\pgfpathlineto{\pgfqpoint{2.053905in}{0.518523in}}%
\pgfpathlineto{\pgfqpoint{2.056943in}{0.520175in}}%
\pgfpathlineto{\pgfqpoint{2.059004in}{0.521827in}}%
\pgfpathlineto{\pgfqpoint{2.060337in}{0.523480in}}%
\pgfpathlineto{\pgfqpoint{2.061162in}{0.525132in}}%
\pgfpathlineto{\pgfqpoint{2.061658in}{0.526784in}}%
\pgfpathlineto{\pgfqpoint{2.061954in}{0.528436in}}%
\pgfpathlineto{\pgfqpoint{2.062134in}{0.530088in}}%
\pgfpathlineto{\pgfqpoint{2.062252in}{0.531740in}}%
\pgfpathlineto{\pgfqpoint{2.062338in}{0.533392in}}%
\pgfpathlineto{\pgfqpoint{2.062407in}{0.535044in}}%
\pgfpathlineto{\pgfqpoint{2.062467in}{0.536696in}}%
\pgfpathlineto{\pgfqpoint{2.062522in}{0.538348in}}%
\pgfpathlineto{\pgfqpoint{2.062571in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.062616in}{0.541653in}}%
\pgfpathlineto{\pgfqpoint{2.062657in}{0.543305in}}%
\pgfpathlineto{\pgfqpoint{2.062694in}{0.544957in}}%
\pgfpathlineto{\pgfqpoint{2.062728in}{0.546609in}}%
\pgfpathlineto{\pgfqpoint{2.062760in}{0.548261in}}%
\pgfpathlineto{\pgfqpoint{2.062791in}{0.549913in}}%
\pgfpathlineto{\pgfqpoint{2.062822in}{0.551565in}}%
\pgfpathlineto{\pgfqpoint{2.062854in}{0.553217in}}%
\pgfpathlineto{\pgfqpoint{2.062891in}{0.554869in}}%
\pgfpathlineto{\pgfqpoint{2.062933in}{0.556521in}}%
\pgfpathlineto{\pgfqpoint{2.062982in}{0.558174in}}%
\pgfpathlineto{\pgfqpoint{2.063039in}{0.559826in}}%
\pgfpathlineto{\pgfqpoint{2.063102in}{0.561478in}}%
\pgfpathlineto{\pgfqpoint{2.063170in}{0.563130in}}%
\pgfpathlineto{\pgfqpoint{2.063240in}{0.564782in}}%
\pgfpathlineto{\pgfqpoint{2.063309in}{0.566434in}}%
\pgfpathlineto{\pgfqpoint{2.063373in}{0.568086in}}%
\pgfpathlineto{\pgfqpoint{2.063430in}{0.569738in}}%
\pgfpathlineto{\pgfqpoint{2.063479in}{0.571390in}}%
\pgfpathlineto{\pgfqpoint{2.063518in}{0.573042in}}%
\pgfpathlineto{\pgfqpoint{2.063547in}{0.574695in}}%
\pgfpathlineto{\pgfqpoint{2.063565in}{0.576347in}}%
\pgfpathlineto{\pgfqpoint{2.063572in}{0.577999in}}%
\pgfpathlineto{\pgfqpoint{2.063565in}{0.579651in}}%
\pgfpathlineto{\pgfqpoint{2.063541in}{0.581303in}}%
\pgfpathlineto{\pgfqpoint{2.063496in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{2.063424in}{0.584607in}}%
\pgfpathlineto{\pgfqpoint{2.063320in}{0.586259in}}%
\pgfpathlineto{\pgfqpoint{2.063179in}{0.587911in}}%
\pgfpathlineto{\pgfqpoint{2.063001in}{0.589563in}}%
\pgfpathlineto{\pgfqpoint{2.062791in}{0.591216in}}%
\pgfpathlineto{\pgfqpoint{2.062560in}{0.592868in}}%
\pgfpathlineto{\pgfqpoint{2.062323in}{0.594520in}}%
\pgfpathlineto{\pgfqpoint{2.062098in}{0.596172in}}%
\pgfpathlineto{\pgfqpoint{2.061903in}{0.597824in}}%
\pgfpathlineto{\pgfqpoint{2.061748in}{0.599476in}}%
\pgfpathlineto{\pgfqpoint{2.061639in}{0.601128in}}%
\pgfpathlineto{\pgfqpoint{2.061574in}{0.602780in}}%
\pgfpathlineto{\pgfqpoint{2.061543in}{0.604432in}}%
\pgfpathlineto{\pgfqpoint{2.061533in}{0.606084in}}%
\pgfpathlineto{\pgfqpoint{2.061529in}{0.607737in}}%
\pgfpathlineto{\pgfqpoint{2.061516in}{0.609389in}}%
\pgfpathlineto{\pgfqpoint{2.061483in}{0.611041in}}%
\pgfpathlineto{\pgfqpoint{2.061419in}{0.612693in}}%
\pgfpathlineto{\pgfqpoint{2.061315in}{0.614345in}}%
\pgfpathlineto{\pgfqpoint{2.061166in}{0.615997in}}%
\pgfpathlineto{\pgfqpoint{2.060968in}{0.617649in}}%
\pgfpathlineto{\pgfqpoint{2.060717in}{0.619301in}}%
\pgfpathlineto{\pgfqpoint{2.060415in}{0.620953in}}%
\pgfpathlineto{\pgfqpoint{2.060064in}{0.622605in}}%
\pgfpathlineto{\pgfqpoint{2.059667in}{0.624258in}}%
\pgfpathlineto{\pgfqpoint{2.059230in}{0.625910in}}%
\pgfpathlineto{\pgfqpoint{2.058762in}{0.627562in}}%
\pgfpathlineto{\pgfqpoint{2.058268in}{0.629214in}}%
\pgfpathlineto{\pgfqpoint{2.057759in}{0.630866in}}%
\pgfpathlineto{\pgfqpoint{2.057245in}{0.632518in}}%
\pgfpathlineto{\pgfqpoint{2.056744in}{0.634170in}}%
\pgfpathlineto{\pgfqpoint{2.056274in}{0.635822in}}%
\pgfpathlineto{\pgfqpoint{2.055858in}{0.637474in}}%
\pgfpathlineto{\pgfqpoint{2.055524in}{0.639126in}}%
\pgfpathlineto{\pgfqpoint{2.055298in}{0.640778in}}%
\pgfpathlineto{\pgfqpoint{2.055204in}{0.642431in}}%
\pgfpathlineto{\pgfqpoint{2.055257in}{0.644083in}}%
\pgfpathlineto{\pgfqpoint{2.055458in}{0.645735in}}%
\pgfpathlineto{\pgfqpoint{2.055796in}{0.647387in}}%
\pgfpathlineto{\pgfqpoint{2.056241in}{0.649039in}}%
\pgfpathlineto{\pgfqpoint{2.056755in}{0.650691in}}%
\pgfpathlineto{\pgfqpoint{2.057295in}{0.652343in}}%
\pgfpathlineto{\pgfqpoint{2.057829in}{0.653995in}}%
\pgfpathlineto{\pgfqpoint{2.058338in}{0.655647in}}%
\pgfpathlineto{\pgfqpoint{2.058821in}{0.657299in}}%
\pgfpathlineto{\pgfqpoint{2.059292in}{0.658952in}}%
\pgfpathlineto{\pgfqpoint{2.059771in}{0.660604in}}%
\pgfpathlineto{\pgfqpoint{2.060275in}{0.662256in}}%
\pgfpathlineto{\pgfqpoint{2.060807in}{0.663908in}}%
\pgfpathlineto{\pgfqpoint{2.061356in}{0.665560in}}%
\pgfpathlineto{\pgfqpoint{2.066739in}{0.665560in}}%
\pgfpathlineto{\pgfqpoint{2.066739in}{0.665560in}}%
\pgfpathlineto{\pgfqpoint{2.067288in}{0.663908in}}%
\pgfpathlineto{\pgfqpoint{2.067820in}{0.662256in}}%
\pgfpathlineto{\pgfqpoint{2.068324in}{0.660604in}}%
\pgfpathlineto{\pgfqpoint{2.068803in}{0.658952in}}%
\pgfpathlineto{\pgfqpoint{2.069274in}{0.657299in}}%
\pgfpathlineto{\pgfqpoint{2.069757in}{0.655647in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{0.653995in}}%
\pgfpathlineto{\pgfqpoint{2.070799in}{0.652343in}}%
\pgfpathlineto{\pgfqpoint{2.071340in}{0.650691in}}%
\pgfpathlineto{\pgfqpoint{2.071853in}{0.649039in}}%
\pgfpathlineto{\pgfqpoint{2.072299in}{0.647387in}}%
\pgfpathlineto{\pgfqpoint{2.072636in}{0.645735in}}%
\pgfpathlineto{\pgfqpoint{2.072838in}{0.644083in}}%
\pgfpathlineto{\pgfqpoint{2.072891in}{0.642431in}}%
\pgfpathlineto{\pgfqpoint{2.072797in}{0.640778in}}%
\pgfpathlineto{\pgfqpoint{2.072571in}{0.639126in}}%
\pgfpathlineto{\pgfqpoint{2.072237in}{0.637474in}}%
\pgfpathlineto{\pgfqpoint{2.071821in}{0.635822in}}%
\pgfpathlineto{\pgfqpoint{2.071351in}{0.634170in}}%
\pgfpathlineto{\pgfqpoint{2.070849in}{0.632518in}}%
\pgfpathlineto{\pgfqpoint{2.070336in}{0.630866in}}%
\pgfpathlineto{\pgfqpoint{2.069827in}{0.629214in}}%
\pgfpathlineto{\pgfqpoint{2.069333in}{0.627562in}}%
\pgfpathlineto{\pgfqpoint{2.068864in}{0.625910in}}%
\pgfpathlineto{\pgfqpoint{2.068428in}{0.624258in}}%
\pgfpathlineto{\pgfqpoint{2.068031in}{0.622605in}}%
\pgfpathlineto{\pgfqpoint{2.067680in}{0.620953in}}%
\pgfpathlineto{\pgfqpoint{2.067377in}{0.619301in}}%
\pgfpathlineto{\pgfqpoint{2.067127in}{0.617649in}}%
\pgfpathlineto{\pgfqpoint{2.066929in}{0.615997in}}%
\pgfpathlineto{\pgfqpoint{2.066780in}{0.614345in}}%
\pgfpathlineto{\pgfqpoint{2.066676in}{0.612693in}}%
\pgfpathlineto{\pgfqpoint{2.066612in}{0.611041in}}%
\pgfpathlineto{\pgfqpoint{2.066579in}{0.609389in}}%
\pgfpathlineto{\pgfqpoint{2.066566in}{0.607737in}}%
\pgfpathlineto{\pgfqpoint{2.066562in}{0.606084in}}%
\pgfpathlineto{\pgfqpoint{2.066552in}{0.604432in}}%
\pgfpathlineto{\pgfqpoint{2.066521in}{0.602780in}}%
\pgfpathlineto{\pgfqpoint{2.066456in}{0.601128in}}%
\pgfpathlineto{\pgfqpoint{2.066347in}{0.599476in}}%
\pgfpathlineto{\pgfqpoint{2.066192in}{0.597824in}}%
\pgfpathlineto{\pgfqpoint{2.065996in}{0.596172in}}%
\pgfpathlineto{\pgfqpoint{2.065771in}{0.594520in}}%
\pgfpathlineto{\pgfqpoint{2.065534in}{0.592868in}}%
\pgfpathlineto{\pgfqpoint{2.065303in}{0.591216in}}%
\pgfpathlineto{\pgfqpoint{2.065093in}{0.589563in}}%
\pgfpathlineto{\pgfqpoint{2.064916in}{0.587911in}}%
\pgfpathlineto{\pgfqpoint{2.064775in}{0.586259in}}%
\pgfpathlineto{\pgfqpoint{2.064670in}{0.584607in}}%
\pgfpathlineto{\pgfqpoint{2.064598in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{2.064554in}{0.581303in}}%
\pgfpathlineto{\pgfqpoint{2.064530in}{0.579651in}}%
\pgfpathlineto{\pgfqpoint{2.064523in}{0.577999in}}%
\pgfpathlineto{\pgfqpoint{2.064530in}{0.576347in}}%
\pgfpathlineto{\pgfqpoint{2.064548in}{0.574695in}}%
\pgfpathlineto{\pgfqpoint{2.064577in}{0.573042in}}%
\pgfpathlineto{\pgfqpoint{2.064616in}{0.571390in}}%
\pgfpathlineto{\pgfqpoint{2.064664in}{0.569738in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{0.568086in}}%
\pgfpathlineto{\pgfqpoint{2.064786in}{0.566434in}}%
\pgfpathlineto{\pgfqpoint{2.064854in}{0.564782in}}%
\pgfpathlineto{\pgfqpoint{2.064924in}{0.563130in}}%
\pgfpathlineto{\pgfqpoint{2.064993in}{0.561478in}}%
\pgfpathlineto{\pgfqpoint{2.065056in}{0.559826in}}%
\pgfpathlineto{\pgfqpoint{2.065112in}{0.558174in}}%
\pgfpathlineto{\pgfqpoint{2.065162in}{0.556521in}}%
\pgfpathlineto{\pgfqpoint{2.065204in}{0.554869in}}%
\pgfpathlineto{\pgfqpoint{2.065240in}{0.553217in}}%
\pgfpathlineto{\pgfqpoint{2.065273in}{0.551565in}}%
\pgfpathlineto{\pgfqpoint{2.065304in}{0.549913in}}%
\pgfpathlineto{\pgfqpoint{2.065335in}{0.548261in}}%
\pgfpathlineto{\pgfqpoint{2.065366in}{0.546609in}}%
\pgfpathlineto{\pgfqpoint{2.065401in}{0.544957in}}%
\pgfpathlineto{\pgfqpoint{2.065438in}{0.543305in}}%
\pgfpathlineto{\pgfqpoint{2.065479in}{0.541653in}}%
\pgfpathlineto{\pgfqpoint{2.065524in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.065573in}{0.538348in}}%
\pgfpathlineto{\pgfqpoint{2.065628in}{0.536696in}}%
\pgfpathlineto{\pgfqpoint{2.065688in}{0.535044in}}%
\pgfpathlineto{\pgfqpoint{2.065757in}{0.533392in}}%
\pgfpathlineto{\pgfqpoint{2.065843in}{0.531740in}}%
\pgfpathlineto{\pgfqpoint{2.065961in}{0.530088in}}%
\pgfpathlineto{\pgfqpoint{2.066141in}{0.528436in}}%
\pgfpathlineto{\pgfqpoint{2.066436in}{0.526784in}}%
\pgfpathlineto{\pgfqpoint{2.066933in}{0.525132in}}%
\pgfpathlineto{\pgfqpoint{2.067758in}{0.523480in}}%
\pgfpathlineto{\pgfqpoint{2.069090in}{0.521827in}}%
\pgfpathlineto{\pgfqpoint{2.071152in}{0.520175in}}%
\pgfpathlineto{\pgfqpoint{2.074190in}{0.518523in}}%
\pgfpathlineto{\pgfqpoint{2.078427in}{0.516871in}}%
\pgfpathlineto{\pgfqpoint{2.083991in}{0.515219in}}%
\pgfpathlineto{\pgfqpoint{2.090822in}{0.513567in}}%
\pgfpathlineto{\pgfqpoint{2.098594in}{0.511915in}}%
\pgfpathlineto{\pgfqpoint{2.106676in}{0.510263in}}%
\pgfpathlineto{\pgfqpoint{2.114174in}{0.508611in}}%
\pgfpathlineto{\pgfqpoint{2.120070in}{0.506959in}}%
\pgfpathlineto{\pgfqpoint{2.123436in}{0.505306in}}%
\pgfpathlineto{\pgfqpoint{2.123666in}{0.503654in}}%
\pgfpathlineto{\pgfqpoint{2.120651in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{2.120651in}{0.502002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357549in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{2.247496in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{2.243513in}{0.503541in}}%
\pgfpathlineto{\pgfqpoint{2.242904in}{0.505081in}}%
\pgfpathlineto{\pgfqpoint{2.245567in}{0.506620in}}%
\pgfpathlineto{\pgfqpoint{2.250824in}{0.508159in}}%
\pgfpathlineto{\pgfqpoint{2.257671in}{0.509698in}}%
\pgfpathlineto{\pgfqpoint{2.265075in}{0.511237in}}%
\pgfpathlineto{\pgfqpoint{2.272216in}{0.512777in}}%
\pgfpathlineto{\pgfqpoint{2.278596in}{0.514316in}}%
\pgfpathlineto{\pgfqpoint{2.284009in}{0.515855in}}%
\pgfpathlineto{\pgfqpoint{2.288448in}{0.517394in}}%
\pgfpathlineto{\pgfqpoint{2.291999in}{0.518933in}}%
\pgfpathlineto{\pgfqpoint{2.294770in}{0.520473in}}%
\pgfpathlineto{\pgfqpoint{2.296871in}{0.522012in}}%
\pgfpathlineto{\pgfqpoint{2.298402in}{0.523551in}}%
\pgfpathlineto{\pgfqpoint{2.299469in}{0.525090in}}%
\pgfpathlineto{\pgfqpoint{2.300175in}{0.526629in}}%
\pgfpathlineto{\pgfqpoint{2.300620in}{0.528169in}}%
\pgfpathlineto{\pgfqpoint{2.300889in}{0.529708in}}%
\pgfpathlineto{\pgfqpoint{2.301047in}{0.531247in}}%
\pgfpathlineto{\pgfqpoint{2.301140in}{0.532786in}}%
\pgfpathlineto{\pgfqpoint{2.301199in}{0.534325in}}%
\pgfpathlineto{\pgfqpoint{2.301242in}{0.535865in}}%
\pgfpathlineto{\pgfqpoint{2.301279in}{0.537404in}}%
\pgfpathlineto{\pgfqpoint{2.301316in}{0.538943in}}%
\pgfpathlineto{\pgfqpoint{2.301357in}{0.540482in}}%
\pgfpathlineto{\pgfqpoint{2.301405in}{0.542021in}}%
\pgfpathlineto{\pgfqpoint{2.301461in}{0.543561in}}%
\pgfpathlineto{\pgfqpoint{2.301526in}{0.545100in}}%
\pgfpathlineto{\pgfqpoint{2.301597in}{0.546639in}}%
\pgfpathlineto{\pgfqpoint{2.301672in}{0.548178in}}%
\pgfpathlineto{\pgfqpoint{2.301747in}{0.549717in}}%
\pgfpathlineto{\pgfqpoint{2.301818in}{0.551256in}}%
\pgfpathlineto{\pgfqpoint{2.301882in}{0.552796in}}%
\pgfpathlineto{\pgfqpoint{2.301938in}{0.554335in}}%
\pgfpathlineto{\pgfqpoint{2.301983in}{0.555874in}}%
\pgfpathlineto{\pgfqpoint{2.302019in}{0.557413in}}%
\pgfpathlineto{\pgfqpoint{2.302044in}{0.558952in}}%
\pgfpathlineto{\pgfqpoint{2.302060in}{0.560492in}}%
\pgfpathlineto{\pgfqpoint{2.302065in}{0.562031in}}%
\pgfpathlineto{\pgfqpoint{2.302059in}{0.563570in}}%
\pgfpathlineto{\pgfqpoint{2.302036in}{0.565109in}}%
\pgfpathlineto{\pgfqpoint{2.301991in}{0.566648in}}%
\pgfpathlineto{\pgfqpoint{2.301918in}{0.568188in}}%
\pgfpathlineto{\pgfqpoint{2.301809in}{0.569727in}}%
\pgfpathlineto{\pgfqpoint{2.301659in}{0.571266in}}%
\pgfpathlineto{\pgfqpoint{2.301466in}{0.572805in}}%
\pgfpathlineto{\pgfqpoint{2.301236in}{0.574344in}}%
\pgfpathlineto{\pgfqpoint{2.300983in}{0.575884in}}%
\pgfpathlineto{\pgfqpoint{2.300724in}{0.577423in}}%
\pgfpathlineto{\pgfqpoint{2.300482in}{0.578962in}}%
\pgfpathlineto{\pgfqpoint{2.300277in}{0.580501in}}%
\pgfpathlineto{\pgfqpoint{2.300120in}{0.582040in}}%
\pgfpathlineto{\pgfqpoint{2.300018in}{0.583580in}}%
\pgfpathlineto{\pgfqpoint{2.299964in}{0.585119in}}%
\pgfpathlineto{\pgfqpoint{2.299946in}{0.586658in}}%
\pgfpathlineto{\pgfqpoint{2.299950in}{0.588197in}}%
\pgfpathlineto{\pgfqpoint{2.299960in}{0.589736in}}%
\pgfpathlineto{\pgfqpoint{2.299964in}{0.591276in}}%
\pgfpathlineto{\pgfqpoint{2.299951in}{0.592815in}}%
\pgfpathlineto{\pgfqpoint{2.299915in}{0.594354in}}%
\pgfpathlineto{\pgfqpoint{2.299851in}{0.595893in}}%
\pgfpathlineto{\pgfqpoint{2.299755in}{0.597432in}}%
\pgfpathlineto{\pgfqpoint{2.299622in}{0.598972in}}%
\pgfpathlineto{\pgfqpoint{2.299448in}{0.600511in}}%
\pgfpathlineto{\pgfqpoint{2.299228in}{0.602050in}}%
\pgfpathlineto{\pgfqpoint{2.298963in}{0.603589in}}%
\pgfpathlineto{\pgfqpoint{2.298652in}{0.605128in}}%
\pgfpathlineto{\pgfqpoint{2.298302in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{2.297922in}{0.608207in}}%
\pgfpathlineto{\pgfqpoint{2.297523in}{0.609746in}}%
\pgfpathlineto{\pgfqpoint{2.297121in}{0.611285in}}%
\pgfpathlineto{\pgfqpoint{2.296727in}{0.612824in}}%
\pgfpathlineto{\pgfqpoint{2.296355in}{0.614364in}}%
\pgfpathlineto{\pgfqpoint{2.296014in}{0.615903in}}%
\pgfpathlineto{\pgfqpoint{2.295713in}{0.617442in}}%
\pgfpathlineto{\pgfqpoint{2.295465in}{0.618981in}}%
\pgfpathlineto{\pgfqpoint{2.295284in}{0.620520in}}%
\pgfpathlineto{\pgfqpoint{2.295188in}{0.622059in}}%
\pgfpathlineto{\pgfqpoint{2.295198in}{0.623599in}}%
\pgfpathlineto{\pgfqpoint{2.295330in}{0.625138in}}%
\pgfpathlineto{\pgfqpoint{2.295590in}{0.626677in}}%
\pgfpathlineto{\pgfqpoint{2.295971in}{0.628216in}}%
\pgfpathlineto{\pgfqpoint{2.296445in}{0.629755in}}%
\pgfpathlineto{\pgfqpoint{2.296971in}{0.631295in}}%
\pgfpathlineto{\pgfqpoint{2.297500in}{0.632834in}}%
\pgfpathlineto{\pgfqpoint{2.297982in}{0.634373in}}%
\pgfpathlineto{\pgfqpoint{2.298377in}{0.635912in}}%
\pgfpathlineto{\pgfqpoint{2.298659in}{0.637451in}}%
\pgfpathlineto{\pgfqpoint{2.298823in}{0.638991in}}%
\pgfpathlineto{\pgfqpoint{2.298878in}{0.640530in}}%
\pgfpathlineto{\pgfqpoint{2.298849in}{0.642069in}}%
\pgfpathlineto{\pgfqpoint{2.298775in}{0.643608in}}%
\pgfpathlineto{\pgfqpoint{2.298700in}{0.645147in}}%
\pgfpathlineto{\pgfqpoint{2.298672in}{0.646687in}}%
\pgfpathlineto{\pgfqpoint{2.298732in}{0.648226in}}%
\pgfpathlineto{\pgfqpoint{2.298910in}{0.649765in}}%
\pgfpathlineto{\pgfqpoint{2.299211in}{0.651304in}}%
\pgfpathlineto{\pgfqpoint{2.299621in}{0.652843in}}%
\pgfpathlineto{\pgfqpoint{2.300104in}{0.654383in}}%
\pgfpathlineto{\pgfqpoint{2.304942in}{0.654383in}}%
\pgfpathlineto{\pgfqpoint{2.304942in}{0.654383in}}%
\pgfpathlineto{\pgfqpoint{2.305424in}{0.652843in}}%
\pgfpathlineto{\pgfqpoint{2.305834in}{0.651304in}}%
\pgfpathlineto{\pgfqpoint{2.306136in}{0.649765in}}%
\pgfpathlineto{\pgfqpoint{2.306313in}{0.648226in}}%
\pgfpathlineto{\pgfqpoint{2.306373in}{0.646687in}}%
\pgfpathlineto{\pgfqpoint{2.306345in}{0.645147in}}%
\pgfpathlineto{\pgfqpoint{2.306270in}{0.643608in}}%
\pgfpathlineto{\pgfqpoint{2.306196in}{0.642069in}}%
\pgfpathlineto{\pgfqpoint{2.306168in}{0.640530in}}%
\pgfpathlineto{\pgfqpoint{2.306223in}{0.638991in}}%
\pgfpathlineto{\pgfqpoint{2.306386in}{0.637451in}}%
\pgfpathlineto{\pgfqpoint{2.306669in}{0.635912in}}%
\pgfpathlineto{\pgfqpoint{2.307064in}{0.634373in}}%
\pgfpathlineto{\pgfqpoint{2.307545in}{0.632834in}}%
\pgfpathlineto{\pgfqpoint{2.308074in}{0.631295in}}%
\pgfpathlineto{\pgfqpoint{2.308601in}{0.629755in}}%
\pgfpathlineto{\pgfqpoint{2.309075in}{0.628216in}}%
\pgfpathlineto{\pgfqpoint{2.309455in}{0.626677in}}%
\pgfpathlineto{\pgfqpoint{2.309716in}{0.625138in}}%
\pgfpathlineto{\pgfqpoint{2.309847in}{0.623599in}}%
\pgfpathlineto{\pgfqpoint{2.309857in}{0.622059in}}%
\pgfpathlineto{\pgfqpoint{2.309762in}{0.620520in}}%
\pgfpathlineto{\pgfqpoint{2.309580in}{0.618981in}}%
\pgfpathlineto{\pgfqpoint{2.309332in}{0.617442in}}%
\pgfpathlineto{\pgfqpoint{2.309032in}{0.615903in}}%
\pgfpathlineto{\pgfqpoint{2.308690in}{0.614364in}}%
\pgfpathlineto{\pgfqpoint{2.308318in}{0.612824in}}%
\pgfpathlineto{\pgfqpoint{2.307925in}{0.611285in}}%
\pgfpathlineto{\pgfqpoint{2.307522in}{0.609746in}}%
\pgfpathlineto{\pgfqpoint{2.307124in}{0.608207in}}%
\pgfpathlineto{\pgfqpoint{2.306743in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{2.306393in}{0.605128in}}%
\pgfpathlineto{\pgfqpoint{2.306083in}{0.603589in}}%
\pgfpathlineto{\pgfqpoint{2.305817in}{0.602050in}}%
\pgfpathlineto{\pgfqpoint{2.305598in}{0.600511in}}%
\pgfpathlineto{\pgfqpoint{2.305424in}{0.598972in}}%
\pgfpathlineto{\pgfqpoint{2.305291in}{0.597432in}}%
\pgfpathlineto{\pgfqpoint{2.305195in}{0.595893in}}%
\pgfpathlineto{\pgfqpoint{2.305131in}{0.594354in}}%
\pgfpathlineto{\pgfqpoint{2.305095in}{0.592815in}}%
\pgfpathlineto{\pgfqpoint{2.305082in}{0.591276in}}%
\pgfpathlineto{\pgfqpoint{2.305085in}{0.589736in}}%
\pgfpathlineto{\pgfqpoint{2.305095in}{0.588197in}}%
\pgfpathlineto{\pgfqpoint{2.305099in}{0.586658in}}%
\pgfpathlineto{\pgfqpoint{2.305082in}{0.585119in}}%
\pgfpathlineto{\pgfqpoint{2.305028in}{0.583580in}}%
\pgfpathlineto{\pgfqpoint{2.304925in}{0.582040in}}%
\pgfpathlineto{\pgfqpoint{2.304769in}{0.580501in}}%
\pgfpathlineto{\pgfqpoint{2.304563in}{0.578962in}}%
\pgfpathlineto{\pgfqpoint{2.304321in}{0.577423in}}%
\pgfpathlineto{\pgfqpoint{2.304063in}{0.575884in}}%
\pgfpathlineto{\pgfqpoint{2.303809in}{0.574344in}}%
\pgfpathlineto{\pgfqpoint{2.303579in}{0.572805in}}%
\pgfpathlineto{\pgfqpoint{2.303387in}{0.571266in}}%
\pgfpathlineto{\pgfqpoint{2.303236in}{0.569727in}}%
\pgfpathlineto{\pgfqpoint{2.303127in}{0.568188in}}%
\pgfpathlineto{\pgfqpoint{2.303054in}{0.566648in}}%
\pgfpathlineto{\pgfqpoint{2.303010in}{0.565109in}}%
\pgfpathlineto{\pgfqpoint{2.302987in}{0.563570in}}%
\pgfpathlineto{\pgfqpoint{2.302980in}{0.562031in}}%
\pgfpathlineto{\pgfqpoint{2.302985in}{0.560492in}}%
\pgfpathlineto{\pgfqpoint{2.303001in}{0.558952in}}%
\pgfpathlineto{\pgfqpoint{2.303027in}{0.557413in}}%
\pgfpathlineto{\pgfqpoint{2.303062in}{0.555874in}}%
\pgfpathlineto{\pgfqpoint{2.303108in}{0.554335in}}%
\pgfpathlineto{\pgfqpoint{2.303163in}{0.552796in}}%
\pgfpathlineto{\pgfqpoint{2.303227in}{0.551256in}}%
\pgfpathlineto{\pgfqpoint{2.303299in}{0.549717in}}%
\pgfpathlineto{\pgfqpoint{2.303374in}{0.548178in}}%
\pgfpathlineto{\pgfqpoint{2.303448in}{0.546639in}}%
\pgfpathlineto{\pgfqpoint{2.303520in}{0.545100in}}%
\pgfpathlineto{\pgfqpoint{2.303584in}{0.543561in}}%
\pgfpathlineto{\pgfqpoint{2.303640in}{0.542021in}}%
\pgfpathlineto{\pgfqpoint{2.303689in}{0.540482in}}%
\pgfpathlineto{\pgfqpoint{2.303730in}{0.538943in}}%
\pgfpathlineto{\pgfqpoint{2.303767in}{0.537404in}}%
\pgfpathlineto{\pgfqpoint{2.303803in}{0.535865in}}%
\pgfpathlineto{\pgfqpoint{2.303846in}{0.534325in}}%
\pgfpathlineto{\pgfqpoint{2.303905in}{0.532786in}}%
\pgfpathlineto{\pgfqpoint{2.303999in}{0.531247in}}%
\pgfpathlineto{\pgfqpoint{2.304157in}{0.529708in}}%
\pgfpathlineto{\pgfqpoint{2.304425in}{0.528169in}}%
\pgfpathlineto{\pgfqpoint{2.304870in}{0.526629in}}%
\pgfpathlineto{\pgfqpoint{2.305577in}{0.525090in}}%
\pgfpathlineto{\pgfqpoint{2.306644in}{0.523551in}}%
\pgfpathlineto{\pgfqpoint{2.308175in}{0.522012in}}%
\pgfpathlineto{\pgfqpoint{2.310275in}{0.520473in}}%
\pgfpathlineto{\pgfqpoint{2.313047in}{0.518933in}}%
\pgfpathlineto{\pgfqpoint{2.316597in}{0.517394in}}%
\pgfpathlineto{\pgfqpoint{2.321036in}{0.515855in}}%
\pgfpathlineto{\pgfqpoint{2.326450in}{0.514316in}}%
\pgfpathlineto{\pgfqpoint{2.332830in}{0.512777in}}%
\pgfpathlineto{\pgfqpoint{2.339971in}{0.511237in}}%
\pgfpathlineto{\pgfqpoint{2.347374in}{0.509698in}}%
\pgfpathlineto{\pgfqpoint{2.354221in}{0.508159in}}%
\pgfpathlineto{\pgfqpoint{2.359479in}{0.506620in}}%
\pgfpathlineto{\pgfqpoint{2.362142in}{0.505081in}}%
\pgfpathlineto{\pgfqpoint{2.361533in}{0.503541in}}%
\pgfpathlineto{\pgfqpoint{2.357549in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{2.357549in}{0.502002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596089in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{2.485907in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{2.481658in}{0.503419in}}%
\pgfpathlineto{\pgfqpoint{2.481379in}{0.504837in}}%
\pgfpathlineto{\pgfqpoint{2.484885in}{0.506254in}}%
\pgfpathlineto{\pgfqpoint{2.491181in}{0.507671in}}%
\pgfpathlineto{\pgfqpoint{2.498817in}{0.509088in}}%
\pgfpathlineto{\pgfqpoint{2.506363in}{0.510505in}}%
\pgfpathlineto{\pgfqpoint{2.512793in}{0.511922in}}%
\pgfpathlineto{\pgfqpoint{2.517657in}{0.513340in}}%
\pgfpathlineto{\pgfqpoint{2.521040in}{0.514757in}}%
\pgfpathlineto{\pgfqpoint{2.523363in}{0.516174in}}%
\pgfpathlineto{\pgfqpoint{2.525147in}{0.517591in}}%
\pgfpathlineto{\pgfqpoint{2.526827in}{0.519008in}}%
\pgfpathlineto{\pgfqpoint{2.528642in}{0.520426in}}%
\pgfpathlineto{\pgfqpoint{2.530629in}{0.521843in}}%
\pgfpathlineto{\pgfqpoint{2.532676in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{2.534609in}{0.524677in}}%
\pgfpathlineto{\pgfqpoint{2.536278in}{0.526094in}}%
\pgfpathlineto{\pgfqpoint{2.537596in}{0.527511in}}%
\pgfpathlineto{\pgfqpoint{2.538557in}{0.528929in}}%
\pgfpathlineto{\pgfqpoint{2.539211in}{0.530346in}}%
\pgfpathlineto{\pgfqpoint{2.539635in}{0.531763in}}%
\pgfpathlineto{\pgfqpoint{2.539905in}{0.533180in}}%
\pgfpathlineto{\pgfqpoint{2.540082in}{0.534597in}}%
\pgfpathlineto{\pgfqpoint{2.540204in}{0.536015in}}%
\pgfpathlineto{\pgfqpoint{2.540295in}{0.537432in}}%
\pgfpathlineto{\pgfqpoint{2.540366in}{0.538849in}}%
\pgfpathlineto{\pgfqpoint{2.540422in}{0.540266in}}%
\pgfpathlineto{\pgfqpoint{2.540466in}{0.541683in}}%
\pgfpathlineto{\pgfqpoint{2.540499in}{0.543101in}}%
\pgfpathlineto{\pgfqpoint{2.540523in}{0.544518in}}%
\pgfpathlineto{\pgfqpoint{2.540538in}{0.545935in}}%
\pgfpathlineto{\pgfqpoint{2.540545in}{0.547352in}}%
\pgfpathlineto{\pgfqpoint{2.540542in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.540527in}{0.550186in}}%
\pgfpathlineto{\pgfqpoint{2.540494in}{0.551604in}}%
\pgfpathlineto{\pgfqpoint{2.540439in}{0.553021in}}%
\pgfpathlineto{\pgfqpoint{2.540352in}{0.554438in}}%
\pgfpathlineto{\pgfqpoint{2.540226in}{0.555855in}}%
\pgfpathlineto{\pgfqpoint{2.540058in}{0.557272in}}%
\pgfpathlineto{\pgfqpoint{2.539846in}{0.558690in}}%
\pgfpathlineto{\pgfqpoint{2.539599in}{0.560107in}}%
\pgfpathlineto{\pgfqpoint{2.539331in}{0.561524in}}%
\pgfpathlineto{\pgfqpoint{2.539063in}{0.562941in}}%
\pgfpathlineto{\pgfqpoint{2.538817in}{0.564358in}}%
\pgfpathlineto{\pgfqpoint{2.538613in}{0.565775in}}%
\pgfpathlineto{\pgfqpoint{2.538464in}{0.567193in}}%
\pgfpathlineto{\pgfqpoint{2.538371in}{0.568610in}}%
\pgfpathlineto{\pgfqpoint{2.538328in}{0.570027in}}%
\pgfpathlineto{\pgfqpoint{2.538318in}{0.571444in}}%
\pgfpathlineto{\pgfqpoint{2.538324in}{0.572861in}}%
\pgfpathlineto{\pgfqpoint{2.538331in}{0.574279in}}%
\pgfpathlineto{\pgfqpoint{2.538326in}{0.575696in}}%
\pgfpathlineto{\pgfqpoint{2.538303in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{2.538256in}{0.578530in}}%
\pgfpathlineto{\pgfqpoint{2.538185in}{0.579947in}}%
\pgfpathlineto{\pgfqpoint{2.538087in}{0.581365in}}%
\pgfpathlineto{\pgfqpoint{2.537962in}{0.582782in}}%
\pgfpathlineto{\pgfqpoint{2.537807in}{0.584199in}}%
\pgfpathlineto{\pgfqpoint{2.537623in}{0.585616in}}%
\pgfpathlineto{\pgfqpoint{2.537408in}{0.587033in}}%
\pgfpathlineto{\pgfqpoint{2.537163in}{0.588450in}}%
\pgfpathlineto{\pgfqpoint{2.536891in}{0.589868in}}%
\pgfpathlineto{\pgfqpoint{2.536593in}{0.591285in}}%
\pgfpathlineto{\pgfqpoint{2.536273in}{0.592702in}}%
\pgfpathlineto{\pgfqpoint{2.535935in}{0.594119in}}%
\pgfpathlineto{\pgfqpoint{2.535588in}{0.595536in}}%
\pgfpathlineto{\pgfqpoint{2.535247in}{0.596954in}}%
\pgfpathlineto{\pgfqpoint{2.534929in}{0.598371in}}%
\pgfpathlineto{\pgfqpoint{2.534658in}{0.599788in}}%
\pgfpathlineto{\pgfqpoint{2.534460in}{0.601205in}}%
\pgfpathlineto{\pgfqpoint{2.534357in}{0.602622in}}%
\pgfpathlineto{\pgfqpoint{2.534364in}{0.604039in}}%
\pgfpathlineto{\pgfqpoint{2.534489in}{0.605457in}}%
\pgfpathlineto{\pgfqpoint{2.534724in}{0.606874in}}%
\pgfpathlineto{\pgfqpoint{2.535053in}{0.608291in}}%
\pgfpathlineto{\pgfqpoint{2.535451in}{0.609708in}}%
\pgfpathlineto{\pgfqpoint{2.535887in}{0.611125in}}%
\pgfpathlineto{\pgfqpoint{2.536333in}{0.612543in}}%
\pgfpathlineto{\pgfqpoint{2.536761in}{0.613960in}}%
\pgfpathlineto{\pgfqpoint{2.537149in}{0.615377in}}%
\pgfpathlineto{\pgfqpoint{2.537483in}{0.616794in}}%
\pgfpathlineto{\pgfqpoint{2.537755in}{0.618211in}}%
\pgfpathlineto{\pgfqpoint{2.537961in}{0.619629in}}%
\pgfpathlineto{\pgfqpoint{2.538102in}{0.621046in}}%
\pgfpathlineto{\pgfqpoint{2.538182in}{0.622463in}}%
\pgfpathlineto{\pgfqpoint{2.538205in}{0.623880in}}%
\pgfpathlineto{\pgfqpoint{2.538176in}{0.625297in}}%
\pgfpathlineto{\pgfqpoint{2.538100in}{0.626714in}}%
\pgfpathlineto{\pgfqpoint{2.537980in}{0.628132in}}%
\pgfpathlineto{\pgfqpoint{2.537826in}{0.629549in}}%
\pgfpathlineto{\pgfqpoint{2.537650in}{0.630966in}}%
\pgfpathlineto{\pgfqpoint{2.537478in}{0.632383in}}%
\pgfpathlineto{\pgfqpoint{2.537341in}{0.633800in}}%
\pgfpathlineto{\pgfqpoint{2.537278in}{0.635218in}}%
\pgfpathlineto{\pgfqpoint{2.537325in}{0.636635in}}%
\pgfpathlineto{\pgfqpoint{2.537506in}{0.638052in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{0.639469in}}%
\pgfpathlineto{\pgfqpoint{2.538254in}{0.640886in}}%
\pgfpathlineto{\pgfqpoint{2.538754in}{0.642304in}}%
\pgfpathlineto{\pgfqpoint{2.543242in}{0.642304in}}%
\pgfpathlineto{\pgfqpoint{2.543242in}{0.642304in}}%
\pgfpathlineto{\pgfqpoint{2.543742in}{0.640886in}}%
\pgfpathlineto{\pgfqpoint{2.544173in}{0.639469in}}%
\pgfpathlineto{\pgfqpoint{2.544490in}{0.638052in}}%
\pgfpathlineto{\pgfqpoint{2.544671in}{0.636635in}}%
\pgfpathlineto{\pgfqpoint{2.544718in}{0.635218in}}%
\pgfpathlineto{\pgfqpoint{2.544655in}{0.633800in}}%
\pgfpathlineto{\pgfqpoint{2.544518in}{0.632383in}}%
\pgfpathlineto{\pgfqpoint{2.544346in}{0.630966in}}%
\pgfpathlineto{\pgfqpoint{2.544171in}{0.629549in}}%
\pgfpathlineto{\pgfqpoint{2.544016in}{0.628132in}}%
\pgfpathlineto{\pgfqpoint{2.543896in}{0.626714in}}%
\pgfpathlineto{\pgfqpoint{2.543820in}{0.625297in}}%
\pgfpathlineto{\pgfqpoint{2.543791in}{0.623880in}}%
\pgfpathlineto{\pgfqpoint{2.543815in}{0.622463in}}%
\pgfpathlineto{\pgfqpoint{2.543895in}{0.621046in}}%
\pgfpathlineto{\pgfqpoint{2.544036in}{0.619629in}}%
\pgfpathlineto{\pgfqpoint{2.544242in}{0.618211in}}%
\pgfpathlineto{\pgfqpoint{2.544513in}{0.616794in}}%
\pgfpathlineto{\pgfqpoint{2.544847in}{0.615377in}}%
\pgfpathlineto{\pgfqpoint{2.545236in}{0.613960in}}%
\pgfpathlineto{\pgfqpoint{2.545663in}{0.612543in}}%
\pgfpathlineto{\pgfqpoint{2.546109in}{0.611125in}}%
\pgfpathlineto{\pgfqpoint{2.546545in}{0.609708in}}%
\pgfpathlineto{\pgfqpoint{2.546943in}{0.608291in}}%
\pgfpathlineto{\pgfqpoint{2.547272in}{0.606874in}}%
\pgfpathlineto{\pgfqpoint{2.547507in}{0.605457in}}%
\pgfpathlineto{\pgfqpoint{2.547632in}{0.604039in}}%
\pgfpathlineto{\pgfqpoint{2.547640in}{0.602622in}}%
\pgfpathlineto{\pgfqpoint{2.547536in}{0.601205in}}%
\pgfpathlineto{\pgfqpoint{2.547338in}{0.599788in}}%
\pgfpathlineto{\pgfqpoint{2.547067in}{0.598371in}}%
\pgfpathlineto{\pgfqpoint{2.546750in}{0.596954in}}%
\pgfpathlineto{\pgfqpoint{2.546408in}{0.595536in}}%
\pgfpathlineto{\pgfqpoint{2.546062in}{0.594119in}}%
\pgfpathlineto{\pgfqpoint{2.545724in}{0.592702in}}%
\pgfpathlineto{\pgfqpoint{2.545403in}{0.591285in}}%
\pgfpathlineto{\pgfqpoint{2.545105in}{0.589868in}}%
\pgfpathlineto{\pgfqpoint{2.544833in}{0.588450in}}%
\pgfpathlineto{\pgfqpoint{2.544589in}{0.587033in}}%
\pgfpathlineto{\pgfqpoint{2.544374in}{0.585616in}}%
\pgfpathlineto{\pgfqpoint{2.544189in}{0.584199in}}%
\pgfpathlineto{\pgfqpoint{2.544034in}{0.582782in}}%
\pgfpathlineto{\pgfqpoint{2.543909in}{0.581365in}}%
\pgfpathlineto{\pgfqpoint{2.543811in}{0.579947in}}%
\pgfpathlineto{\pgfqpoint{2.543740in}{0.578530in}}%
\pgfpathlineto{\pgfqpoint{2.543694in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{2.543670in}{0.575696in}}%
\pgfpathlineto{\pgfqpoint{2.543665in}{0.574279in}}%
\pgfpathlineto{\pgfqpoint{2.543672in}{0.572861in}}%
\pgfpathlineto{\pgfqpoint{2.543678in}{0.571444in}}%
\pgfpathlineto{\pgfqpoint{2.543668in}{0.570027in}}%
\pgfpathlineto{\pgfqpoint{2.543625in}{0.568610in}}%
\pgfpathlineto{\pgfqpoint{2.543532in}{0.567193in}}%
\pgfpathlineto{\pgfqpoint{2.543383in}{0.565775in}}%
\pgfpathlineto{\pgfqpoint{2.543179in}{0.564358in}}%
\pgfpathlineto{\pgfqpoint{2.542933in}{0.562941in}}%
\pgfpathlineto{\pgfqpoint{2.542665in}{0.561524in}}%
\pgfpathlineto{\pgfqpoint{2.542397in}{0.560107in}}%
\pgfpathlineto{\pgfqpoint{2.542150in}{0.558690in}}%
\pgfpathlineto{\pgfqpoint{2.541939in}{0.557272in}}%
\pgfpathlineto{\pgfqpoint{2.541770in}{0.555855in}}%
\pgfpathlineto{\pgfqpoint{2.541645in}{0.554438in}}%
\pgfpathlineto{\pgfqpoint{2.541558in}{0.553021in}}%
\pgfpathlineto{\pgfqpoint{2.541502in}{0.551604in}}%
\pgfpathlineto{\pgfqpoint{2.541470in}{0.550186in}}%
\pgfpathlineto{\pgfqpoint{2.541454in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.541452in}{0.547352in}}%
\pgfpathlineto{\pgfqpoint{2.541458in}{0.545935in}}%
\pgfpathlineto{\pgfqpoint{2.541474in}{0.544518in}}%
\pgfpathlineto{\pgfqpoint{2.541498in}{0.543101in}}%
\pgfpathlineto{\pgfqpoint{2.541531in}{0.541683in}}%
\pgfpathlineto{\pgfqpoint{2.541574in}{0.540266in}}%
\pgfpathlineto{\pgfqpoint{2.541630in}{0.538849in}}%
\pgfpathlineto{\pgfqpoint{2.541701in}{0.537432in}}%
\pgfpathlineto{\pgfqpoint{2.541792in}{0.536015in}}%
\pgfpathlineto{\pgfqpoint{2.541914in}{0.534597in}}%
\pgfpathlineto{\pgfqpoint{2.542091in}{0.533180in}}%
\pgfpathlineto{\pgfqpoint{2.542361in}{0.531763in}}%
\pgfpathlineto{\pgfqpoint{2.542785in}{0.530346in}}%
\pgfpathlineto{\pgfqpoint{2.543439in}{0.528929in}}%
\pgfpathlineto{\pgfqpoint{2.544400in}{0.527511in}}%
\pgfpathlineto{\pgfqpoint{2.545719in}{0.526094in}}%
\pgfpathlineto{\pgfqpoint{2.547387in}{0.524677in}}%
\pgfpathlineto{\pgfqpoint{2.549321in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{2.551367in}{0.521843in}}%
\pgfpathlineto{\pgfqpoint{2.553354in}{0.520426in}}%
\pgfpathlineto{\pgfqpoint{2.555169in}{0.519008in}}%
\pgfpathlineto{\pgfqpoint{2.556849in}{0.517591in}}%
\pgfpathlineto{\pgfqpoint{2.558634in}{0.516174in}}%
\pgfpathlineto{\pgfqpoint{2.560956in}{0.514757in}}%
\pgfpathlineto{\pgfqpoint{2.564339in}{0.513340in}}%
\pgfpathlineto{\pgfqpoint{2.569204in}{0.511922in}}%
\pgfpathlineto{\pgfqpoint{2.575633in}{0.510505in}}%
\pgfpathlineto{\pgfqpoint{2.583179in}{0.509088in}}%
\pgfpathlineto{\pgfqpoint{2.590815in}{0.507671in}}%
\pgfpathlineto{\pgfqpoint{2.597111in}{0.506254in}}%
\pgfpathlineto{\pgfqpoint{2.600617in}{0.504837in}}%
\pgfpathlineto{\pgfqpoint{2.600338in}{0.503419in}}%
\pgfpathlineto{\pgfqpoint{2.596089in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{2.596089in}{0.502002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828104in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{2.730843in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{2.724785in}{0.504096in}}%
\pgfpathlineto{\pgfqpoint{2.720996in}{0.506190in}}%
\pgfpathlineto{\pgfqpoint{2.719855in}{0.508284in}}%
\pgfpathlineto{\pgfqpoint{2.721364in}{0.510378in}}%
\pgfpathlineto{\pgfqpoint{2.725188in}{0.512472in}}%
\pgfpathlineto{\pgfqpoint{2.730761in}{0.514566in}}%
\pgfpathlineto{\pgfqpoint{2.737413in}{0.516660in}}%
\pgfpathlineto{\pgfqpoint{2.744480in}{0.518754in}}%
\pgfpathlineto{\pgfqpoint{2.751383in}{0.520848in}}%
\pgfpathlineto{\pgfqpoint{2.757678in}{0.522942in}}%
\pgfpathlineto{\pgfqpoint{2.763073in}{0.525036in}}%
\pgfpathlineto{\pgfqpoint{2.767436in}{0.527130in}}%
\pgfpathlineto{\pgfqpoint{2.770766in}{0.529224in}}%
\pgfpathlineto{\pgfqpoint{2.773170in}{0.531318in}}%
\pgfpathlineto{\pgfqpoint{2.774812in}{0.533412in}}%
\pgfpathlineto{\pgfqpoint{2.775879in}{0.535506in}}%
\pgfpathlineto{\pgfqpoint{2.776544in}{0.537600in}}%
\pgfpathlineto{\pgfqpoint{2.776949in}{0.539694in}}%
\pgfpathlineto{\pgfqpoint{2.777198in}{0.541788in}}%
\pgfpathlineto{\pgfqpoint{2.777358in}{0.543882in}}%
\pgfpathlineto{\pgfqpoint{2.777471in}{0.545976in}}%
\pgfpathlineto{\pgfqpoint{2.777558in}{0.548070in}}%
\pgfpathlineto{\pgfqpoint{2.777630in}{0.550163in}}%
\pgfpathlineto{\pgfqpoint{2.777693in}{0.552257in}}%
\pgfpathlineto{\pgfqpoint{2.777749in}{0.554351in}}%
\pgfpathlineto{\pgfqpoint{2.777801in}{0.556445in}}%
\pgfpathlineto{\pgfqpoint{2.777850in}{0.558539in}}%
\pgfpathlineto{\pgfqpoint{2.777899in}{0.560633in}}%
\pgfpathlineto{\pgfqpoint{2.777951in}{0.562727in}}%
\pgfpathlineto{\pgfqpoint{2.778009in}{0.564821in}}%
\pgfpathlineto{\pgfqpoint{2.778073in}{0.566915in}}%
\pgfpathlineto{\pgfqpoint{2.778144in}{0.569009in}}%
\pgfpathlineto{\pgfqpoint{2.778224in}{0.571103in}}%
\pgfpathlineto{\pgfqpoint{2.778310in}{0.573197in}}%
\pgfpathlineto{\pgfqpoint{2.778399in}{0.575291in}}%
\pgfpathlineto{\pgfqpoint{2.778488in}{0.577385in}}%
\pgfpathlineto{\pgfqpoint{2.778574in}{0.579479in}}%
\pgfpathlineto{\pgfqpoint{2.778652in}{0.581573in}}%
\pgfpathlineto{\pgfqpoint{2.778721in}{0.583667in}}%
\pgfpathlineto{\pgfqpoint{2.778779in}{0.585761in}}%
\pgfpathlineto{\pgfqpoint{2.778825in}{0.587855in}}%
\pgfpathlineto{\pgfqpoint{2.778861in}{0.589949in}}%
\pgfpathlineto{\pgfqpoint{2.778888in}{0.592043in}}%
\pgfpathlineto{\pgfqpoint{2.778908in}{0.594137in}}%
\pgfpathlineto{\pgfqpoint{2.778923in}{0.596231in}}%
\pgfpathlineto{\pgfqpoint{2.778933in}{0.598325in}}%
\pgfpathlineto{\pgfqpoint{2.778941in}{0.600419in}}%
\pgfpathlineto{\pgfqpoint{2.778945in}{0.602513in}}%
\pgfpathlineto{\pgfqpoint{2.778946in}{0.604607in}}%
\pgfpathlineto{\pgfqpoint{2.778941in}{0.606700in}}%
\pgfpathlineto{\pgfqpoint{2.778926in}{0.608794in}}%
\pgfpathlineto{\pgfqpoint{2.778893in}{0.610888in}}%
\pgfpathlineto{\pgfqpoint{2.778834in}{0.612982in}}%
\pgfpathlineto{\pgfqpoint{2.778739in}{0.615076in}}%
\pgfpathlineto{\pgfqpoint{2.778595in}{0.617170in}}%
\pgfpathlineto{\pgfqpoint{2.778395in}{0.619264in}}%
\pgfpathlineto{\pgfqpoint{2.778133in}{0.621358in}}%
\pgfpathlineto{\pgfqpoint{2.777810in}{0.623452in}}%
\pgfpathlineto{\pgfqpoint{2.777439in}{0.625546in}}%
\pgfpathlineto{\pgfqpoint{2.777035in}{0.627640in}}%
\pgfpathlineto{\pgfqpoint{2.776620in}{0.629734in}}%
\pgfpathlineto{\pgfqpoint{2.776216in}{0.631828in}}%
\pgfpathlineto{\pgfqpoint{2.775842in}{0.633922in}}%
\pgfpathlineto{\pgfqpoint{2.775504in}{0.636016in}}%
\pgfpathlineto{\pgfqpoint{2.775201in}{0.638110in}}%
\pgfpathlineto{\pgfqpoint{2.774922in}{0.640204in}}%
\pgfpathlineto{\pgfqpoint{2.774647in}{0.642298in}}%
\pgfpathlineto{\pgfqpoint{2.774357in}{0.644392in}}%
\pgfpathlineto{\pgfqpoint{2.774034in}{0.646486in}}%
\pgfpathlineto{\pgfqpoint{2.773666in}{0.648580in}}%
\pgfpathlineto{\pgfqpoint{2.773252in}{0.650674in}}%
\pgfpathlineto{\pgfqpoint{2.772798in}{0.652768in}}%
\pgfpathlineto{\pgfqpoint{2.772321in}{0.654862in}}%
\pgfpathlineto{\pgfqpoint{2.771845in}{0.656956in}}%
\pgfpathlineto{\pgfqpoint{2.771401in}{0.659050in}}%
\pgfpathlineto{\pgfqpoint{2.771027in}{0.661144in}}%
\pgfpathlineto{\pgfqpoint{2.770757in}{0.663238in}}%
\pgfpathlineto{\pgfqpoint{2.770622in}{0.665331in}}%
\pgfpathlineto{\pgfqpoint{2.770645in}{0.667425in}}%
\pgfpathlineto{\pgfqpoint{2.770832in}{0.669519in}}%
\pgfpathlineto{\pgfqpoint{2.771172in}{0.671613in}}%
\pgfpathlineto{\pgfqpoint{2.771639in}{0.673707in}}%
\pgfpathlineto{\pgfqpoint{2.772192in}{0.675801in}}%
\pgfpathlineto{\pgfqpoint{2.772782in}{0.677895in}}%
\pgfpathlineto{\pgfqpoint{2.773358in}{0.679989in}}%
\pgfpathlineto{\pgfqpoint{2.773875in}{0.682083in}}%
\pgfpathlineto{\pgfqpoint{2.774298in}{0.684177in}}%
\pgfpathlineto{\pgfqpoint{2.774606in}{0.686271in}}%
\pgfpathlineto{\pgfqpoint{2.774792in}{0.688365in}}%
\pgfpathlineto{\pgfqpoint{2.774867in}{0.690459in}}%
\pgfpathlineto{\pgfqpoint{2.774855in}{0.692553in}}%
\pgfpathlineto{\pgfqpoint{2.774792in}{0.694647in}}%
\pgfpathlineto{\pgfqpoint{2.774726in}{0.696741in}}%
\pgfpathlineto{\pgfqpoint{2.774707in}{0.698835in}}%
\pgfpathlineto{\pgfqpoint{2.774784in}{0.700929in}}%
\pgfpathlineto{\pgfqpoint{2.774991in}{0.703023in}}%
\pgfpathlineto{\pgfqpoint{2.775340in}{0.705117in}}%
\pgfpathlineto{\pgfqpoint{2.775818in}{0.707211in}}%
\pgfpathlineto{\pgfqpoint{2.776388in}{0.709305in}}%
\pgfpathlineto{\pgfqpoint{2.782559in}{0.709305in}}%
\pgfpathlineto{\pgfqpoint{2.782559in}{0.709305in}}%
\pgfpathlineto{\pgfqpoint{2.783129in}{0.707211in}}%
\pgfpathlineto{\pgfqpoint{2.783607in}{0.705117in}}%
\pgfpathlineto{\pgfqpoint{2.783956in}{0.703023in}}%
\pgfpathlineto{\pgfqpoint{2.784163in}{0.700929in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{0.698835in}}%
\pgfpathlineto{\pgfqpoint{2.784221in}{0.696741in}}%
\pgfpathlineto{\pgfqpoint{2.784155in}{0.694647in}}%
\pgfpathlineto{\pgfqpoint{2.784092in}{0.692553in}}%
\pgfpathlineto{\pgfqpoint{2.784080in}{0.690459in}}%
\pgfpathlineto{\pgfqpoint{2.784155in}{0.688365in}}%
\pgfpathlineto{\pgfqpoint{2.784341in}{0.686271in}}%
\pgfpathlineto{\pgfqpoint{2.784649in}{0.684177in}}%
\pgfpathlineto{\pgfqpoint{2.785072in}{0.682083in}}%
\pgfpathlineto{\pgfqpoint{2.785589in}{0.679989in}}%
\pgfpathlineto{\pgfqpoint{2.786165in}{0.677895in}}%
\pgfpathlineto{\pgfqpoint{2.786755in}{0.675801in}}%
\pgfpathlineto{\pgfqpoint{2.787308in}{0.673707in}}%
\pgfpathlineto{\pgfqpoint{2.787775in}{0.671613in}}%
\pgfpathlineto{\pgfqpoint{2.788115in}{0.669519in}}%
\pgfpathlineto{\pgfqpoint{2.788302in}{0.667425in}}%
\pgfpathlineto{\pgfqpoint{2.788325in}{0.665331in}}%
\pgfpathlineto{\pgfqpoint{2.788190in}{0.663238in}}%
\pgfpathlineto{\pgfqpoint{2.787920in}{0.661144in}}%
\pgfpathlineto{\pgfqpoint{2.787546in}{0.659050in}}%
\pgfpathlineto{\pgfqpoint{2.787102in}{0.656956in}}%
\pgfpathlineto{\pgfqpoint{2.786626in}{0.654862in}}%
\pgfpathlineto{\pgfqpoint{2.786149in}{0.652768in}}%
\pgfpathlineto{\pgfqpoint{2.785695in}{0.650674in}}%
\pgfpathlineto{\pgfqpoint{2.785280in}{0.648580in}}%
\pgfpathlineto{\pgfqpoint{2.784913in}{0.646486in}}%
\pgfpathlineto{\pgfqpoint{2.784590in}{0.644392in}}%
\pgfpathlineto{\pgfqpoint{2.784300in}{0.642298in}}%
\pgfpathlineto{\pgfqpoint{2.784025in}{0.640204in}}%
\pgfpathlineto{\pgfqpoint{2.783746in}{0.638110in}}%
\pgfpathlineto{\pgfqpoint{2.783443in}{0.636016in}}%
\pgfpathlineto{\pgfqpoint{2.783105in}{0.633922in}}%
\pgfpathlineto{\pgfqpoint{2.782731in}{0.631828in}}%
\pgfpathlineto{\pgfqpoint{2.782327in}{0.629734in}}%
\pgfpathlineto{\pgfqpoint{2.781912in}{0.627640in}}%
\pgfpathlineto{\pgfqpoint{2.781508in}{0.625546in}}%
\pgfpathlineto{\pgfqpoint{2.781136in}{0.623452in}}%
\pgfpathlineto{\pgfqpoint{2.780814in}{0.621358in}}%
\pgfpathlineto{\pgfqpoint{2.780552in}{0.619264in}}%
\pgfpathlineto{\pgfqpoint{2.780352in}{0.617170in}}%
\pgfpathlineto{\pgfqpoint{2.780208in}{0.615076in}}%
\pgfpathlineto{\pgfqpoint{2.780113in}{0.612982in}}%
\pgfpathlineto{\pgfqpoint{2.780054in}{0.610888in}}%
\pgfpathlineto{\pgfqpoint{2.780021in}{0.608794in}}%
\pgfpathlineto{\pgfqpoint{2.780006in}{0.606700in}}%
\pgfpathlineto{\pgfqpoint{2.780001in}{0.604607in}}%
\pgfpathlineto{\pgfqpoint{2.780002in}{0.602513in}}%
\pgfpathlineto{\pgfqpoint{2.780006in}{0.600419in}}%
\pgfpathlineto{\pgfqpoint{2.780014in}{0.598325in}}%
\pgfpathlineto{\pgfqpoint{2.780024in}{0.596231in}}%
\pgfpathlineto{\pgfqpoint{2.780039in}{0.594137in}}%
\pgfpathlineto{\pgfqpoint{2.780059in}{0.592043in}}%
\pgfpathlineto{\pgfqpoint{2.780086in}{0.589949in}}%
\pgfpathlineto{\pgfqpoint{2.780122in}{0.587855in}}%
\pgfpathlineto{\pgfqpoint{2.780168in}{0.585761in}}%
\pgfpathlineto{\pgfqpoint{2.780226in}{0.583667in}}%
\pgfpathlineto{\pgfqpoint{2.780295in}{0.581573in}}%
\pgfpathlineto{\pgfqpoint{2.780373in}{0.579479in}}%
\pgfpathlineto{\pgfqpoint{2.780458in}{0.577385in}}%
\pgfpathlineto{\pgfqpoint{2.780548in}{0.575291in}}%
\pgfpathlineto{\pgfqpoint{2.780637in}{0.573197in}}%
\pgfpathlineto{\pgfqpoint{2.780723in}{0.571103in}}%
\pgfpathlineto{\pgfqpoint{2.780802in}{0.569009in}}%
\pgfpathlineto{\pgfqpoint{2.780874in}{0.566915in}}%
\pgfpathlineto{\pgfqpoint{2.780938in}{0.564821in}}%
\pgfpathlineto{\pgfqpoint{2.780996in}{0.562727in}}%
\pgfpathlineto{\pgfqpoint{2.781048in}{0.560633in}}%
\pgfpathlineto{\pgfqpoint{2.781097in}{0.558539in}}%
\pgfpathlineto{\pgfqpoint{2.781146in}{0.556445in}}%
\pgfpathlineto{\pgfqpoint{2.781198in}{0.554351in}}%
\pgfpathlineto{\pgfqpoint{2.781254in}{0.552257in}}%
\pgfpathlineto{\pgfqpoint{2.781317in}{0.550163in}}%
\pgfpathlineto{\pgfqpoint{2.781389in}{0.548070in}}%
\pgfpathlineto{\pgfqpoint{2.781476in}{0.545976in}}%
\pgfpathlineto{\pgfqpoint{2.781589in}{0.543882in}}%
\pgfpathlineto{\pgfqpoint{2.781749in}{0.541788in}}%
\pgfpathlineto{\pgfqpoint{2.781998in}{0.539694in}}%
\pgfpathlineto{\pgfqpoint{2.782403in}{0.537600in}}%
\pgfpathlineto{\pgfqpoint{2.783068in}{0.535506in}}%
\pgfpathlineto{\pgfqpoint{2.784135in}{0.533412in}}%
\pgfpathlineto{\pgfqpoint{2.785777in}{0.531318in}}%
\pgfpathlineto{\pgfqpoint{2.788181in}{0.529224in}}%
\pgfpathlineto{\pgfqpoint{2.791511in}{0.527130in}}%
\pgfpathlineto{\pgfqpoint{2.795873in}{0.525036in}}%
\pgfpathlineto{\pgfqpoint{2.801269in}{0.522942in}}%
\pgfpathlineto{\pgfqpoint{2.807564in}{0.520848in}}%
\pgfpathlineto{\pgfqpoint{2.814467in}{0.518754in}}%
\pgfpathlineto{\pgfqpoint{2.821534in}{0.516660in}}%
\pgfpathlineto{\pgfqpoint{2.828186in}{0.514566in}}%
\pgfpathlineto{\pgfqpoint{2.833759in}{0.512472in}}%
\pgfpathlineto{\pgfqpoint{2.837583in}{0.510378in}}%
\pgfpathlineto{\pgfqpoint{2.839092in}{0.508284in}}%
\pgfpathlineto{\pgfqpoint{2.837951in}{0.506190in}}%
\pgfpathlineto{\pgfqpoint{2.834162in}{0.504096in}}%
\pgfpathlineto{\pgfqpoint{2.828104in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{2.828104in}{0.502002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633195in}{0.385034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633195in,y=0.294756in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871671in}{0.385034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.871671in,y=0.294756in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110146in}{0.385034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110146in,y=0.294756in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348621in}{0.385034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348621in,y=0.294756in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587097in}{0.385034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.587097in,y=0.294756in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825572in}{0.385034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.825572in,y=0.294756in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064047in}{0.385034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064047in,y=0.294756in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302523in}{0.385034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.302523in,y=0.294756in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540998in}{0.385034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.540998in,y=0.294756in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779473in}{0.385034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.779473in,y=0.294756in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706334in,y=0.165127in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{Re}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454339in}{0.502002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313136in, y=0.473067in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454339in}{0.804441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262211in, y=0.775506in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454339in}{1.106880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262211in, y=1.077945in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454339in}{1.409319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262211in, y=1.380384in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454339in}{1.711758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262211in, y=1.682823in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454339in}{2.014197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262211in, y=1.985262in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454339in}{2.316636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262211in, y=2.287700in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454339in}{2.619075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262211in, y=2.590139in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454339in}{2.921513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262211in, y=2.892578in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.206655in,y=1.671682in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f^{(p)}_\text{err} \ [\%]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603386in}{1.182604in}}%
\pgfpathlineto{\pgfqpoint{0.663005in}{1.182604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841861in}{1.067731in}}%
\pgfpathlineto{\pgfqpoint{0.901480in}{1.067731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080336in}{0.578530in}}%
\pgfpathlineto{\pgfqpoint{1.139955in}{0.578530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318812in}{0.527107in}}%
\pgfpathlineto{\pgfqpoint{1.378431in}{0.527107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557287in}{0.549840in}}%
\pgfpathlineto{\pgfqpoint{1.616906in}{0.549840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795763in}{0.548487in}}%
\pgfpathlineto{\pgfqpoint{1.855381in}{0.548487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034238in}{0.539170in}}%
\pgfpathlineto{\pgfqpoint{2.093857in}{0.539170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272713in}{0.534767in}}%
\pgfpathlineto{\pgfqpoint{2.332332in}{0.534767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511189in}{0.531041in}}%
\pgfpathlineto{\pgfqpoint{2.570808in}{0.531041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749664in}{0.550420in}}%
\pgfpathlineto{\pgfqpoint{2.809283in}{0.550420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603386in}{2.841362in}}%
\pgfpathlineto{\pgfqpoint{0.663005in}{2.841362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841861in}{2.790932in}}%
\pgfpathlineto{\pgfqpoint{0.901480in}{2.790932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080336in}{1.013978in}}%
\pgfpathlineto{\pgfqpoint{1.139955in}{1.013978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318812in}{0.621026in}}%
\pgfpathlineto{\pgfqpoint{1.378431in}{0.621026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557287in}{0.700059in}}%
\pgfpathlineto{\pgfqpoint{1.616906in}{0.700059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795763in}{0.689709in}}%
\pgfpathlineto{\pgfqpoint{1.855381in}{0.689709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034238in}{0.665560in}}%
\pgfpathlineto{\pgfqpoint{2.093857in}{0.665560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272713in}{0.654383in}}%
\pgfpathlineto{\pgfqpoint{2.332332in}{0.654383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511189in}{0.642304in}}%
\pgfpathlineto{\pgfqpoint{2.570808in}{0.642304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749664in}{0.709305in}}%
\pgfpathlineto{\pgfqpoint{2.809283in}{0.709305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603386in}{0.502066in}}%
\pgfpathlineto{\pgfqpoint{0.663005in}{0.502066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841861in}{0.502060in}}%
\pgfpathlineto{\pgfqpoint{0.901480in}{0.502060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080336in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{1.139955in}{0.502002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318812in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{1.378431in}{0.502002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557287in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{1.616906in}{0.502002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795763in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{1.855381in}{0.502002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034238in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{2.093857in}{0.502002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272713in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{2.332332in}{0.502002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511189in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{2.570808in}{0.502002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749664in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{2.809283in}{0.502002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633195in}{0.502066in}}%
\pgfpathlineto{\pgfqpoint{0.633195in}{2.841362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871671in}{0.502060in}}%
\pgfpathlineto{\pgfqpoint{0.871671in}{2.790932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110146in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{1.110146in}{1.013978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348621in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{1.348621in}{0.621026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587097in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{1.587097in}{0.700059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825572in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{1.825572in}{0.689709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064047in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{2.064047in}{0.665560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302523in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{2.302523in}{0.654383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540998in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{2.540998in}{0.642304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779473in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{2.779473in}{0.709305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454339in}{0.385034in}}%
\pgfpathlineto{\pgfqpoint{0.454339in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958330in}{0.385034in}}%
\pgfpathlineto{\pgfqpoint{2.958330in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454339in}{0.385034in}}%
\pgfpathlineto{\pgfqpoint{2.958330in}{0.385034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454339in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{2.958330in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/section6/errors_p_100-6000.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{bm}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454339in}{0.385034in}}%
\pgfpathlineto{\pgfqpoint{2.958330in}{0.385034in}}%
\pgfpathlineto{\pgfqpoint{2.958330in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{0.454339in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{0.454339in}{0.385034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715769in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{0.634789in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{0.618428in}{0.525632in}}%
\pgfpathlineto{\pgfqpoint{0.606748in}{0.549262in}}%
\pgfpathlineto{\pgfqpoint{0.601678in}{0.572892in}}%
\pgfpathlineto{\pgfqpoint{0.601632in}{0.596522in}}%
\pgfpathlineto{\pgfqpoint{0.603637in}{0.620152in}}%
\pgfpathlineto{\pgfqpoint{0.606004in}{0.643782in}}%
\pgfpathlineto{\pgfqpoint{0.608809in}{0.667411in}}%
\pgfpathlineto{\pgfqpoint{0.612374in}{0.691041in}}%
\pgfpathlineto{\pgfqpoint{0.616408in}{0.714671in}}%
\pgfpathlineto{\pgfqpoint{0.620725in}{0.738301in}}%
\pgfpathlineto{\pgfqpoint{0.625908in}{0.761931in}}%
\pgfpathlineto{\pgfqpoint{0.632783in}{0.785561in}}%
\pgfpathlineto{\pgfqpoint{0.641463in}{0.809191in}}%
\pgfpathlineto{\pgfqpoint{0.650953in}{0.832821in}}%
\pgfpathlineto{\pgfqpoint{0.659598in}{0.856451in}}%
\pgfpathlineto{\pgfqpoint{0.666043in}{0.880081in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.903710in}}%
\pgfpathlineto{\pgfqpoint{0.671795in}{0.927340in}}%
\pgfpathlineto{\pgfqpoint{0.672496in}{0.950970in}}%
\pgfpathlineto{\pgfqpoint{0.672672in}{0.974600in}}%
\pgfpathlineto{\pgfqpoint{0.672648in}{0.998230in}}%
\pgfpathlineto{\pgfqpoint{0.672548in}{1.021860in}}%
\pgfpathlineto{\pgfqpoint{0.672427in}{1.045490in}}%
\pgfpathlineto{\pgfqpoint{0.672319in}{1.069120in}}%
\pgfpathlineto{\pgfqpoint{0.672235in}{1.092750in}}%
\pgfpathlineto{\pgfqpoint{0.672158in}{1.116380in}}%
\pgfpathlineto{\pgfqpoint{0.672066in}{1.140009in}}%
\pgfpathlineto{\pgfqpoint{0.671955in}{1.163639in}}%
\pgfpathlineto{\pgfqpoint{0.671821in}{1.187269in}}%
\pgfpathlineto{\pgfqpoint{0.671632in}{1.210899in}}%
\pgfpathlineto{\pgfqpoint{0.671349in}{1.234529in}}%
\pgfpathlineto{\pgfqpoint{0.670965in}{1.258159in}}%
\pgfpathlineto{\pgfqpoint{0.670491in}{1.281789in}}%
\pgfpathlineto{\pgfqpoint{0.669934in}{1.305419in}}%
\pgfpathlineto{\pgfqpoint{0.669303in}{1.329049in}}%
\pgfpathlineto{\pgfqpoint{0.668633in}{1.352679in}}%
\pgfpathlineto{\pgfqpoint{0.667960in}{1.376308in}}%
\pgfpathlineto{\pgfqpoint{0.667265in}{1.399938in}}%
\pgfpathlineto{\pgfqpoint{0.666468in}{1.423568in}}%
\pgfpathlineto{\pgfqpoint{0.665496in}{1.447198in}}%
\pgfpathlineto{\pgfqpoint{0.664327in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{0.663005in}{1.494458in}}%
\pgfpathlineto{\pgfqpoint{0.661682in}{1.518088in}}%
\pgfpathlineto{\pgfqpoint{0.660654in}{1.541718in}}%
\pgfpathlineto{\pgfqpoint{0.660274in}{1.565348in}}%
\pgfpathlineto{\pgfqpoint{0.660706in}{1.588977in}}%
\pgfpathlineto{\pgfqpoint{0.661747in}{1.612607in}}%
\pgfpathlineto{\pgfqpoint{0.662970in}{1.636237in}}%
\pgfpathlineto{\pgfqpoint{0.664070in}{1.659867in}}%
\pgfpathlineto{\pgfqpoint{0.665032in}{1.683497in}}%
\pgfpathlineto{\pgfqpoint{0.665987in}{1.707127in}}%
\pgfpathlineto{\pgfqpoint{0.667043in}{1.730757in}}%
\pgfpathlineto{\pgfqpoint{0.668265in}{1.754387in}}%
\pgfpathlineto{\pgfqpoint{0.669667in}{1.778017in}}%
\pgfpathlineto{\pgfqpoint{0.671126in}{1.801647in}}%
\pgfpathlineto{\pgfqpoint{0.672403in}{1.825276in}}%
\pgfpathlineto{\pgfqpoint{0.673314in}{1.848906in}}%
\pgfpathlineto{\pgfqpoint{0.673853in}{1.872536in}}%
\pgfpathlineto{\pgfqpoint{0.674138in}{1.896166in}}%
\pgfpathlineto{\pgfqpoint{0.674297in}{1.919796in}}%
\pgfpathlineto{\pgfqpoint{0.674411in}{1.943426in}}%
\pgfpathlineto{\pgfqpoint{0.674522in}{1.967056in}}%
\pgfpathlineto{\pgfqpoint{0.674635in}{1.990686in}}%
\pgfpathlineto{\pgfqpoint{0.674732in}{2.014316in}}%
\pgfpathlineto{\pgfqpoint{0.674799in}{2.037946in}}%
\pgfpathlineto{\pgfqpoint{0.674843in}{2.061575in}}%
\pgfpathlineto{\pgfqpoint{0.674883in}{2.085205in}}%
\pgfpathlineto{\pgfqpoint{0.674926in}{2.108835in}}%
\pgfpathlineto{\pgfqpoint{0.674964in}{2.132465in}}%
\pgfpathlineto{\pgfqpoint{0.674987in}{2.156095in}}%
\pgfpathlineto{\pgfqpoint{0.674995in}{2.179725in}}%
\pgfpathlineto{\pgfqpoint{0.674999in}{2.203355in}}%
\pgfpathlineto{\pgfqpoint{0.675016in}{2.226985in}}%
\pgfpathlineto{\pgfqpoint{0.675048in}{2.250615in}}%
\pgfpathlineto{\pgfqpoint{0.675088in}{2.274244in}}%
\pgfpathlineto{\pgfqpoint{0.675119in}{2.297874in}}%
\pgfpathlineto{\pgfqpoint{0.675136in}{2.321504in}}%
\pgfpathlineto{\pgfqpoint{0.675141in}{2.345134in}}%
\pgfpathlineto{\pgfqpoint{0.675140in}{2.368764in}}%
\pgfpathlineto{\pgfqpoint{0.675138in}{2.392394in}}%
\pgfpathlineto{\pgfqpoint{0.675135in}{2.416024in}}%
\pgfpathlineto{\pgfqpoint{0.675133in}{2.439654in}}%
\pgfpathlineto{\pgfqpoint{0.675135in}{2.463284in}}%
\pgfpathlineto{\pgfqpoint{0.675143in}{2.486914in}}%
\pgfpathlineto{\pgfqpoint{0.675157in}{2.510543in}}%
\pgfpathlineto{\pgfqpoint{0.675177in}{2.534173in}}%
\pgfpathlineto{\pgfqpoint{0.675196in}{2.557803in}}%
\pgfpathlineto{\pgfqpoint{0.675209in}{2.581433in}}%
\pgfpathlineto{\pgfqpoint{0.675216in}{2.605063in}}%
\pgfpathlineto{\pgfqpoint{0.675221in}{2.628693in}}%
\pgfpathlineto{\pgfqpoint{0.675223in}{2.652323in}}%
\pgfpathlineto{\pgfqpoint{0.675224in}{2.675953in}}%
\pgfpathlineto{\pgfqpoint{0.675224in}{2.699583in}}%
\pgfpathlineto{\pgfqpoint{0.675226in}{2.723213in}}%
\pgfpathlineto{\pgfqpoint{0.675232in}{2.746842in}}%
\pgfpathlineto{\pgfqpoint{0.675240in}{2.770472in}}%
\pgfpathlineto{\pgfqpoint{0.675248in}{2.794102in}}%
\pgfpathlineto{\pgfqpoint{0.675254in}{2.817732in}}%
\pgfpathlineto{\pgfqpoint{0.675259in}{2.841362in}}%
\pgfpathlineto{\pgfqpoint{0.675299in}{2.841362in}}%
\pgfpathlineto{\pgfqpoint{0.675299in}{2.841362in}}%
\pgfpathlineto{\pgfqpoint{0.675305in}{2.817732in}}%
\pgfpathlineto{\pgfqpoint{0.675310in}{2.794102in}}%
\pgfpathlineto{\pgfqpoint{0.675318in}{2.770472in}}%
\pgfpathlineto{\pgfqpoint{0.675326in}{2.746842in}}%
\pgfpathlineto{\pgfqpoint{0.675332in}{2.723213in}}%
\pgfpathlineto{\pgfqpoint{0.675334in}{2.699583in}}%
\pgfpathlineto{\pgfqpoint{0.675334in}{2.675953in}}%
\pgfpathlineto{\pgfqpoint{0.675335in}{2.652323in}}%
\pgfpathlineto{\pgfqpoint{0.675338in}{2.628693in}}%
\pgfpathlineto{\pgfqpoint{0.675342in}{2.605063in}}%
\pgfpathlineto{\pgfqpoint{0.675349in}{2.581433in}}%
\pgfpathlineto{\pgfqpoint{0.675362in}{2.557803in}}%
\pgfpathlineto{\pgfqpoint{0.675381in}{2.534173in}}%
\pgfpathlineto{\pgfqpoint{0.675401in}{2.510543in}}%
\pgfpathlineto{\pgfqpoint{0.675415in}{2.486914in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{2.463284in}}%
\pgfpathlineto{\pgfqpoint{0.675425in}{2.439654in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{2.416024in}}%
\pgfpathlineto{\pgfqpoint{0.675420in}{2.392394in}}%
\pgfpathlineto{\pgfqpoint{0.675418in}{2.368764in}}%
\pgfpathlineto{\pgfqpoint{0.675417in}{2.345134in}}%
\pgfpathlineto{\pgfqpoint{0.675422in}{2.321504in}}%
\pgfpathlineto{\pgfqpoint{0.675439in}{2.297874in}}%
\pgfpathlineto{\pgfqpoint{0.675470in}{2.274244in}}%
\pgfpathlineto{\pgfqpoint{0.675510in}{2.250615in}}%
\pgfpathlineto{\pgfqpoint{0.675543in}{2.226985in}}%
\pgfpathlineto{\pgfqpoint{0.675559in}{2.203355in}}%
\pgfpathlineto{\pgfqpoint{0.675563in}{2.179725in}}%
\pgfpathlineto{\pgfqpoint{0.675571in}{2.156095in}}%
\pgfpathlineto{\pgfqpoint{0.675594in}{2.132465in}}%
\pgfpathlineto{\pgfqpoint{0.675632in}{2.108835in}}%
\pgfpathlineto{\pgfqpoint{0.675675in}{2.085205in}}%
\pgfpathlineto{\pgfqpoint{0.675715in}{2.061575in}}%
\pgfpathlineto{\pgfqpoint{0.675759in}{2.037946in}}%
\pgfpathlineto{\pgfqpoint{0.675826in}{2.014316in}}%
\pgfpathlineto{\pgfqpoint{0.675923in}{1.990686in}}%
\pgfpathlineto{\pgfqpoint{0.676036in}{1.967056in}}%
\pgfpathlineto{\pgfqpoint{0.676147in}{1.943426in}}%
\pgfpathlineto{\pgfqpoint{0.676261in}{1.919796in}}%
\pgfpathlineto{\pgfqpoint{0.676420in}{1.896166in}}%
\pgfpathlineto{\pgfqpoint{0.676705in}{1.872536in}}%
\pgfpathlineto{\pgfqpoint{0.677244in}{1.848906in}}%
\pgfpathlineto{\pgfqpoint{0.678155in}{1.825276in}}%
\pgfpathlineto{\pgfqpoint{0.679432in}{1.801647in}}%
\pgfpathlineto{\pgfqpoint{0.680891in}{1.778017in}}%
\pgfpathlineto{\pgfqpoint{0.682293in}{1.754387in}}%
\pgfpathlineto{\pgfqpoint{0.683515in}{1.730757in}}%
\pgfpathlineto{\pgfqpoint{0.684571in}{1.707127in}}%
\pgfpathlineto{\pgfqpoint{0.685526in}{1.683497in}}%
\pgfpathlineto{\pgfqpoint{0.686488in}{1.659867in}}%
\pgfpathlineto{\pgfqpoint{0.687588in}{1.636237in}}%
\pgfpathlineto{\pgfqpoint{0.688811in}{1.612607in}}%
\pgfpathlineto{\pgfqpoint{0.689852in}{1.588977in}}%
\pgfpathlineto{\pgfqpoint{0.690284in}{1.565348in}}%
\pgfpathlineto{\pgfqpoint{0.689904in}{1.541718in}}%
\pgfpathlineto{\pgfqpoint{0.688876in}{1.518088in}}%
\pgfpathlineto{\pgfqpoint{0.687553in}{1.494458in}}%
\pgfpathlineto{\pgfqpoint{0.686231in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{0.685062in}{1.447198in}}%
\pgfpathlineto{\pgfqpoint{0.684090in}{1.423568in}}%
\pgfpathlineto{\pgfqpoint{0.683293in}{1.399938in}}%
\pgfpathlineto{\pgfqpoint{0.682598in}{1.376308in}}%
\pgfpathlineto{\pgfqpoint{0.681925in}{1.352679in}}%
\pgfpathlineto{\pgfqpoint{0.681255in}{1.329049in}}%
\pgfpathlineto{\pgfqpoint{0.680624in}{1.305419in}}%
\pgfpathlineto{\pgfqpoint{0.680067in}{1.281789in}}%
\pgfpathlineto{\pgfqpoint{0.679593in}{1.258159in}}%
\pgfpathlineto{\pgfqpoint{0.679209in}{1.234529in}}%
\pgfpathlineto{\pgfqpoint{0.678926in}{1.210899in}}%
\pgfpathlineto{\pgfqpoint{0.678737in}{1.187269in}}%
\pgfpathlineto{\pgfqpoint{0.678603in}{1.163639in}}%
\pgfpathlineto{\pgfqpoint{0.678493in}{1.140009in}}%
\pgfpathlineto{\pgfqpoint{0.678400in}{1.116380in}}%
\pgfpathlineto{\pgfqpoint{0.678323in}{1.092750in}}%
\pgfpathlineto{\pgfqpoint{0.678239in}{1.069120in}}%
\pgfpathlineto{\pgfqpoint{0.678131in}{1.045490in}}%
\pgfpathlineto{\pgfqpoint{0.678010in}{1.021860in}}%
\pgfpathlineto{\pgfqpoint{0.677910in}{0.998230in}}%
\pgfpathlineto{\pgfqpoint{0.677886in}{0.974600in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.950970in}}%
\pgfpathlineto{\pgfqpoint{0.678763in}{0.927340in}}%
\pgfpathlineto{\pgfqpoint{0.680633in}{0.903710in}}%
\pgfpathlineto{\pgfqpoint{0.684515in}{0.880081in}}%
\pgfpathlineto{\pgfqpoint{0.690960in}{0.856451in}}%
\pgfpathlineto{\pgfqpoint{0.699605in}{0.832821in}}%
\pgfpathlineto{\pgfqpoint{0.709095in}{0.809191in}}%
\pgfpathlineto{\pgfqpoint{0.717775in}{0.785561in}}%
\pgfpathlineto{\pgfqpoint{0.724650in}{0.761931in}}%
\pgfpathlineto{\pgfqpoint{0.729833in}{0.738301in}}%
\pgfpathlineto{\pgfqpoint{0.734150in}{0.714671in}}%
\pgfpathlineto{\pgfqpoint{0.738184in}{0.691041in}}%
\pgfpathlineto{\pgfqpoint{0.741749in}{0.667411in}}%
\pgfpathlineto{\pgfqpoint{0.744554in}{0.643782in}}%
\pgfpathlineto{\pgfqpoint{0.746921in}{0.620152in}}%
\pgfpathlineto{\pgfqpoint{0.748926in}{0.596522in}}%
\pgfpathlineto{\pgfqpoint{0.748880in}{0.572892in}}%
\pgfpathlineto{\pgfqpoint{0.743810in}{0.549262in}}%
\pgfpathlineto{\pgfqpoint{0.732130in}{0.525632in}}%
\pgfpathlineto{\pgfqpoint{0.715769in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{0.715769in}{0.502002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009588in}{0.502003in}}%
\pgfpathlineto{\pgfqpoint{0.930145in}{0.502003in}}%
\pgfpathlineto{\pgfqpoint{0.912319in}{0.507496in}}%
\pgfpathlineto{\pgfqpoint{0.899878in}{0.512990in}}%
\pgfpathlineto{\pgfqpoint{0.896219in}{0.518483in}}%
\pgfpathlineto{\pgfqpoint{0.900072in}{0.523977in}}%
\pgfpathlineto{\pgfqpoint{0.907342in}{0.529470in}}%
\pgfpathlineto{\pgfqpoint{0.914315in}{0.534964in}}%
\pgfpathlineto{\pgfqpoint{0.919361in}{0.540457in}}%
\pgfpathlineto{\pgfqpoint{0.922674in}{0.545951in}}%
\pgfpathlineto{\pgfqpoint{0.925057in}{0.551444in}}%
\pgfpathlineto{\pgfqpoint{0.926912in}{0.556938in}}%
\pgfpathlineto{\pgfqpoint{0.928031in}{0.562431in}}%
\pgfpathlineto{\pgfqpoint{0.928030in}{0.567924in}}%
\pgfpathlineto{\pgfqpoint{0.926874in}{0.573418in}}%
\pgfpathlineto{\pgfqpoint{0.925116in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.923644in}{0.584405in}}%
\pgfpathlineto{\pgfqpoint{0.923108in}{0.589898in}}%
\pgfpathlineto{\pgfqpoint{0.923636in}{0.595392in}}%
\pgfpathlineto{\pgfqpoint{0.925139in}{0.600885in}}%
\pgfpathlineto{\pgfqpoint{0.927618in}{0.606379in}}%
\pgfpathlineto{\pgfqpoint{0.930893in}{0.611872in}}%
\pgfpathlineto{\pgfqpoint{0.934231in}{0.617366in}}%
\pgfpathlineto{\pgfqpoint{0.936658in}{0.622859in}}%
\pgfpathlineto{\pgfqpoint{0.937704in}{0.628353in}}%
\pgfpathlineto{\pgfqpoint{0.937688in}{0.633846in}}%
\pgfpathlineto{\pgfqpoint{0.937284in}{0.639339in}}%
\pgfpathlineto{\pgfqpoint{0.936945in}{0.644833in}}%
\pgfpathlineto{\pgfqpoint{0.936774in}{0.650326in}}%
\pgfpathlineto{\pgfqpoint{0.936830in}{0.655820in}}%
\pgfpathlineto{\pgfqpoint{0.937348in}{0.661313in}}%
\pgfpathlineto{\pgfqpoint{0.938500in}{0.666807in}}%
\pgfpathlineto{\pgfqpoint{0.940085in}{0.672300in}}%
\pgfpathlineto{\pgfqpoint{0.941627in}{0.677794in}}%
\pgfpathlineto{\pgfqpoint{0.942768in}{0.683287in}}%
\pgfpathlineto{\pgfqpoint{0.943488in}{0.688781in}}%
\pgfpathlineto{\pgfqpoint{0.944033in}{0.694274in}}%
\pgfpathlineto{\pgfqpoint{0.944784in}{0.699767in}}%
\pgfpathlineto{\pgfqpoint{0.946131in}{0.705261in}}%
\pgfpathlineto{\pgfqpoint{0.948245in}{0.710754in}}%
\pgfpathlineto{\pgfqpoint{0.950847in}{0.716248in}}%
\pgfpathlineto{\pgfqpoint{0.953294in}{0.721741in}}%
\pgfpathlineto{\pgfqpoint{0.955009in}{0.727235in}}%
\pgfpathlineto{\pgfqpoint{0.955842in}{0.732728in}}%
\pgfpathlineto{\pgfqpoint{0.956022in}{0.738222in}}%
\pgfpathlineto{\pgfqpoint{0.955884in}{0.743715in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.749209in}}%
\pgfpathlineto{\pgfqpoint{0.955460in}{0.754702in}}%
\pgfpathlineto{\pgfqpoint{0.955228in}{0.760195in}}%
\pgfpathlineto{\pgfqpoint{0.954895in}{0.765689in}}%
\pgfpathlineto{\pgfqpoint{0.954443in}{0.771182in}}%
\pgfpathlineto{\pgfqpoint{0.954053in}{0.776676in}}%
\pgfpathlineto{\pgfqpoint{0.954163in}{0.782169in}}%
\pgfpathlineto{\pgfqpoint{0.955256in}{0.787663in}}%
\pgfpathlineto{\pgfqpoint{0.957392in}{0.793156in}}%
\pgfpathlineto{\pgfqpoint{0.959991in}{0.798650in}}%
\pgfpathlineto{\pgfqpoint{0.962238in}{0.804143in}}%
\pgfpathlineto{\pgfqpoint{0.963680in}{0.809637in}}%
\pgfpathlineto{\pgfqpoint{0.964395in}{0.815130in}}%
\pgfpathlineto{\pgfqpoint{0.964707in}{0.820623in}}%
\pgfpathlineto{\pgfqpoint{0.964891in}{0.826117in}}%
\pgfpathlineto{\pgfqpoint{0.965085in}{0.831610in}}%
\pgfpathlineto{\pgfqpoint{0.965339in}{0.837104in}}%
\pgfpathlineto{\pgfqpoint{0.965686in}{0.842597in}}%
\pgfpathlineto{\pgfqpoint{0.966140in}{0.848091in}}%
\pgfpathlineto{\pgfqpoint{0.966676in}{0.853584in}}%
\pgfpathlineto{\pgfqpoint{0.967227in}{0.859078in}}%
\pgfpathlineto{\pgfqpoint{0.967726in}{0.864571in}}%
\pgfpathlineto{\pgfqpoint{0.968129in}{0.870065in}}%
\pgfpathlineto{\pgfqpoint{0.968420in}{0.875558in}}%
\pgfpathlineto{\pgfqpoint{0.968609in}{0.881052in}}%
\pgfpathlineto{\pgfqpoint{0.968726in}{0.886545in}}%
\pgfpathlineto{\pgfqpoint{0.968806in}{0.892038in}}%
\pgfpathlineto{\pgfqpoint{0.968880in}{0.897532in}}%
\pgfpathlineto{\pgfqpoint{0.968966in}{0.903025in}}%
\pgfpathlineto{\pgfqpoint{0.969069in}{0.908519in}}%
\pgfpathlineto{\pgfqpoint{0.969179in}{0.914012in}}%
\pgfpathlineto{\pgfqpoint{0.969285in}{0.919506in}}%
\pgfpathlineto{\pgfqpoint{0.969377in}{0.924999in}}%
\pgfpathlineto{\pgfqpoint{0.969452in}{0.930493in}}%
\pgfpathlineto{\pgfqpoint{0.969514in}{0.935986in}}%
\pgfpathlineto{\pgfqpoint{0.969565in}{0.941480in}}%
\pgfpathlineto{\pgfqpoint{0.969602in}{0.946973in}}%
\pgfpathlineto{\pgfqpoint{0.969621in}{0.952466in}}%
\pgfpathlineto{\pgfqpoint{0.969622in}{0.957960in}}%
\pgfpathlineto{\pgfqpoint{0.969616in}{0.963453in}}%
\pgfpathlineto{\pgfqpoint{0.969616in}{0.968947in}}%
\pgfpathlineto{\pgfqpoint{0.969632in}{0.974440in}}%
\pgfpathlineto{\pgfqpoint{0.969667in}{0.979934in}}%
\pgfpathlineto{\pgfqpoint{0.969710in}{0.985427in}}%
\pgfpathlineto{\pgfqpoint{0.969745in}{0.990921in}}%
\pgfpathlineto{\pgfqpoint{0.969761in}{0.996414in}}%
\pgfpathlineto{\pgfqpoint{0.969763in}{1.001908in}}%
\pgfpathlineto{\pgfqpoint{0.969759in}{1.007401in}}%
\pgfpathlineto{\pgfqpoint{0.969758in}{1.012894in}}%
\pgfpathlineto{\pgfqpoint{0.969763in}{1.018388in}}%
\pgfpathlineto{\pgfqpoint{0.969770in}{1.023881in}}%
\pgfpathlineto{\pgfqpoint{0.969779in}{1.029375in}}%
\pgfpathlineto{\pgfqpoint{0.969792in}{1.034868in}}%
\pgfpathlineto{\pgfqpoint{0.969810in}{1.040362in}}%
\pgfpathlineto{\pgfqpoint{0.969829in}{1.045855in}}%
\pgfpathlineto{\pgfqpoint{0.969904in}{1.045855in}}%
\pgfpathlineto{\pgfqpoint{0.969904in}{1.045855in}}%
\pgfpathlineto{\pgfqpoint{0.969923in}{1.040362in}}%
\pgfpathlineto{\pgfqpoint{0.969940in}{1.034868in}}%
\pgfpathlineto{\pgfqpoint{0.969953in}{1.029375in}}%
\pgfpathlineto{\pgfqpoint{0.969962in}{1.023881in}}%
\pgfpathlineto{\pgfqpoint{0.969970in}{1.018388in}}%
\pgfpathlineto{\pgfqpoint{0.969974in}{1.012894in}}%
\pgfpathlineto{\pgfqpoint{0.969974in}{1.007401in}}%
\pgfpathlineto{\pgfqpoint{0.969970in}{1.001908in}}%
\pgfpathlineto{\pgfqpoint{0.969971in}{0.996414in}}%
\pgfpathlineto{\pgfqpoint{0.969988in}{0.990921in}}%
\pgfpathlineto{\pgfqpoint{0.970022in}{0.985427in}}%
\pgfpathlineto{\pgfqpoint{0.970065in}{0.979934in}}%
\pgfpathlineto{\pgfqpoint{0.970100in}{0.974440in}}%
\pgfpathlineto{\pgfqpoint{0.970117in}{0.968947in}}%
\pgfpathlineto{\pgfqpoint{0.970116in}{0.963453in}}%
\pgfpathlineto{\pgfqpoint{0.970110in}{0.957960in}}%
\pgfpathlineto{\pgfqpoint{0.970112in}{0.952466in}}%
\pgfpathlineto{\pgfqpoint{0.970130in}{0.946973in}}%
\pgfpathlineto{\pgfqpoint{0.970167in}{0.941480in}}%
\pgfpathlineto{\pgfqpoint{0.970219in}{0.935986in}}%
\pgfpathlineto{\pgfqpoint{0.970280in}{0.930493in}}%
\pgfpathlineto{\pgfqpoint{0.970355in}{0.924999in}}%
\pgfpathlineto{\pgfqpoint{0.970447in}{0.919506in}}%
\pgfpathlineto{\pgfqpoint{0.970553in}{0.914012in}}%
\pgfpathlineto{\pgfqpoint{0.970664in}{0.908519in}}%
\pgfpathlineto{\pgfqpoint{0.970766in}{0.903025in}}%
\pgfpathlineto{\pgfqpoint{0.970853in}{0.897532in}}%
\pgfpathlineto{\pgfqpoint{0.970927in}{0.892038in}}%
\pgfpathlineto{\pgfqpoint{0.971007in}{0.886545in}}%
\pgfpathlineto{\pgfqpoint{0.971123in}{0.881052in}}%
\pgfpathlineto{\pgfqpoint{0.971313in}{0.875558in}}%
\pgfpathlineto{\pgfqpoint{0.971604in}{0.870065in}}%
\pgfpathlineto{\pgfqpoint{0.972006in}{0.864571in}}%
\pgfpathlineto{\pgfqpoint{0.972505in}{0.859078in}}%
\pgfpathlineto{\pgfqpoint{0.973056in}{0.853584in}}%
\pgfpathlineto{\pgfqpoint{0.973592in}{0.848091in}}%
\pgfpathlineto{\pgfqpoint{0.974046in}{0.842597in}}%
\pgfpathlineto{\pgfqpoint{0.974393in}{0.837104in}}%
\pgfpathlineto{\pgfqpoint{0.974648in}{0.831610in}}%
\pgfpathlineto{\pgfqpoint{0.974841in}{0.826117in}}%
\pgfpathlineto{\pgfqpoint{0.975025in}{0.820623in}}%
\pgfpathlineto{\pgfqpoint{0.975337in}{0.815130in}}%
\pgfpathlineto{\pgfqpoint{0.976052in}{0.809637in}}%
\pgfpathlineto{\pgfqpoint{0.977495in}{0.804143in}}%
\pgfpathlineto{\pgfqpoint{0.979742in}{0.798650in}}%
\pgfpathlineto{\pgfqpoint{0.982341in}{0.793156in}}%
\pgfpathlineto{\pgfqpoint{0.984477in}{0.787663in}}%
\pgfpathlineto{\pgfqpoint{0.985570in}{0.782169in}}%
\pgfpathlineto{\pgfqpoint{0.985679in}{0.776676in}}%
\pgfpathlineto{\pgfqpoint{0.985289in}{0.771182in}}%
\pgfpathlineto{\pgfqpoint{0.984838in}{0.765689in}}%
\pgfpathlineto{\pgfqpoint{0.984504in}{0.760195in}}%
\pgfpathlineto{\pgfqpoint{0.984272in}{0.754702in}}%
\pgfpathlineto{\pgfqpoint{0.984065in}{0.749209in}}%
\pgfpathlineto{\pgfqpoint{0.983849in}{0.743715in}}%
\pgfpathlineto{\pgfqpoint{0.983711in}{0.738222in}}%
\pgfpathlineto{\pgfqpoint{0.983891in}{0.732728in}}%
\pgfpathlineto{\pgfqpoint{0.984724in}{0.727235in}}%
\pgfpathlineto{\pgfqpoint{0.986439in}{0.721741in}}%
\pgfpathlineto{\pgfqpoint{0.988885in}{0.716248in}}%
\pgfpathlineto{\pgfqpoint{0.991488in}{0.710754in}}%
\pgfpathlineto{\pgfqpoint{0.993601in}{0.705261in}}%
\pgfpathlineto{\pgfqpoint{0.994948in}{0.699767in}}%
\pgfpathlineto{\pgfqpoint{0.995700in}{0.694274in}}%
\pgfpathlineto{\pgfqpoint{0.996245in}{0.688781in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.683287in}}%
\pgfpathlineto{\pgfqpoint{0.998105in}{0.677794in}}%
\pgfpathlineto{\pgfqpoint{0.999647in}{0.672300in}}%
\pgfpathlineto{\pgfqpoint{1.001233in}{0.666807in}}%
\pgfpathlineto{\pgfqpoint{1.002385in}{0.661313in}}%
\pgfpathlineto{\pgfqpoint{1.002902in}{0.655820in}}%
\pgfpathlineto{\pgfqpoint{1.002959in}{0.650326in}}%
\pgfpathlineto{\pgfqpoint{1.002787in}{0.644833in}}%
\pgfpathlineto{\pgfqpoint{1.002449in}{0.639339in}}%
\pgfpathlineto{\pgfqpoint{1.002045in}{0.633846in}}%
\pgfpathlineto{\pgfqpoint{1.002029in}{0.628353in}}%
\pgfpathlineto{\pgfqpoint{1.003074in}{0.622859in}}%
\pgfpathlineto{\pgfqpoint{1.005501in}{0.617366in}}%
\pgfpathlineto{\pgfqpoint{1.008839in}{0.611872in}}%
\pgfpathlineto{\pgfqpoint{1.012114in}{0.606379in}}%
\pgfpathlineto{\pgfqpoint{1.014593in}{0.600885in}}%
\pgfpathlineto{\pgfqpoint{1.016096in}{0.595392in}}%
\pgfpathlineto{\pgfqpoint{1.016624in}{0.589898in}}%
\pgfpathlineto{\pgfqpoint{1.016088in}{0.584405in}}%
\pgfpathlineto{\pgfqpoint{1.014617in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{1.012859in}{0.573418in}}%
\pgfpathlineto{\pgfqpoint{1.011703in}{0.567924in}}%
\pgfpathlineto{\pgfqpoint{1.011702in}{0.562431in}}%
\pgfpathlineto{\pgfqpoint{1.012821in}{0.556938in}}%
\pgfpathlineto{\pgfqpoint{1.014675in}{0.551444in}}%
\pgfpathlineto{\pgfqpoint{1.017059in}{0.545951in}}%
\pgfpathlineto{\pgfqpoint{1.020372in}{0.540457in}}%
\pgfpathlineto{\pgfqpoint{1.025417in}{0.534964in}}%
\pgfpathlineto{\pgfqpoint{1.032390in}{0.529470in}}%
\pgfpathlineto{\pgfqpoint{1.039661in}{0.523977in}}%
\pgfpathlineto{\pgfqpoint{1.043513in}{0.518483in}}%
\pgfpathlineto{\pgfqpoint{1.039854in}{0.512990in}}%
\pgfpathlineto{\pgfqpoint{1.027414in}{0.507496in}}%
\pgfpathlineto{\pgfqpoint{1.009588in}{0.502003in}}%
\pgfpathlineto{\pgfqpoint{1.009588in}{0.502003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320963in}{0.502003in}}%
\pgfpathlineto{\pgfqpoint{1.207944in}{0.502003in}}%
\pgfpathlineto{\pgfqpoint{1.199185in}{0.511144in}}%
\pgfpathlineto{\pgfqpoint{1.193291in}{0.520285in}}%
\pgfpathlineto{\pgfqpoint{1.190807in}{0.529426in}}%
\pgfpathlineto{\pgfqpoint{1.191619in}{0.538568in}}%
\pgfpathlineto{\pgfqpoint{1.195077in}{0.547709in}}%
\pgfpathlineto{\pgfqpoint{1.200252in}{0.556850in}}%
\pgfpathlineto{\pgfqpoint{1.206220in}{0.565991in}}%
\pgfpathlineto{\pgfqpoint{1.212262in}{0.575132in}}%
\pgfpathlineto{\pgfqpoint{1.217934in}{0.584274in}}%
\pgfpathlineto{\pgfqpoint{1.223042in}{0.593415in}}%
\pgfpathlineto{\pgfqpoint{1.227573in}{0.602556in}}%
\pgfpathlineto{\pgfqpoint{1.231619in}{0.611697in}}%
\pgfpathlineto{\pgfqpoint{1.235324in}{0.620838in}}%
\pgfpathlineto{\pgfqpoint{1.238832in}{0.629979in}}%
\pgfpathlineto{\pgfqpoint{1.242249in}{0.639121in}}%
\pgfpathlineto{\pgfqpoint{1.245606in}{0.648262in}}%
\pgfpathlineto{\pgfqpoint{1.248855in}{0.657403in}}%
\pgfpathlineto{\pgfqpoint{1.251885in}{0.666544in}}%
\pgfpathlineto{\pgfqpoint{1.254565in}{0.675685in}}%
\pgfpathlineto{\pgfqpoint{1.256791in}{0.684827in}}%
\pgfpathlineto{\pgfqpoint{1.258520in}{0.693968in}}%
\pgfpathlineto{\pgfqpoint{1.259773in}{0.703109in}}%
\pgfpathlineto{\pgfqpoint{1.260624in}{0.712250in}}%
\pgfpathlineto{\pgfqpoint{1.261172in}{0.721391in}}%
\pgfpathlineto{\pgfqpoint{1.261513in}{0.730532in}}%
\pgfpathlineto{\pgfqpoint{1.261725in}{0.739674in}}%
\pgfpathlineto{\pgfqpoint{1.261866in}{0.748815in}}%
\pgfpathlineto{\pgfqpoint{1.261971in}{0.757956in}}%
\pgfpathlineto{\pgfqpoint{1.262057in}{0.767097in}}%
\pgfpathlineto{\pgfqpoint{1.262136in}{0.776238in}}%
\pgfpathlineto{\pgfqpoint{1.262209in}{0.785380in}}%
\pgfpathlineto{\pgfqpoint{1.262279in}{0.794521in}}%
\pgfpathlineto{\pgfqpoint{1.262347in}{0.803662in}}%
\pgfpathlineto{\pgfqpoint{1.262418in}{0.812803in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{0.821944in}}%
\pgfpathlineto{\pgfqpoint{1.262581in}{0.831085in}}%
\pgfpathlineto{\pgfqpoint{1.262681in}{0.840227in}}%
\pgfpathlineto{\pgfqpoint{1.262793in}{0.849368in}}%
\pgfpathlineto{\pgfqpoint{1.262914in}{0.858509in}}%
\pgfpathlineto{\pgfqpoint{1.263037in}{0.867650in}}%
\pgfpathlineto{\pgfqpoint{1.263155in}{0.876791in}}%
\pgfpathlineto{\pgfqpoint{1.263260in}{0.885932in}}%
\pgfpathlineto{\pgfqpoint{1.263347in}{0.895074in}}%
\pgfpathlineto{\pgfqpoint{1.263412in}{0.904215in}}%
\pgfpathlineto{\pgfqpoint{1.263455in}{0.913356in}}%
\pgfpathlineto{\pgfqpoint{1.263477in}{0.922497in}}%
\pgfpathlineto{\pgfqpoint{1.263478in}{0.931638in}}%
\pgfpathlineto{\pgfqpoint{1.263461in}{0.940780in}}%
\pgfpathlineto{\pgfqpoint{1.263422in}{0.949921in}}%
\pgfpathlineto{\pgfqpoint{1.263356in}{0.959062in}}%
\pgfpathlineto{\pgfqpoint{1.263255in}{0.968203in}}%
\pgfpathlineto{\pgfqpoint{1.263106in}{0.977344in}}%
\pgfpathlineto{\pgfqpoint{1.262899in}{0.986485in}}%
\pgfpathlineto{\pgfqpoint{1.262623in}{0.995627in}}%
\pgfpathlineto{\pgfqpoint{1.262276in}{1.004768in}}%
\pgfpathlineto{\pgfqpoint{1.261867in}{1.013909in}}%
\pgfpathlineto{\pgfqpoint{1.261411in}{1.023050in}}%
\pgfpathlineto{\pgfqpoint{1.260935in}{1.032191in}}%
\pgfpathlineto{\pgfqpoint{1.260464in}{1.041333in}}%
\pgfpathlineto{\pgfqpoint{1.260016in}{1.050474in}}%
\pgfpathlineto{\pgfqpoint{1.259600in}{1.059615in}}%
\pgfpathlineto{\pgfqpoint{1.259205in}{1.068756in}}%
\pgfpathlineto{\pgfqpoint{1.258814in}{1.077897in}}%
\pgfpathlineto{\pgfqpoint{1.258401in}{1.087038in}}%
\pgfpathlineto{\pgfqpoint{1.257943in}{1.096180in}}%
\pgfpathlineto{\pgfqpoint{1.257427in}{1.105321in}}%
\pgfpathlineto{\pgfqpoint{1.256850in}{1.114462in}}%
\pgfpathlineto{\pgfqpoint{1.256221in}{1.123603in}}%
\pgfpathlineto{\pgfqpoint{1.255554in}{1.132744in}}%
\pgfpathlineto{\pgfqpoint{1.254860in}{1.141886in}}%
\pgfpathlineto{\pgfqpoint{1.254145in}{1.151027in}}%
\pgfpathlineto{\pgfqpoint{1.253400in}{1.160168in}}%
\pgfpathlineto{\pgfqpoint{1.252613in}{1.169309in}}%
\pgfpathlineto{\pgfqpoint{1.251764in}{1.178450in}}%
\pgfpathlineto{\pgfqpoint{1.250846in}{1.187591in}}%
\pgfpathlineto{\pgfqpoint{1.249874in}{1.196733in}}%
\pgfpathlineto{\pgfqpoint{1.248896in}{1.205874in}}%
\pgfpathlineto{\pgfqpoint{1.247999in}{1.215015in}}%
\pgfpathlineto{\pgfqpoint{1.247305in}{1.224156in}}%
\pgfpathlineto{\pgfqpoint{1.246950in}{1.233297in}}%
\pgfpathlineto{\pgfqpoint{1.247052in}{1.242439in}}%
\pgfpathlineto{\pgfqpoint{1.247681in}{1.251580in}}%
\pgfpathlineto{\pgfqpoint{1.248830in}{1.260721in}}%
\pgfpathlineto{\pgfqpoint{1.250414in}{1.269862in}}%
\pgfpathlineto{\pgfqpoint{1.252288in}{1.279003in}}%
\pgfpathlineto{\pgfqpoint{1.254279in}{1.288144in}}%
\pgfpathlineto{\pgfqpoint{1.256222in}{1.297286in}}%
\pgfpathlineto{\pgfqpoint{1.257993in}{1.306427in}}%
\pgfpathlineto{\pgfqpoint{1.259518in}{1.315568in}}%
\pgfpathlineto{\pgfqpoint{1.260768in}{1.324709in}}%
\pgfpathlineto{\pgfqpoint{1.261753in}{1.333850in}}%
\pgfpathlineto{\pgfqpoint{1.262503in}{1.342992in}}%
\pgfpathlineto{\pgfqpoint{1.263057in}{1.352133in}}%
\pgfpathlineto{\pgfqpoint{1.263458in}{1.361274in}}%
\pgfpathlineto{\pgfqpoint{1.263745in}{1.370415in}}%
\pgfpathlineto{\pgfqpoint{1.263948in}{1.379556in}}%
\pgfpathlineto{\pgfqpoint{1.264094in}{1.388697in}}%
\pgfpathlineto{\pgfqpoint{1.264199in}{1.397839in}}%
\pgfpathlineto{\pgfqpoint{1.264275in}{1.406980in}}%
\pgfpathlineto{\pgfqpoint{1.264632in}{1.406980in}}%
\pgfpathlineto{\pgfqpoint{1.264632in}{1.406980in}}%
\pgfpathlineto{\pgfqpoint{1.264708in}{1.397839in}}%
\pgfpathlineto{\pgfqpoint{1.264813in}{1.388697in}}%
\pgfpathlineto{\pgfqpoint{1.264959in}{1.379556in}}%
\pgfpathlineto{\pgfqpoint{1.265162in}{1.370415in}}%
\pgfpathlineto{\pgfqpoint{1.265448in}{1.361274in}}%
\pgfpathlineto{\pgfqpoint{1.265850in}{1.352133in}}%
\pgfpathlineto{\pgfqpoint{1.266404in}{1.342992in}}%
\pgfpathlineto{\pgfqpoint{1.267154in}{1.333850in}}%
\pgfpathlineto{\pgfqpoint{1.268139in}{1.324709in}}%
\pgfpathlineto{\pgfqpoint{1.269389in}{1.315568in}}%
\pgfpathlineto{\pgfqpoint{1.270914in}{1.306427in}}%
\pgfpathlineto{\pgfqpoint{1.272685in}{1.297286in}}%
\pgfpathlineto{\pgfqpoint{1.274628in}{1.288144in}}%
\pgfpathlineto{\pgfqpoint{1.276619in}{1.279003in}}%
\pgfpathlineto{\pgfqpoint{1.278493in}{1.269862in}}%
\pgfpathlineto{\pgfqpoint{1.280077in}{1.260721in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{1.251580in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.242439in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{1.233297in}}%
\pgfpathlineto{\pgfqpoint{1.281601in}{1.224156in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{1.215015in}}%
\pgfpathlineto{\pgfqpoint{1.280011in}{1.205874in}}%
\pgfpathlineto{\pgfqpoint{1.279033in}{1.196733in}}%
\pgfpathlineto{\pgfqpoint{1.278061in}{1.187591in}}%
\pgfpathlineto{\pgfqpoint{1.277143in}{1.178450in}}%
\pgfpathlineto{\pgfqpoint{1.276294in}{1.169309in}}%
\pgfpathlineto{\pgfqpoint{1.275506in}{1.160168in}}%
\pgfpathlineto{\pgfqpoint{1.274762in}{1.151027in}}%
\pgfpathlineto{\pgfqpoint{1.274047in}{1.141886in}}%
\pgfpathlineto{\pgfqpoint{1.273353in}{1.132744in}}%
\pgfpathlineto{\pgfqpoint{1.272686in}{1.123603in}}%
\pgfpathlineto{\pgfqpoint{1.272057in}{1.114462in}}%
\pgfpathlineto{\pgfqpoint{1.271480in}{1.105321in}}%
\pgfpathlineto{\pgfqpoint{1.270964in}{1.096180in}}%
\pgfpathlineto{\pgfqpoint{1.270506in}{1.087038in}}%
\pgfpathlineto{\pgfqpoint{1.270093in}{1.077897in}}%
\pgfpathlineto{\pgfqpoint{1.269701in}{1.068756in}}%
\pgfpathlineto{\pgfqpoint{1.269307in}{1.059615in}}%
\pgfpathlineto{\pgfqpoint{1.268891in}{1.050474in}}%
\pgfpathlineto{\pgfqpoint{1.268443in}{1.041333in}}%
\pgfpathlineto{\pgfqpoint{1.267972in}{1.032191in}}%
\pgfpathlineto{\pgfqpoint{1.267496in}{1.023050in}}%
\pgfpathlineto{\pgfqpoint{1.267040in}{1.013909in}}%
\pgfpathlineto{\pgfqpoint{1.266631in}{1.004768in}}%
\pgfpathlineto{\pgfqpoint{1.266284in}{0.995627in}}%
\pgfpathlineto{\pgfqpoint{1.266008in}{0.986485in}}%
\pgfpathlineto{\pgfqpoint{1.265801in}{0.977344in}}%
\pgfpathlineto{\pgfqpoint{1.265652in}{0.968203in}}%
\pgfpathlineto{\pgfqpoint{1.265551in}{0.959062in}}%
\pgfpathlineto{\pgfqpoint{1.265485in}{0.949921in}}%
\pgfpathlineto{\pgfqpoint{1.265446in}{0.940780in}}%
\pgfpathlineto{\pgfqpoint{1.265429in}{0.931638in}}%
\pgfpathlineto{\pgfqpoint{1.265430in}{0.922497in}}%
\pgfpathlineto{\pgfqpoint{1.265452in}{0.913356in}}%
\pgfpathlineto{\pgfqpoint{1.265495in}{0.904215in}}%
\pgfpathlineto{\pgfqpoint{1.265560in}{0.895074in}}%
\pgfpathlineto{\pgfqpoint{1.265647in}{0.885932in}}%
\pgfpathlineto{\pgfqpoint{1.265752in}{0.876791in}}%
\pgfpathlineto{\pgfqpoint{1.265870in}{0.867650in}}%
\pgfpathlineto{\pgfqpoint{1.265993in}{0.858509in}}%
\pgfpathlineto{\pgfqpoint{1.266114in}{0.849368in}}%
\pgfpathlineto{\pgfqpoint{1.266226in}{0.840227in}}%
\pgfpathlineto{\pgfqpoint{1.266326in}{0.831085in}}%
\pgfpathlineto{\pgfqpoint{1.266413in}{0.821944in}}%
\pgfpathlineto{\pgfqpoint{1.266489in}{0.812803in}}%
\pgfpathlineto{\pgfqpoint{1.266560in}{0.803662in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{0.794521in}}%
\pgfpathlineto{\pgfqpoint{1.266698in}{0.785380in}}%
\pgfpathlineto{\pgfqpoint{1.266771in}{0.776238in}}%
\pgfpathlineto{\pgfqpoint{1.266850in}{0.767097in}}%
\pgfpathlineto{\pgfqpoint{1.266936in}{0.757956in}}%
\pgfpathlineto{\pgfqpoint{1.267041in}{0.748815in}}%
\pgfpathlineto{\pgfqpoint{1.267182in}{0.739674in}}%
\pgfpathlineto{\pgfqpoint{1.267394in}{0.730532in}}%
\pgfpathlineto{\pgfqpoint{1.267735in}{0.721391in}}%
\pgfpathlineto{\pgfqpoint{1.268282in}{0.712250in}}%
\pgfpathlineto{\pgfqpoint{1.269134in}{0.703109in}}%
\pgfpathlineto{\pgfqpoint{1.270387in}{0.693968in}}%
\pgfpathlineto{\pgfqpoint{1.272116in}{0.684827in}}%
\pgfpathlineto{\pgfqpoint{1.274342in}{0.675685in}}%
\pgfpathlineto{\pgfqpoint{1.277022in}{0.666544in}}%
\pgfpathlineto{\pgfqpoint{1.280052in}{0.657403in}}%
\pgfpathlineto{\pgfqpoint{1.283301in}{0.648262in}}%
\pgfpathlineto{\pgfqpoint{1.286658in}{0.639121in}}%
\pgfpathlineto{\pgfqpoint{1.290075in}{0.629979in}}%
\pgfpathlineto{\pgfqpoint{1.293583in}{0.620838in}}%
\pgfpathlineto{\pgfqpoint{1.297288in}{0.611697in}}%
\pgfpathlineto{\pgfqpoint{1.301334in}{0.602556in}}%
\pgfpathlineto{\pgfqpoint{1.305865in}{0.593415in}}%
\pgfpathlineto{\pgfqpoint{1.310973in}{0.584274in}}%
\pgfpathlineto{\pgfqpoint{1.316645in}{0.575132in}}%
\pgfpathlineto{\pgfqpoint{1.322687in}{0.565991in}}%
\pgfpathlineto{\pgfqpoint{1.328655in}{0.556850in}}%
\pgfpathlineto{\pgfqpoint{1.333830in}{0.547709in}}%
\pgfpathlineto{\pgfqpoint{1.337288in}{0.538568in}}%
\pgfpathlineto{\pgfqpoint{1.338100in}{0.529426in}}%
\pgfpathlineto{\pgfqpoint{1.335616in}{0.520285in}}%
\pgfpathlineto{\pgfqpoint{1.329722in}{0.511144in}}%
\pgfpathlineto{\pgfqpoint{1.320963in}{0.502003in}}%
\pgfpathlineto{\pgfqpoint{1.320963in}{0.502003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623305in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{1.494777in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{1.488531in}{0.510666in}}%
\pgfpathlineto{\pgfqpoint{1.485394in}{0.519329in}}%
\pgfpathlineto{\pgfqpoint{1.485718in}{0.527993in}}%
\pgfpathlineto{\pgfqpoint{1.489362in}{0.536656in}}%
\pgfpathlineto{\pgfqpoint{1.495740in}{0.545320in}}%
\pgfpathlineto{\pgfqpoint{1.503965in}{0.553983in}}%
\pgfpathlineto{\pgfqpoint{1.513048in}{0.562647in}}%
\pgfpathlineto{\pgfqpoint{1.522072in}{0.571310in}}%
\pgfpathlineto{\pgfqpoint{1.530328in}{0.579974in}}%
\pgfpathlineto{\pgfqpoint{1.537375in}{0.588637in}}%
\pgfpathlineto{\pgfqpoint{1.543032in}{0.597301in}}%
\pgfpathlineto{\pgfqpoint{1.547327in}{0.605964in}}%
\pgfpathlineto{\pgfqpoint{1.550427in}{0.614628in}}%
\pgfpathlineto{\pgfqpoint{1.552567in}{0.623291in}}%
\pgfpathlineto{\pgfqpoint{1.553988in}{0.631955in}}%
\pgfpathlineto{\pgfqpoint{1.554904in}{0.640618in}}%
\pgfpathlineto{\pgfqpoint{1.555486in}{0.649282in}}%
\pgfpathlineto{\pgfqpoint{1.555857in}{0.657945in}}%
\pgfpathlineto{\pgfqpoint{1.556099in}{0.666609in}}%
\pgfpathlineto{\pgfqpoint{1.556267in}{0.675272in}}%
\pgfpathlineto{\pgfqpoint{1.556392in}{0.683936in}}%
\pgfpathlineto{\pgfqpoint{1.556493in}{0.692599in}}%
\pgfpathlineto{\pgfqpoint{1.556580in}{0.701263in}}%
\pgfpathlineto{\pgfqpoint{1.556660in}{0.709926in}}%
\pgfpathlineto{\pgfqpoint{1.556736in}{0.718590in}}%
\pgfpathlineto{\pgfqpoint{1.556808in}{0.727253in}}%
\pgfpathlineto{\pgfqpoint{1.556877in}{0.735917in}}%
\pgfpathlineto{\pgfqpoint{1.556942in}{0.744580in}}%
\pgfpathlineto{\pgfqpoint{1.557004in}{0.753244in}}%
\pgfpathlineto{\pgfqpoint{1.557062in}{0.761907in}}%
\pgfpathlineto{\pgfqpoint{1.557116in}{0.770571in}}%
\pgfpathlineto{\pgfqpoint{1.557167in}{0.779234in}}%
\pgfpathlineto{\pgfqpoint{1.557216in}{0.787898in}}%
\pgfpathlineto{\pgfqpoint{1.557262in}{0.796561in}}%
\pgfpathlineto{\pgfqpoint{1.557306in}{0.805224in}}%
\pgfpathlineto{\pgfqpoint{1.557350in}{0.813888in}}%
\pgfpathlineto{\pgfqpoint{1.557395in}{0.822551in}}%
\pgfpathlineto{\pgfqpoint{1.557443in}{0.831215in}}%
\pgfpathlineto{\pgfqpoint{1.557496in}{0.839878in}}%
\pgfpathlineto{\pgfqpoint{1.557558in}{0.848542in}}%
\pgfpathlineto{\pgfqpoint{1.557628in}{0.857205in}}%
\pgfpathlineto{\pgfqpoint{1.557708in}{0.865869in}}%
\pgfpathlineto{\pgfqpoint{1.557796in}{0.874532in}}%
\pgfpathlineto{\pgfqpoint{1.557888in}{0.883196in}}%
\pgfpathlineto{\pgfqpoint{1.557980in}{0.891859in}}%
\pgfpathlineto{\pgfqpoint{1.558068in}{0.900523in}}%
\pgfpathlineto{\pgfqpoint{1.558147in}{0.909186in}}%
\pgfpathlineto{\pgfqpoint{1.558216in}{0.917850in}}%
\pgfpathlineto{\pgfqpoint{1.558272in}{0.926513in}}%
\pgfpathlineto{\pgfqpoint{1.558314in}{0.935177in}}%
\pgfpathlineto{\pgfqpoint{1.558343in}{0.943840in}}%
\pgfpathlineto{\pgfqpoint{1.558358in}{0.952504in}}%
\pgfpathlineto{\pgfqpoint{1.558359in}{0.961167in}}%
\pgfpathlineto{\pgfqpoint{1.558344in}{0.969831in}}%
\pgfpathlineto{\pgfqpoint{1.558309in}{0.978494in}}%
\pgfpathlineto{\pgfqpoint{1.558249in}{0.987158in}}%
\pgfpathlineto{\pgfqpoint{1.558156in}{0.995821in}}%
\pgfpathlineto{\pgfqpoint{1.558023in}{1.004485in}}%
\pgfpathlineto{\pgfqpoint{1.557842in}{1.013148in}}%
\pgfpathlineto{\pgfqpoint{1.557613in}{1.021812in}}%
\pgfpathlineto{\pgfqpoint{1.557340in}{1.030475in}}%
\pgfpathlineto{\pgfqpoint{1.557037in}{1.039139in}}%
\pgfpathlineto{\pgfqpoint{1.556720in}{1.047802in}}%
\pgfpathlineto{\pgfqpoint{1.556414in}{1.056466in}}%
\pgfpathlineto{\pgfqpoint{1.556139in}{1.065129in}}%
\pgfpathlineto{\pgfqpoint{1.555908in}{1.073793in}}%
\pgfpathlineto{\pgfqpoint{1.555725in}{1.082456in}}%
\pgfpathlineto{\pgfqpoint{1.555583in}{1.091120in}}%
\pgfpathlineto{\pgfqpoint{1.555461in}{1.099783in}}%
\pgfpathlineto{\pgfqpoint{1.555332in}{1.108447in}}%
\pgfpathlineto{\pgfqpoint{1.555167in}{1.117110in}}%
\pgfpathlineto{\pgfqpoint{1.554937in}{1.125774in}}%
\pgfpathlineto{\pgfqpoint{1.554621in}{1.134437in}}%
\pgfpathlineto{\pgfqpoint{1.554209in}{1.143101in}}%
\pgfpathlineto{\pgfqpoint{1.553700in}{1.151764in}}%
\pgfpathlineto{\pgfqpoint{1.553108in}{1.160428in}}%
\pgfpathlineto{\pgfqpoint{1.552451in}{1.169091in}}%
\pgfpathlineto{\pgfqpoint{1.551756in}{1.177754in}}%
\pgfpathlineto{\pgfqpoint{1.551046in}{1.186418in}}%
\pgfpathlineto{\pgfqpoint{1.550341in}{1.195081in}}%
\pgfpathlineto{\pgfqpoint{1.549650in}{1.203745in}}%
\pgfpathlineto{\pgfqpoint{1.548979in}{1.212408in}}%
\pgfpathlineto{\pgfqpoint{1.548323in}{1.221072in}}%
\pgfpathlineto{\pgfqpoint{1.547681in}{1.229735in}}%
\pgfpathlineto{\pgfqpoint{1.547055in}{1.238399in}}%
\pgfpathlineto{\pgfqpoint{1.546458in}{1.247062in}}%
\pgfpathlineto{\pgfqpoint{1.545916in}{1.255726in}}%
\pgfpathlineto{\pgfqpoint{1.545471in}{1.264389in}}%
\pgfpathlineto{\pgfqpoint{1.545177in}{1.273053in}}%
\pgfpathlineto{\pgfqpoint{1.545095in}{1.281716in}}%
\pgfpathlineto{\pgfqpoint{1.545282in}{1.290380in}}%
\pgfpathlineto{\pgfqpoint{1.545778in}{1.299043in}}%
\pgfpathlineto{\pgfqpoint{1.546597in}{1.307707in}}%
\pgfpathlineto{\pgfqpoint{1.547717in}{1.316370in}}%
\pgfpathlineto{\pgfqpoint{1.549079in}{1.325034in}}%
\pgfpathlineto{\pgfqpoint{1.550594in}{1.333697in}}%
\pgfpathlineto{\pgfqpoint{1.552154in}{1.342361in}}%
\pgfpathlineto{\pgfqpoint{1.553655in}{1.351024in}}%
\pgfpathlineto{\pgfqpoint{1.555009in}{1.359688in}}%
\pgfpathlineto{\pgfqpoint{1.563072in}{1.359688in}}%
\pgfpathlineto{\pgfqpoint{1.563072in}{1.359688in}}%
\pgfpathlineto{\pgfqpoint{1.564426in}{1.351024in}}%
\pgfpathlineto{\pgfqpoint{1.565927in}{1.342361in}}%
\pgfpathlineto{\pgfqpoint{1.567488in}{1.333697in}}%
\pgfpathlineto{\pgfqpoint{1.569002in}{1.325034in}}%
\pgfpathlineto{\pgfqpoint{1.570364in}{1.316370in}}%
\pgfpathlineto{\pgfqpoint{1.571484in}{1.307707in}}%
\pgfpathlineto{\pgfqpoint{1.572304in}{1.299043in}}%
\pgfpathlineto{\pgfqpoint{1.572800in}{1.290380in}}%
\pgfpathlineto{\pgfqpoint{1.572986in}{1.281716in}}%
\pgfpathlineto{\pgfqpoint{1.572904in}{1.273053in}}%
\pgfpathlineto{\pgfqpoint{1.572610in}{1.264389in}}%
\pgfpathlineto{\pgfqpoint{1.572165in}{1.255726in}}%
\pgfpathlineto{\pgfqpoint{1.571624in}{1.247062in}}%
\pgfpathlineto{\pgfqpoint{1.571026in}{1.238399in}}%
\pgfpathlineto{\pgfqpoint{1.570400in}{1.229735in}}%
\pgfpathlineto{\pgfqpoint{1.569758in}{1.221072in}}%
\pgfpathlineto{\pgfqpoint{1.569103in}{1.212408in}}%
\pgfpathlineto{\pgfqpoint{1.568431in}{1.203745in}}%
\pgfpathlineto{\pgfqpoint{1.567741in}{1.195081in}}%
\pgfpathlineto{\pgfqpoint{1.567035in}{1.186418in}}%
\pgfpathlineto{\pgfqpoint{1.566325in}{1.177754in}}%
\pgfpathlineto{\pgfqpoint{1.565630in}{1.169091in}}%
\pgfpathlineto{\pgfqpoint{1.564974in}{1.160428in}}%
\pgfpathlineto{\pgfqpoint{1.564381in}{1.151764in}}%
\pgfpathlineto{\pgfqpoint{1.563873in}{1.143101in}}%
\pgfpathlineto{\pgfqpoint{1.563460in}{1.134437in}}%
\pgfpathlineto{\pgfqpoint{1.563145in}{1.125774in}}%
\pgfpathlineto{\pgfqpoint{1.562915in}{1.117110in}}%
\pgfpathlineto{\pgfqpoint{1.562749in}{1.108447in}}%
\pgfpathlineto{\pgfqpoint{1.562620in}{1.099783in}}%
\pgfpathlineto{\pgfqpoint{1.562498in}{1.091120in}}%
\pgfpathlineto{\pgfqpoint{1.562356in}{1.082456in}}%
\pgfpathlineto{\pgfqpoint{1.562174in}{1.073793in}}%
\pgfpathlineto{\pgfqpoint{1.561943in}{1.065129in}}%
\pgfpathlineto{\pgfqpoint{1.561667in}{1.056466in}}%
\pgfpathlineto{\pgfqpoint{1.561361in}{1.047802in}}%
\pgfpathlineto{\pgfqpoint{1.561045in}{1.039139in}}%
\pgfpathlineto{\pgfqpoint{1.560741in}{1.030475in}}%
\pgfpathlineto{\pgfqpoint{1.560468in}{1.021812in}}%
\pgfpathlineto{\pgfqpoint{1.560239in}{1.013148in}}%
\pgfpathlineto{\pgfqpoint{1.560059in}{1.004485in}}%
\pgfpathlineto{\pgfqpoint{1.559925in}{0.995821in}}%
\pgfpathlineto{\pgfqpoint{1.559832in}{0.987158in}}%
\pgfpathlineto{\pgfqpoint{1.559772in}{0.978494in}}%
\pgfpathlineto{\pgfqpoint{1.559737in}{0.969831in}}%
\pgfpathlineto{\pgfqpoint{1.559722in}{0.961167in}}%
\pgfpathlineto{\pgfqpoint{1.559723in}{0.952504in}}%
\pgfpathlineto{\pgfqpoint{1.559738in}{0.943840in}}%
\pgfpathlineto{\pgfqpoint{1.559767in}{0.935177in}}%
\pgfpathlineto{\pgfqpoint{1.559809in}{0.926513in}}%
\pgfpathlineto{\pgfqpoint{1.559865in}{0.917850in}}%
\pgfpathlineto{\pgfqpoint{1.559934in}{0.909186in}}%
\pgfpathlineto{\pgfqpoint{1.560014in}{0.900523in}}%
\pgfpathlineto{\pgfqpoint{1.560102in}{0.891859in}}%
\pgfpathlineto{\pgfqpoint{1.560194in}{0.883196in}}%
\pgfpathlineto{\pgfqpoint{1.560285in}{0.874532in}}%
\pgfpathlineto{\pgfqpoint{1.560373in}{0.865869in}}%
\pgfpathlineto{\pgfqpoint{1.560453in}{0.857205in}}%
\pgfpathlineto{\pgfqpoint{1.560524in}{0.848542in}}%
\pgfpathlineto{\pgfqpoint{1.560585in}{0.839878in}}%
\pgfpathlineto{\pgfqpoint{1.560639in}{0.831215in}}%
\pgfpathlineto{\pgfqpoint{1.560687in}{0.822551in}}%
\pgfpathlineto{\pgfqpoint{1.560731in}{0.813888in}}%
\pgfpathlineto{\pgfqpoint{1.560775in}{0.805224in}}%
\pgfpathlineto{\pgfqpoint{1.560820in}{0.796561in}}%
\pgfpathlineto{\pgfqpoint{1.560866in}{0.787898in}}%
\pgfpathlineto{\pgfqpoint{1.560914in}{0.779234in}}%
\pgfpathlineto{\pgfqpoint{1.560965in}{0.770571in}}%
\pgfpathlineto{\pgfqpoint{1.561020in}{0.761907in}}%
\pgfpathlineto{\pgfqpoint{1.561078in}{0.753244in}}%
\pgfpathlineto{\pgfqpoint{1.561140in}{0.744580in}}%
\pgfpathlineto{\pgfqpoint{1.561205in}{0.735917in}}%
\pgfpathlineto{\pgfqpoint{1.561274in}{0.727253in}}%
\pgfpathlineto{\pgfqpoint{1.561346in}{0.718590in}}%
\pgfpathlineto{\pgfqpoint{1.561421in}{0.709926in}}%
\pgfpathlineto{\pgfqpoint{1.561501in}{0.701263in}}%
\pgfpathlineto{\pgfqpoint{1.561589in}{0.692599in}}%
\pgfpathlineto{\pgfqpoint{1.561689in}{0.683936in}}%
\pgfpathlineto{\pgfqpoint{1.561814in}{0.675272in}}%
\pgfpathlineto{\pgfqpoint{1.561982in}{0.666609in}}%
\pgfpathlineto{\pgfqpoint{1.562225in}{0.657945in}}%
\pgfpathlineto{\pgfqpoint{1.562596in}{0.649282in}}%
\pgfpathlineto{\pgfqpoint{1.563177in}{0.640618in}}%
\pgfpathlineto{\pgfqpoint{1.564094in}{0.631955in}}%
\pgfpathlineto{\pgfqpoint{1.565514in}{0.623291in}}%
\pgfpathlineto{\pgfqpoint{1.567654in}{0.614628in}}%
\pgfpathlineto{\pgfqpoint{1.570755in}{0.605964in}}%
\pgfpathlineto{\pgfqpoint{1.575050in}{0.597301in}}%
\pgfpathlineto{\pgfqpoint{1.580706in}{0.588637in}}%
\pgfpathlineto{\pgfqpoint{1.587753in}{0.579974in}}%
\pgfpathlineto{\pgfqpoint{1.596010in}{0.571310in}}%
\pgfpathlineto{\pgfqpoint{1.605034in}{0.562647in}}%
\pgfpathlineto{\pgfqpoint{1.614116in}{0.553983in}}%
\pgfpathlineto{\pgfqpoint{1.622342in}{0.545320in}}%
\pgfpathlineto{\pgfqpoint{1.628719in}{0.536656in}}%
\pgfpathlineto{\pgfqpoint{1.632363in}{0.527993in}}%
\pgfpathlineto{\pgfqpoint{1.632687in}{0.519329in}}%
\pgfpathlineto{\pgfqpoint{1.629550in}{0.510666in}}%
\pgfpathlineto{\pgfqpoint{1.623305in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{1.623305in}{0.502002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923550in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{1.783706in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{1.779981in}{0.509551in}}%
\pgfpathlineto{\pgfqpoint{1.780266in}{0.517100in}}%
\pgfpathlineto{\pgfqpoint{1.784423in}{0.524649in}}%
\pgfpathlineto{\pgfqpoint{1.791706in}{0.532198in}}%
\pgfpathlineto{\pgfqpoint{1.800968in}{0.539747in}}%
\pgfpathlineto{\pgfqpoint{1.810952in}{0.547296in}}%
\pgfpathlineto{\pgfqpoint{1.820553in}{0.554845in}}%
\pgfpathlineto{\pgfqpoint{1.828992in}{0.562394in}}%
\pgfpathlineto{\pgfqpoint{1.835865in}{0.569943in}}%
\pgfpathlineto{\pgfqpoint{1.841099in}{0.577491in}}%
\pgfpathlineto{\pgfqpoint{1.844851in}{0.585040in}}%
\pgfpathlineto{\pgfqpoint{1.847398in}{0.592589in}}%
\pgfpathlineto{\pgfqpoint{1.849044in}{0.600138in}}%
\pgfpathlineto{\pgfqpoint{1.850064in}{0.607687in}}%
\pgfpathlineto{\pgfqpoint{1.850677in}{0.615236in}}%
\pgfpathlineto{\pgfqpoint{1.851042in}{0.622785in}}%
\pgfpathlineto{\pgfqpoint{1.851264in}{0.630334in}}%
\pgfpathlineto{\pgfqpoint{1.851410in}{0.637883in}}%
\pgfpathlineto{\pgfqpoint{1.851516in}{0.645431in}}%
\pgfpathlineto{\pgfqpoint{1.851601in}{0.652980in}}%
\pgfpathlineto{\pgfqpoint{1.851676in}{0.660529in}}%
\pgfpathlineto{\pgfqpoint{1.851743in}{0.668078in}}%
\pgfpathlineto{\pgfqpoint{1.851804in}{0.675627in}}%
\pgfpathlineto{\pgfqpoint{1.851860in}{0.683176in}}%
\pgfpathlineto{\pgfqpoint{1.851910in}{0.690725in}}%
\pgfpathlineto{\pgfqpoint{1.851956in}{0.698274in}}%
\pgfpathlineto{\pgfqpoint{1.851999in}{0.705823in}}%
\pgfpathlineto{\pgfqpoint{1.852038in}{0.713371in}}%
\pgfpathlineto{\pgfqpoint{1.852076in}{0.720920in}}%
\pgfpathlineto{\pgfqpoint{1.852114in}{0.728469in}}%
\pgfpathlineto{\pgfqpoint{1.852154in}{0.736018in}}%
\pgfpathlineto{\pgfqpoint{1.852199in}{0.743567in}}%
\pgfpathlineto{\pgfqpoint{1.852252in}{0.751116in}}%
\pgfpathlineto{\pgfqpoint{1.852312in}{0.758665in}}%
\pgfpathlineto{\pgfqpoint{1.852382in}{0.766214in}}%
\pgfpathlineto{\pgfqpoint{1.852460in}{0.773763in}}%
\pgfpathlineto{\pgfqpoint{1.852544in}{0.781312in}}%
\pgfpathlineto{\pgfqpoint{1.852631in}{0.788860in}}%
\pgfpathlineto{\pgfqpoint{1.852716in}{0.796409in}}%
\pgfpathlineto{\pgfqpoint{1.852795in}{0.803958in}}%
\pgfpathlineto{\pgfqpoint{1.852866in}{0.811507in}}%
\pgfpathlineto{\pgfqpoint{1.852926in}{0.819056in}}%
\pgfpathlineto{\pgfqpoint{1.852974in}{0.826605in}}%
\pgfpathlineto{\pgfqpoint{1.853010in}{0.834154in}}%
\pgfpathlineto{\pgfqpoint{1.853032in}{0.841703in}}%
\pgfpathlineto{\pgfqpoint{1.853040in}{0.849252in}}%
\pgfpathlineto{\pgfqpoint{1.853032in}{0.856800in}}%
\pgfpathlineto{\pgfqpoint{1.853003in}{0.864349in}}%
\pgfpathlineto{\pgfqpoint{1.852947in}{0.871898in}}%
\pgfpathlineto{\pgfqpoint{1.852858in}{0.879447in}}%
\pgfpathlineto{\pgfqpoint{1.852729in}{0.886996in}}%
\pgfpathlineto{\pgfqpoint{1.852555in}{0.894545in}}%
\pgfpathlineto{\pgfqpoint{1.852336in}{0.902094in}}%
\pgfpathlineto{\pgfqpoint{1.852077in}{0.909643in}}%
\pgfpathlineto{\pgfqpoint{1.851791in}{0.917192in}}%
\pgfpathlineto{\pgfqpoint{1.851498in}{0.924740in}}%
\pgfpathlineto{\pgfqpoint{1.851220in}{0.932289in}}%
\pgfpathlineto{\pgfqpoint{1.850978in}{0.939838in}}%
\pgfpathlineto{\pgfqpoint{1.850787in}{0.947387in}}%
\pgfpathlineto{\pgfqpoint{1.850653in}{0.954936in}}%
\pgfpathlineto{\pgfqpoint{1.850572in}{0.962485in}}%
\pgfpathlineto{\pgfqpoint{1.850534in}{0.970034in}}%
\pgfpathlineto{\pgfqpoint{1.850521in}{0.977583in}}%
\pgfpathlineto{\pgfqpoint{1.850516in}{0.985132in}}%
\pgfpathlineto{\pgfqpoint{1.850501in}{0.992681in}}%
\pgfpathlineto{\pgfqpoint{1.850460in}{1.000229in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.007778in}}%
\pgfpathlineto{\pgfqpoint{1.850253in}{1.015327in}}%
\pgfpathlineto{\pgfqpoint{1.850069in}{1.022876in}}%
\pgfpathlineto{\pgfqpoint{1.849824in}{1.030425in}}%
\pgfpathlineto{\pgfqpoint{1.849514in}{1.037974in}}%
\pgfpathlineto{\pgfqpoint{1.849141in}{1.045523in}}%
\pgfpathlineto{\pgfqpoint{1.848707in}{1.053072in}}%
\pgfpathlineto{\pgfqpoint{1.848217in}{1.060621in}}%
\pgfpathlineto{\pgfqpoint{1.847678in}{1.068169in}}%
\pgfpathlineto{\pgfqpoint{1.847098in}{1.075718in}}%
\pgfpathlineto{\pgfqpoint{1.846488in}{1.083267in}}%
\pgfpathlineto{\pgfqpoint{1.845859in}{1.090816in}}%
\pgfpathlineto{\pgfqpoint{1.845226in}{1.098365in}}%
\pgfpathlineto{\pgfqpoint{1.844606in}{1.105914in}}%
\pgfpathlineto{\pgfqpoint{1.844025in}{1.113463in}}%
\pgfpathlineto{\pgfqpoint{1.843512in}{1.121012in}}%
\pgfpathlineto{\pgfqpoint{1.843099in}{1.128561in}}%
\pgfpathlineto{\pgfqpoint{1.842820in}{1.136109in}}%
\pgfpathlineto{\pgfqpoint{1.842704in}{1.143658in}}%
\pgfpathlineto{\pgfqpoint{1.842769in}{1.151207in}}%
\pgfpathlineto{\pgfqpoint{1.843018in}{1.158756in}}%
\pgfpathlineto{\pgfqpoint{1.843435in}{1.166305in}}%
\pgfpathlineto{\pgfqpoint{1.843985in}{1.173854in}}%
\pgfpathlineto{\pgfqpoint{1.844619in}{1.181403in}}%
\pgfpathlineto{\pgfqpoint{1.845287in}{1.188952in}}%
\pgfpathlineto{\pgfqpoint{1.845947in}{1.196501in}}%
\pgfpathlineto{\pgfqpoint{1.846575in}{1.204050in}}%
\pgfpathlineto{\pgfqpoint{1.847172in}{1.211598in}}%
\pgfpathlineto{\pgfqpoint{1.847753in}{1.219147in}}%
\pgfpathlineto{\pgfqpoint{1.848345in}{1.226696in}}%
\pgfpathlineto{\pgfqpoint{1.848968in}{1.234245in}}%
\pgfpathlineto{\pgfqpoint{1.849625in}{1.241794in}}%
\pgfpathlineto{\pgfqpoint{1.850303in}{1.249343in}}%
\pgfpathlineto{\pgfqpoint{1.856952in}{1.249343in}}%
\pgfpathlineto{\pgfqpoint{1.856952in}{1.249343in}}%
\pgfpathlineto{\pgfqpoint{1.857631in}{1.241794in}}%
\pgfpathlineto{\pgfqpoint{1.858288in}{1.234245in}}%
\pgfpathlineto{\pgfqpoint{1.858910in}{1.226696in}}%
\pgfpathlineto{\pgfqpoint{1.859502in}{1.219147in}}%
\pgfpathlineto{\pgfqpoint{1.860084in}{1.211598in}}%
\pgfpathlineto{\pgfqpoint{1.860680in}{1.204050in}}%
\pgfpathlineto{\pgfqpoint{1.861309in}{1.196501in}}%
\pgfpathlineto{\pgfqpoint{1.861968in}{1.188952in}}%
\pgfpathlineto{\pgfqpoint{1.862636in}{1.181403in}}%
\pgfpathlineto{\pgfqpoint{1.863271in}{1.173854in}}%
\pgfpathlineto{\pgfqpoint{1.863821in}{1.166305in}}%
\pgfpathlineto{\pgfqpoint{1.864238in}{1.158756in}}%
\pgfpathlineto{\pgfqpoint{1.864487in}{1.151207in}}%
\pgfpathlineto{\pgfqpoint{1.864552in}{1.143658in}}%
\pgfpathlineto{\pgfqpoint{1.864436in}{1.136109in}}%
\pgfpathlineto{\pgfqpoint{1.864157in}{1.128561in}}%
\pgfpathlineto{\pgfqpoint{1.863744in}{1.121012in}}%
\pgfpathlineto{\pgfqpoint{1.863231in}{1.113463in}}%
\pgfpathlineto{\pgfqpoint{1.862650in}{1.105914in}}%
\pgfpathlineto{\pgfqpoint{1.862030in}{1.098365in}}%
\pgfpathlineto{\pgfqpoint{1.861397in}{1.090816in}}%
\pgfpathlineto{\pgfqpoint{1.860767in}{1.083267in}}%
\pgfpathlineto{\pgfqpoint{1.860157in}{1.075718in}}%
\pgfpathlineto{\pgfqpoint{1.859578in}{1.068169in}}%
\pgfpathlineto{\pgfqpoint{1.859039in}{1.060621in}}%
\pgfpathlineto{\pgfqpoint{1.858549in}{1.053072in}}%
\pgfpathlineto{\pgfqpoint{1.858115in}{1.045523in}}%
\pgfpathlineto{\pgfqpoint{1.857742in}{1.037974in}}%
\pgfpathlineto{\pgfqpoint{1.857432in}{1.030425in}}%
\pgfpathlineto{\pgfqpoint{1.857187in}{1.022876in}}%
\pgfpathlineto{\pgfqpoint{1.857003in}{1.015327in}}%
\pgfpathlineto{\pgfqpoint{1.856875in}{1.007778in}}%
\pgfpathlineto{\pgfqpoint{1.856796in}{1.000229in}}%
\pgfpathlineto{\pgfqpoint{1.856755in}{0.992681in}}%
\pgfpathlineto{\pgfqpoint{1.856739in}{0.985132in}}%
\pgfpathlineto{\pgfqpoint{1.856734in}{0.977583in}}%
\pgfpathlineto{\pgfqpoint{1.856722in}{0.970034in}}%
\pgfpathlineto{\pgfqpoint{1.856684in}{0.962485in}}%
\pgfpathlineto{\pgfqpoint{1.856603in}{0.954936in}}%
\pgfpathlineto{\pgfqpoint{1.856469in}{0.947387in}}%
\pgfpathlineto{\pgfqpoint{1.856277in}{0.939838in}}%
\pgfpathlineto{\pgfqpoint{1.856035in}{0.932289in}}%
\pgfpathlineto{\pgfqpoint{1.855758in}{0.924740in}}%
\pgfpathlineto{\pgfqpoint{1.855465in}{0.917192in}}%
\pgfpathlineto{\pgfqpoint{1.855179in}{0.909643in}}%
\pgfpathlineto{\pgfqpoint{1.854920in}{0.902094in}}%
\pgfpathlineto{\pgfqpoint{1.854700in}{0.894545in}}%
\pgfpathlineto{\pgfqpoint{1.854526in}{0.886996in}}%
\pgfpathlineto{\pgfqpoint{1.854397in}{0.879447in}}%
\pgfpathlineto{\pgfqpoint{1.854309in}{0.871898in}}%
\pgfpathlineto{\pgfqpoint{1.854253in}{0.864349in}}%
\pgfpathlineto{\pgfqpoint{1.854224in}{0.856800in}}%
\pgfpathlineto{\pgfqpoint{1.854216in}{0.849252in}}%
\pgfpathlineto{\pgfqpoint{1.854224in}{0.841703in}}%
\pgfpathlineto{\pgfqpoint{1.854246in}{0.834154in}}%
\pgfpathlineto{\pgfqpoint{1.854282in}{0.826605in}}%
\pgfpathlineto{\pgfqpoint{1.854330in}{0.819056in}}%
\pgfpathlineto{\pgfqpoint{1.854390in}{0.811507in}}%
\pgfpathlineto{\pgfqpoint{1.854461in}{0.803958in}}%
\pgfpathlineto{\pgfqpoint{1.854540in}{0.796409in}}%
\pgfpathlineto{\pgfqpoint{1.854625in}{0.788860in}}%
\pgfpathlineto{\pgfqpoint{1.854711in}{0.781312in}}%
\pgfpathlineto{\pgfqpoint{1.854795in}{0.773763in}}%
\pgfpathlineto{\pgfqpoint{1.854874in}{0.766214in}}%
\pgfpathlineto{\pgfqpoint{1.854944in}{0.758665in}}%
\pgfpathlineto{\pgfqpoint{1.855004in}{0.751116in}}%
\pgfpathlineto{\pgfqpoint{1.855056in}{0.743567in}}%
\pgfpathlineto{\pgfqpoint{1.855102in}{0.736018in}}%
\pgfpathlineto{\pgfqpoint{1.855142in}{0.728469in}}%
\pgfpathlineto{\pgfqpoint{1.855180in}{0.720920in}}%
\pgfpathlineto{\pgfqpoint{1.855218in}{0.713371in}}%
\pgfpathlineto{\pgfqpoint{1.855257in}{0.705823in}}%
\pgfpathlineto{\pgfqpoint{1.855299in}{0.698274in}}%
\pgfpathlineto{\pgfqpoint{1.855345in}{0.690725in}}%
\pgfpathlineto{\pgfqpoint{1.855396in}{0.683176in}}%
\pgfpathlineto{\pgfqpoint{1.855452in}{0.675627in}}%
\pgfpathlineto{\pgfqpoint{1.855513in}{0.668078in}}%
\pgfpathlineto{\pgfqpoint{1.855580in}{0.660529in}}%
\pgfpathlineto{\pgfqpoint{1.855655in}{0.652980in}}%
\pgfpathlineto{\pgfqpoint{1.855740in}{0.645431in}}%
\pgfpathlineto{\pgfqpoint{1.855846in}{0.637883in}}%
\pgfpathlineto{\pgfqpoint{1.855991in}{0.630334in}}%
\pgfpathlineto{\pgfqpoint{1.856214in}{0.622785in}}%
\pgfpathlineto{\pgfqpoint{1.856579in}{0.615236in}}%
\pgfpathlineto{\pgfqpoint{1.857192in}{0.607687in}}%
\pgfpathlineto{\pgfqpoint{1.858212in}{0.600138in}}%
\pgfpathlineto{\pgfqpoint{1.859857in}{0.592589in}}%
\pgfpathlineto{\pgfqpoint{1.862404in}{0.585040in}}%
\pgfpathlineto{\pgfqpoint{1.866157in}{0.577491in}}%
\pgfpathlineto{\pgfqpoint{1.871391in}{0.569943in}}%
\pgfpathlineto{\pgfqpoint{1.878264in}{0.562394in}}%
\pgfpathlineto{\pgfqpoint{1.886703in}{0.554845in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{0.547296in}}%
\pgfpathlineto{\pgfqpoint{1.906287in}{0.539747in}}%
\pgfpathlineto{\pgfqpoint{1.915550in}{0.532198in}}%
\pgfpathlineto{\pgfqpoint{1.922832in}{0.524649in}}%
\pgfpathlineto{\pgfqpoint{1.926990in}{0.517100in}}%
\pgfpathlineto{\pgfqpoint{1.927275in}{0.509551in}}%
\pgfpathlineto{\pgfqpoint{1.923550in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{1.923550in}{0.502002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216189in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{2.080241in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{2.075320in}{0.509035in}}%
\pgfpathlineto{\pgfqpoint{2.074568in}{0.516068in}}%
\pgfpathlineto{\pgfqpoint{2.077857in}{0.523101in}}%
\pgfpathlineto{\pgfqpoint{2.084352in}{0.530135in}}%
\pgfpathlineto{\pgfqpoint{2.092810in}{0.537168in}}%
\pgfpathlineto{\pgfqpoint{2.101956in}{0.544201in}}%
\pgfpathlineto{\pgfqpoint{2.110777in}{0.551234in}}%
\pgfpathlineto{\pgfqpoint{2.118658in}{0.558267in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{0.565300in}}%
\pgfpathlineto{\pgfqpoint{2.130829in}{0.572333in}}%
\pgfpathlineto{\pgfqpoint{2.135215in}{0.579366in}}%
\pgfpathlineto{\pgfqpoint{2.138639in}{0.586399in}}%
\pgfpathlineto{\pgfqpoint{2.141233in}{0.593432in}}%
\pgfpathlineto{\pgfqpoint{2.143125in}{0.600465in}}%
\pgfpathlineto{\pgfqpoint{2.144442in}{0.607498in}}%
\pgfpathlineto{\pgfqpoint{2.145315in}{0.614531in}}%
\pgfpathlineto{\pgfqpoint{2.145865in}{0.621564in}}%
\pgfpathlineto{\pgfqpoint{2.146197in}{0.628597in}}%
\pgfpathlineto{\pgfqpoint{2.146392in}{0.635630in}}%
\pgfpathlineto{\pgfqpoint{2.146507in}{0.642663in}}%
\pgfpathlineto{\pgfqpoint{2.146581in}{0.649696in}}%
\pgfpathlineto{\pgfqpoint{2.146633in}{0.656729in}}%
\pgfpathlineto{\pgfqpoint{2.146679in}{0.663762in}}%
\pgfpathlineto{\pgfqpoint{2.146724in}{0.670795in}}%
\pgfpathlineto{\pgfqpoint{2.146775in}{0.677828in}}%
\pgfpathlineto{\pgfqpoint{2.146834in}{0.684861in}}%
\pgfpathlineto{\pgfqpoint{2.146904in}{0.691894in}}%
\pgfpathlineto{\pgfqpoint{2.146984in}{0.698927in}}%
\pgfpathlineto{\pgfqpoint{2.147072in}{0.705960in}}%
\pgfpathlineto{\pgfqpoint{2.147164in}{0.712993in}}%
\pgfpathlineto{\pgfqpoint{2.147257in}{0.720026in}}%
\pgfpathlineto{\pgfqpoint{2.147345in}{0.727059in}}%
\pgfpathlineto{\pgfqpoint{2.147424in}{0.734092in}}%
\pgfpathlineto{\pgfqpoint{2.147493in}{0.741125in}}%
\pgfpathlineto{\pgfqpoint{2.147549in}{0.748158in}}%
\pgfpathlineto{\pgfqpoint{2.147592in}{0.755191in}}%
\pgfpathlineto{\pgfqpoint{2.147624in}{0.762224in}}%
\pgfpathlineto{\pgfqpoint{2.147644in}{0.769257in}}%
\pgfpathlineto{\pgfqpoint{2.147650in}{0.776290in}}%
\pgfpathlineto{\pgfqpoint{2.147642in}{0.783323in}}%
\pgfpathlineto{\pgfqpoint{2.147613in}{0.790356in}}%
\pgfpathlineto{\pgfqpoint{2.147558in}{0.797389in}}%
\pgfpathlineto{\pgfqpoint{2.147468in}{0.804422in}}%
\pgfpathlineto{\pgfqpoint{2.147334in}{0.811455in}}%
\pgfpathlineto{\pgfqpoint{2.147148in}{0.818488in}}%
\pgfpathlineto{\pgfqpoint{2.146910in}{0.825521in}}%
\pgfpathlineto{\pgfqpoint{2.146626in}{0.832554in}}%
\pgfpathlineto{\pgfqpoint{2.146313in}{0.839587in}}%
\pgfpathlineto{\pgfqpoint{2.145994in}{0.846620in}}%
\pgfpathlineto{\pgfqpoint{2.145695in}{0.853653in}}%
\pgfpathlineto{\pgfqpoint{2.145441in}{0.860686in}}%
\pgfpathlineto{\pgfqpoint{2.145248in}{0.867719in}}%
\pgfpathlineto{\pgfqpoint{2.145121in}{0.874752in}}%
\pgfpathlineto{\pgfqpoint{2.145054in}{0.881785in}}%
\pgfpathlineto{\pgfqpoint{2.145032in}{0.888818in}}%
\pgfpathlineto{\pgfqpoint{2.145037in}{0.895851in}}%
\pgfpathlineto{\pgfqpoint{2.145050in}{0.902884in}}%
\pgfpathlineto{\pgfqpoint{2.145054in}{0.909917in}}%
\pgfpathlineto{\pgfqpoint{2.145038in}{0.916950in}}%
\pgfpathlineto{\pgfqpoint{2.144993in}{0.923983in}}%
\pgfpathlineto{\pgfqpoint{2.144915in}{0.931016in}}%
\pgfpathlineto{\pgfqpoint{2.144796in}{0.938049in}}%
\pgfpathlineto{\pgfqpoint{2.144632in}{0.945082in}}%
\pgfpathlineto{\pgfqpoint{2.144416in}{0.952115in}}%
\pgfpathlineto{\pgfqpoint{2.144146in}{0.959148in}}%
\pgfpathlineto{\pgfqpoint{2.143818in}{0.966181in}}%
\pgfpathlineto{\pgfqpoint{2.143434in}{0.973214in}}%
\pgfpathlineto{\pgfqpoint{2.143001in}{0.980247in}}%
\pgfpathlineto{\pgfqpoint{2.142532in}{0.987280in}}%
\pgfpathlineto{\pgfqpoint{2.142040in}{0.994313in}}%
\pgfpathlineto{\pgfqpoint{2.141542in}{1.001346in}}%
\pgfpathlineto{\pgfqpoint{2.141056in}{1.008379in}}%
\pgfpathlineto{\pgfqpoint{2.140596in}{1.015412in}}%
\pgfpathlineto{\pgfqpoint{2.140175in}{1.022445in}}%
\pgfpathlineto{\pgfqpoint{2.139804in}{1.029478in}}%
\pgfpathlineto{\pgfqpoint{2.139497in}{1.036511in}}%
\pgfpathlineto{\pgfqpoint{2.139273in}{1.043544in}}%
\pgfpathlineto{\pgfqpoint{2.139155in}{1.050577in}}%
\pgfpathlineto{\pgfqpoint{2.139167in}{1.057610in}}%
\pgfpathlineto{\pgfqpoint{2.139330in}{1.064643in}}%
\pgfpathlineto{\pgfqpoint{2.139652in}{1.071676in}}%
\pgfpathlineto{\pgfqpoint{2.140121in}{1.078709in}}%
\pgfpathlineto{\pgfqpoint{2.140707in}{1.085742in}}%
\pgfpathlineto{\pgfqpoint{2.141357in}{1.092775in}}%
\pgfpathlineto{\pgfqpoint{2.142011in}{1.099808in}}%
\pgfpathlineto{\pgfqpoint{2.142606in}{1.106841in}}%
\pgfpathlineto{\pgfqpoint{2.143094in}{1.113874in}}%
\pgfpathlineto{\pgfqpoint{2.143443in}{1.120907in}}%
\pgfpathlineto{\pgfqpoint{2.143645in}{1.127940in}}%
\pgfpathlineto{\pgfqpoint{2.143712in}{1.134973in}}%
\pgfpathlineto{\pgfqpoint{2.143677in}{1.142006in}}%
\pgfpathlineto{\pgfqpoint{2.143586in}{1.149039in}}%
\pgfpathlineto{\pgfqpoint{2.143493in}{1.156072in}}%
\pgfpathlineto{\pgfqpoint{2.143458in}{1.163105in}}%
\pgfpathlineto{\pgfqpoint{2.143533in}{1.170138in}}%
\pgfpathlineto{\pgfqpoint{2.143752in}{1.177171in}}%
\pgfpathlineto{\pgfqpoint{2.144124in}{1.184204in}}%
\pgfpathlineto{\pgfqpoint{2.144631in}{1.191237in}}%
\pgfpathlineto{\pgfqpoint{2.145227in}{1.198270in}}%
\pgfpathlineto{\pgfqpoint{2.151203in}{1.198270in}}%
\pgfpathlineto{\pgfqpoint{2.151203in}{1.198270in}}%
\pgfpathlineto{\pgfqpoint{2.151799in}{1.191237in}}%
\pgfpathlineto{\pgfqpoint{2.152306in}{1.184204in}}%
\pgfpathlineto{\pgfqpoint{2.152678in}{1.177171in}}%
\pgfpathlineto{\pgfqpoint{2.152897in}{1.170138in}}%
\pgfpathlineto{\pgfqpoint{2.152972in}{1.163105in}}%
\pgfpathlineto{\pgfqpoint{2.152937in}{1.156072in}}%
\pgfpathlineto{\pgfqpoint{2.152844in}{1.149039in}}%
\pgfpathlineto{\pgfqpoint{2.152753in}{1.142006in}}%
\pgfpathlineto{\pgfqpoint{2.152718in}{1.134973in}}%
\pgfpathlineto{\pgfqpoint{2.152786in}{1.127940in}}%
\pgfpathlineto{\pgfqpoint{2.152988in}{1.120907in}}%
\pgfpathlineto{\pgfqpoint{2.153337in}{1.113874in}}%
\pgfpathlineto{\pgfqpoint{2.153824in}{1.106841in}}%
\pgfpathlineto{\pgfqpoint{2.154420in}{1.099808in}}%
\pgfpathlineto{\pgfqpoint{2.155073in}{1.092775in}}%
\pgfpathlineto{\pgfqpoint{2.155723in}{1.085742in}}%
\pgfpathlineto{\pgfqpoint{2.156309in}{1.078709in}}%
\pgfpathlineto{\pgfqpoint{2.156779in}{1.071676in}}%
\pgfpathlineto{\pgfqpoint{2.157100in}{1.064643in}}%
\pgfpathlineto{\pgfqpoint{2.157263in}{1.057610in}}%
\pgfpathlineto{\pgfqpoint{2.157276in}{1.050577in}}%
\pgfpathlineto{\pgfqpoint{2.157157in}{1.043544in}}%
\pgfpathlineto{\pgfqpoint{2.156933in}{1.036511in}}%
\pgfpathlineto{\pgfqpoint{2.156627in}{1.029478in}}%
\pgfpathlineto{\pgfqpoint{2.156256in}{1.022445in}}%
\pgfpathlineto{\pgfqpoint{2.155834in}{1.015412in}}%
\pgfpathlineto{\pgfqpoint{2.155374in}{1.008379in}}%
\pgfpathlineto{\pgfqpoint{2.154888in}{1.001346in}}%
\pgfpathlineto{\pgfqpoint{2.154391in}{0.994313in}}%
\pgfpathlineto{\pgfqpoint{2.153899in}{0.987280in}}%
\pgfpathlineto{\pgfqpoint{2.153429in}{0.980247in}}%
\pgfpathlineto{\pgfqpoint{2.152996in}{0.973214in}}%
\pgfpathlineto{\pgfqpoint{2.152613in}{0.966181in}}%
\pgfpathlineto{\pgfqpoint{2.152285in}{0.959148in}}%
\pgfpathlineto{\pgfqpoint{2.152014in}{0.952115in}}%
\pgfpathlineto{\pgfqpoint{2.151799in}{0.945082in}}%
\pgfpathlineto{\pgfqpoint{2.151634in}{0.938049in}}%
\pgfpathlineto{\pgfqpoint{2.151516in}{0.931016in}}%
\pgfpathlineto{\pgfqpoint{2.151437in}{0.923983in}}%
\pgfpathlineto{\pgfqpoint{2.151393in}{0.916950in}}%
\pgfpathlineto{\pgfqpoint{2.151376in}{0.909917in}}%
\pgfpathlineto{\pgfqpoint{2.151380in}{0.902884in}}%
\pgfpathlineto{\pgfqpoint{2.151393in}{0.895851in}}%
\pgfpathlineto{\pgfqpoint{2.151398in}{0.888818in}}%
\pgfpathlineto{\pgfqpoint{2.151376in}{0.881785in}}%
\pgfpathlineto{\pgfqpoint{2.151310in}{0.874752in}}%
\pgfpathlineto{\pgfqpoint{2.151183in}{0.867719in}}%
\pgfpathlineto{\pgfqpoint{2.150990in}{0.860686in}}%
\pgfpathlineto{\pgfqpoint{2.150735in}{0.853653in}}%
\pgfpathlineto{\pgfqpoint{2.150437in}{0.846620in}}%
\pgfpathlineto{\pgfqpoint{2.150117in}{0.839587in}}%
\pgfpathlineto{\pgfqpoint{2.149804in}{0.832554in}}%
\pgfpathlineto{\pgfqpoint{2.149520in}{0.825521in}}%
\pgfpathlineto{\pgfqpoint{2.149282in}{0.818488in}}%
\pgfpathlineto{\pgfqpoint{2.149097in}{0.811455in}}%
\pgfpathlineto{\pgfqpoint{2.148962in}{0.804422in}}%
\pgfpathlineto{\pgfqpoint{2.148872in}{0.797389in}}%
\pgfpathlineto{\pgfqpoint{2.148817in}{0.790356in}}%
\pgfpathlineto{\pgfqpoint{2.148789in}{0.783323in}}%
\pgfpathlineto{\pgfqpoint{2.148780in}{0.776290in}}%
\pgfpathlineto{\pgfqpoint{2.148787in}{0.769257in}}%
\pgfpathlineto{\pgfqpoint{2.148806in}{0.762224in}}%
\pgfpathlineto{\pgfqpoint{2.148838in}{0.755191in}}%
\pgfpathlineto{\pgfqpoint{2.148882in}{0.748158in}}%
\pgfpathlineto{\pgfqpoint{2.148938in}{0.741125in}}%
\pgfpathlineto{\pgfqpoint{2.149006in}{0.734092in}}%
\pgfpathlineto{\pgfqpoint{2.149086in}{0.727059in}}%
\pgfpathlineto{\pgfqpoint{2.149174in}{0.720026in}}%
\pgfpathlineto{\pgfqpoint{2.149266in}{0.712993in}}%
\pgfpathlineto{\pgfqpoint{2.149359in}{0.705960in}}%
\pgfpathlineto{\pgfqpoint{2.149447in}{0.698927in}}%
\pgfpathlineto{\pgfqpoint{2.149526in}{0.691894in}}%
\pgfpathlineto{\pgfqpoint{2.149596in}{0.684861in}}%
\pgfpathlineto{\pgfqpoint{2.149655in}{0.677828in}}%
\pgfpathlineto{\pgfqpoint{2.149706in}{0.670795in}}%
\pgfpathlineto{\pgfqpoint{2.149752in}{0.663762in}}%
\pgfpathlineto{\pgfqpoint{2.149797in}{0.656729in}}%
\pgfpathlineto{\pgfqpoint{2.149850in}{0.649696in}}%
\pgfpathlineto{\pgfqpoint{2.149923in}{0.642663in}}%
\pgfpathlineto{\pgfqpoint{2.150038in}{0.635630in}}%
\pgfpathlineto{\pgfqpoint{2.150233in}{0.628597in}}%
\pgfpathlineto{\pgfqpoint{2.150565in}{0.621564in}}%
\pgfpathlineto{\pgfqpoint{2.151115in}{0.614531in}}%
\pgfpathlineto{\pgfqpoint{2.151988in}{0.607498in}}%
\pgfpathlineto{\pgfqpoint{2.153306in}{0.600465in}}%
\pgfpathlineto{\pgfqpoint{2.155197in}{0.593432in}}%
\pgfpathlineto{\pgfqpoint{2.157791in}{0.586399in}}%
\pgfpathlineto{\pgfqpoint{2.161215in}{0.579366in}}%
\pgfpathlineto{\pgfqpoint{2.165601in}{0.572333in}}%
\pgfpathlineto{\pgfqpoint{2.171085in}{0.565300in}}%
\pgfpathlineto{\pgfqpoint{2.177772in}{0.558267in}}%
\pgfpathlineto{\pgfqpoint{2.185653in}{0.551234in}}%
\pgfpathlineto{\pgfqpoint{2.194475in}{0.544201in}}%
\pgfpathlineto{\pgfqpoint{2.203620in}{0.537168in}}%
\pgfpathlineto{\pgfqpoint{2.212078in}{0.530135in}}%
\pgfpathlineto{\pgfqpoint{2.218573in}{0.523101in}}%
\pgfpathlineto{\pgfqpoint{2.221862in}{0.516068in}}%
\pgfpathlineto{\pgfqpoint{2.221110in}{0.509035in}}%
\pgfpathlineto{\pgfqpoint{2.216189in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{2.216189in}{0.502002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510856in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{2.374748in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{2.369500in}{0.508478in}}%
\pgfpathlineto{\pgfqpoint{2.369156in}{0.514953in}}%
\pgfpathlineto{\pgfqpoint{2.373487in}{0.521429in}}%
\pgfpathlineto{\pgfqpoint{2.381263in}{0.527904in}}%
\pgfpathlineto{\pgfqpoint{2.390697in}{0.534380in}}%
\pgfpathlineto{\pgfqpoint{2.400018in}{0.540855in}}%
\pgfpathlineto{\pgfqpoint{2.407960in}{0.547331in}}%
\pgfpathlineto{\pgfqpoint{2.413969in}{0.553806in}}%
\pgfpathlineto{\pgfqpoint{2.418148in}{0.560282in}}%
\pgfpathlineto{\pgfqpoint{2.421017in}{0.566757in}}%
\pgfpathlineto{\pgfqpoint{2.423222in}{0.573233in}}%
\pgfpathlineto{\pgfqpoint{2.425297in}{0.579708in}}%
\pgfpathlineto{\pgfqpoint{2.427539in}{0.586184in}}%
\pgfpathlineto{\pgfqpoint{2.429994in}{0.592659in}}%
\pgfpathlineto{\pgfqpoint{2.432522in}{0.599135in}}%
\pgfpathlineto{\pgfqpoint{2.434910in}{0.605610in}}%
\pgfpathlineto{\pgfqpoint{2.436971in}{0.612086in}}%
\pgfpathlineto{\pgfqpoint{2.438600in}{0.618561in}}%
\pgfpathlineto{\pgfqpoint{2.439787in}{0.625037in}}%
\pgfpathlineto{\pgfqpoint{2.440595in}{0.631512in}}%
\pgfpathlineto{\pgfqpoint{2.441119in}{0.637988in}}%
\pgfpathlineto{\pgfqpoint{2.441453in}{0.644463in}}%
\pgfpathlineto{\pgfqpoint{2.441671in}{0.650939in}}%
\pgfpathlineto{\pgfqpoint{2.441822in}{0.657414in}}%
\pgfpathlineto{\pgfqpoint{2.441934in}{0.663890in}}%
\pgfpathlineto{\pgfqpoint{2.442022in}{0.670365in}}%
\pgfpathlineto{\pgfqpoint{2.442091in}{0.676841in}}%
\pgfpathlineto{\pgfqpoint{2.442145in}{0.683316in}}%
\pgfpathlineto{\pgfqpoint{2.442185in}{0.689792in}}%
\pgfpathlineto{\pgfqpoint{2.442215in}{0.696267in}}%
\pgfpathlineto{\pgfqpoint{2.442234in}{0.702743in}}%
\pgfpathlineto{\pgfqpoint{2.442242in}{0.709218in}}%
\pgfpathlineto{\pgfqpoint{2.442239in}{0.715694in}}%
\pgfpathlineto{\pgfqpoint{2.442220in}{0.722169in}}%
\pgfpathlineto{\pgfqpoint{2.442180in}{0.728645in}}%
\pgfpathlineto{\pgfqpoint{2.442111in}{0.735121in}}%
\pgfpathlineto{\pgfqpoint{2.442004in}{0.741596in}}%
\pgfpathlineto{\pgfqpoint{2.441849in}{0.748072in}}%
\pgfpathlineto{\pgfqpoint{2.441641in}{0.754547in}}%
\pgfpathlineto{\pgfqpoint{2.441379in}{0.761023in}}%
\pgfpathlineto{\pgfqpoint{2.441074in}{0.767498in}}%
\pgfpathlineto{\pgfqpoint{2.440743in}{0.773974in}}%
\pgfpathlineto{\pgfqpoint{2.440412in}{0.780449in}}%
\pgfpathlineto{\pgfqpoint{2.440108in}{0.786925in}}%
\pgfpathlineto{\pgfqpoint{2.439856in}{0.793400in}}%
\pgfpathlineto{\pgfqpoint{2.439672in}{0.799876in}}%
\pgfpathlineto{\pgfqpoint{2.439558in}{0.806351in}}%
\pgfpathlineto{\pgfqpoint{2.439504in}{0.812827in}}%
\pgfpathlineto{\pgfqpoint{2.439491in}{0.819302in}}%
\pgfpathlineto{\pgfqpoint{2.439499in}{0.825778in}}%
\pgfpathlineto{\pgfqpoint{2.439508in}{0.832253in}}%
\pgfpathlineto{\pgfqpoint{2.439502in}{0.838729in}}%
\pgfpathlineto{\pgfqpoint{2.439473in}{0.845204in}}%
\pgfpathlineto{\pgfqpoint{2.439415in}{0.851680in}}%
\pgfpathlineto{\pgfqpoint{2.439327in}{0.858155in}}%
\pgfpathlineto{\pgfqpoint{2.439207in}{0.864631in}}%
\pgfpathlineto{\pgfqpoint{2.439052in}{0.871106in}}%
\pgfpathlineto{\pgfqpoint{2.438861in}{0.877582in}}%
\pgfpathlineto{\pgfqpoint{2.438633in}{0.884057in}}%
\pgfpathlineto{\pgfqpoint{2.438367in}{0.890533in}}%
\pgfpathlineto{\pgfqpoint{2.438065in}{0.897008in}}%
\pgfpathlineto{\pgfqpoint{2.437729in}{0.903484in}}%
\pgfpathlineto{\pgfqpoint{2.437361in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.436965in}{0.916435in}}%
\pgfpathlineto{\pgfqpoint{2.436548in}{0.922910in}}%
\pgfpathlineto{\pgfqpoint{2.436120in}{0.929386in}}%
\pgfpathlineto{\pgfqpoint{2.435698in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.435305in}{0.942337in}}%
\pgfpathlineto{\pgfqpoint{2.434971in}{0.948812in}}%
\pgfpathlineto{\pgfqpoint{2.434726in}{0.955288in}}%
\pgfpathlineto{\pgfqpoint{2.434598in}{0.961763in}}%
\pgfpathlineto{\pgfqpoint{2.434608in}{0.968239in}}%
\pgfpathlineto{\pgfqpoint{2.434762in}{0.974714in}}%
\pgfpathlineto{\pgfqpoint{2.435052in}{0.981190in}}%
\pgfpathlineto{\pgfqpoint{2.435459in}{0.987665in}}%
\pgfpathlineto{\pgfqpoint{2.435950in}{0.994141in}}%
\pgfpathlineto{\pgfqpoint{2.436489in}{1.000616in}}%
\pgfpathlineto{\pgfqpoint{2.437040in}{1.007092in}}%
\pgfpathlineto{\pgfqpoint{2.437568in}{1.013567in}}%
\pgfpathlineto{\pgfqpoint{2.438047in}{1.020043in}}%
\pgfpathlineto{\pgfqpoint{2.438460in}{1.026518in}}%
\pgfpathlineto{\pgfqpoint{2.438796in}{1.032994in}}%
\pgfpathlineto{\pgfqpoint{2.439050in}{1.039469in}}%
\pgfpathlineto{\pgfqpoint{2.439224in}{1.045945in}}%
\pgfpathlineto{\pgfqpoint{2.439323in}{1.052421in}}%
\pgfpathlineto{\pgfqpoint{2.439352in}{1.058896in}}%
\pgfpathlineto{\pgfqpoint{2.439317in}{1.065372in}}%
\pgfpathlineto{\pgfqpoint{2.439222in}{1.071847in}}%
\pgfpathlineto{\pgfqpoint{2.439074in}{1.078323in}}%
\pgfpathlineto{\pgfqpoint{2.438883in}{1.084798in}}%
\pgfpathlineto{\pgfqpoint{2.438667in}{1.091274in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.097749in}}%
\pgfpathlineto{\pgfqpoint{2.438285in}{1.104225in}}%
\pgfpathlineto{\pgfqpoint{2.438207in}{1.110700in}}%
\pgfpathlineto{\pgfqpoint{2.438265in}{1.117176in}}%
\pgfpathlineto{\pgfqpoint{2.438489in}{1.123651in}}%
\pgfpathlineto{\pgfqpoint{2.438880in}{1.130127in}}%
\pgfpathlineto{\pgfqpoint{2.439412in}{1.136602in}}%
\pgfpathlineto{\pgfqpoint{2.440030in}{1.143078in}}%
\pgfpathlineto{\pgfqpoint{2.445575in}{1.143078in}}%
\pgfpathlineto{\pgfqpoint{2.445575in}{1.143078in}}%
\pgfpathlineto{\pgfqpoint{2.446192in}{1.136602in}}%
\pgfpathlineto{\pgfqpoint{2.446724in}{1.130127in}}%
\pgfpathlineto{\pgfqpoint{2.447116in}{1.123651in}}%
\pgfpathlineto{\pgfqpoint{2.447339in}{1.117176in}}%
\pgfpathlineto{\pgfqpoint{2.447397in}{1.110700in}}%
\pgfpathlineto{\pgfqpoint{2.447320in}{1.104225in}}%
\pgfpathlineto{\pgfqpoint{2.447151in}{1.097749in}}%
\pgfpathlineto{\pgfqpoint{2.446938in}{1.091274in}}%
\pgfpathlineto{\pgfqpoint{2.446721in}{1.084798in}}%
\pgfpathlineto{\pgfqpoint{2.446530in}{1.078323in}}%
\pgfpathlineto{\pgfqpoint{2.446383in}{1.071847in}}%
\pgfpathlineto{\pgfqpoint{2.446288in}{1.065372in}}%
\pgfpathlineto{\pgfqpoint{2.446253in}{1.058896in}}%
\pgfpathlineto{\pgfqpoint{2.446282in}{1.052421in}}%
\pgfpathlineto{\pgfqpoint{2.446380in}{1.045945in}}%
\pgfpathlineto{\pgfqpoint{2.446555in}{1.039469in}}%
\pgfpathlineto{\pgfqpoint{2.446809in}{1.032994in}}%
\pgfpathlineto{\pgfqpoint{2.447144in}{1.026518in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{1.020043in}}%
\pgfpathlineto{\pgfqpoint{2.448037in}{1.013567in}}%
\pgfpathlineto{\pgfqpoint{2.448565in}{1.007092in}}%
\pgfpathlineto{\pgfqpoint{2.449116in}{1.000616in}}%
\pgfpathlineto{\pgfqpoint{2.449655in}{0.994141in}}%
\pgfpathlineto{\pgfqpoint{2.450146in}{0.987665in}}%
\pgfpathlineto{\pgfqpoint{2.450552in}{0.981190in}}%
\pgfpathlineto{\pgfqpoint{2.450843in}{0.974714in}}%
\pgfpathlineto{\pgfqpoint{2.450997in}{0.968239in}}%
\pgfpathlineto{\pgfqpoint{2.451007in}{0.961763in}}%
\pgfpathlineto{\pgfqpoint{2.450879in}{0.955288in}}%
\pgfpathlineto{\pgfqpoint{2.450634in}{0.948812in}}%
\pgfpathlineto{\pgfqpoint{2.450300in}{0.942337in}}%
\pgfpathlineto{\pgfqpoint{2.449907in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.449485in}{0.929386in}}%
\pgfpathlineto{\pgfqpoint{2.449057in}{0.922910in}}%
\pgfpathlineto{\pgfqpoint{2.448640in}{0.916435in}}%
\pgfpathlineto{\pgfqpoint{2.448244in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.447876in}{0.903484in}}%
\pgfpathlineto{\pgfqpoint{2.447539in}{0.897008in}}%
\pgfpathlineto{\pgfqpoint{2.447238in}{0.890533in}}%
\pgfpathlineto{\pgfqpoint{2.446972in}{0.884057in}}%
\pgfpathlineto{\pgfqpoint{2.446744in}{0.877582in}}%
\pgfpathlineto{\pgfqpoint{2.446553in}{0.871106in}}%
\pgfpathlineto{\pgfqpoint{2.446398in}{0.864631in}}%
\pgfpathlineto{\pgfqpoint{2.446278in}{0.858155in}}%
\pgfpathlineto{\pgfqpoint{2.446190in}{0.851680in}}%
\pgfpathlineto{\pgfqpoint{2.446132in}{0.845204in}}%
\pgfpathlineto{\pgfqpoint{2.446103in}{0.838729in}}%
\pgfpathlineto{\pgfqpoint{2.446097in}{0.832253in}}%
\pgfpathlineto{\pgfqpoint{2.446105in}{0.825778in}}%
\pgfpathlineto{\pgfqpoint{2.446113in}{0.819302in}}%
\pgfpathlineto{\pgfqpoint{2.446101in}{0.812827in}}%
\pgfpathlineto{\pgfqpoint{2.446047in}{0.806351in}}%
\pgfpathlineto{\pgfqpoint{2.445933in}{0.799876in}}%
\pgfpathlineto{\pgfqpoint{2.445748in}{0.793400in}}%
\pgfpathlineto{\pgfqpoint{2.445497in}{0.786925in}}%
\pgfpathlineto{\pgfqpoint{2.445193in}{0.780449in}}%
\pgfpathlineto{\pgfqpoint{2.444862in}{0.773974in}}%
\pgfpathlineto{\pgfqpoint{2.444531in}{0.767498in}}%
\pgfpathlineto{\pgfqpoint{2.444226in}{0.761023in}}%
\pgfpathlineto{\pgfqpoint{2.443964in}{0.754547in}}%
\pgfpathlineto{\pgfqpoint{2.443756in}{0.748072in}}%
\pgfpathlineto{\pgfqpoint{2.443601in}{0.741596in}}%
\pgfpathlineto{\pgfqpoint{2.443493in}{0.735121in}}%
\pgfpathlineto{\pgfqpoint{2.443425in}{0.728645in}}%
\pgfpathlineto{\pgfqpoint{2.443385in}{0.722169in}}%
\pgfpathlineto{\pgfqpoint{2.443366in}{0.715694in}}%
\pgfpathlineto{\pgfqpoint{2.443363in}{0.709218in}}%
\pgfpathlineto{\pgfqpoint{2.443371in}{0.702743in}}%
\pgfpathlineto{\pgfqpoint{2.443390in}{0.696267in}}%
\pgfpathlineto{\pgfqpoint{2.443419in}{0.689792in}}%
\pgfpathlineto{\pgfqpoint{2.443460in}{0.683316in}}%
\pgfpathlineto{\pgfqpoint{2.443514in}{0.676841in}}%
\pgfpathlineto{\pgfqpoint{2.443583in}{0.670365in}}%
\pgfpathlineto{\pgfqpoint{2.443671in}{0.663890in}}%
\pgfpathlineto{\pgfqpoint{2.443783in}{0.657414in}}%
\pgfpathlineto{\pgfqpoint{2.443934in}{0.650939in}}%
\pgfpathlineto{\pgfqpoint{2.444152in}{0.644463in}}%
\pgfpathlineto{\pgfqpoint{2.444486in}{0.637988in}}%
\pgfpathlineto{\pgfqpoint{2.445010in}{0.631512in}}%
\pgfpathlineto{\pgfqpoint{2.445818in}{0.625037in}}%
\pgfpathlineto{\pgfqpoint{2.447005in}{0.618561in}}%
\pgfpathlineto{\pgfqpoint{2.448634in}{0.612086in}}%
\pgfpathlineto{\pgfqpoint{2.450694in}{0.605610in}}%
\pgfpathlineto{\pgfqpoint{2.453083in}{0.599135in}}%
\pgfpathlineto{\pgfqpoint{2.455611in}{0.592659in}}%
\pgfpathlineto{\pgfqpoint{2.458065in}{0.586184in}}%
\pgfpathlineto{\pgfqpoint{2.460308in}{0.579708in}}%
\pgfpathlineto{\pgfqpoint{2.462383in}{0.573233in}}%
\pgfpathlineto{\pgfqpoint{2.464587in}{0.566757in}}%
\pgfpathlineto{\pgfqpoint{2.467457in}{0.560282in}}%
\pgfpathlineto{\pgfqpoint{2.471636in}{0.553806in}}%
\pgfpathlineto{\pgfqpoint{2.477645in}{0.547331in}}%
\pgfpathlineto{\pgfqpoint{2.485586in}{0.540855in}}%
\pgfpathlineto{\pgfqpoint{2.494908in}{0.534380in}}%
\pgfpathlineto{\pgfqpoint{2.504341in}{0.527904in}}%
\pgfpathlineto{\pgfqpoint{2.512118in}{0.521429in}}%
\pgfpathlineto{\pgfqpoint{2.516449in}{0.514953in}}%
\pgfpathlineto{\pgfqpoint{2.516104in}{0.508478in}}%
\pgfpathlineto{\pgfqpoint{2.510856in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{2.510856in}{0.502002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797463in}{0.502003in}}%
\pgfpathlineto{\pgfqpoint{2.677316in}{0.502003in}}%
\pgfpathlineto{\pgfqpoint{2.669833in}{0.511571in}}%
\pgfpathlineto{\pgfqpoint{2.665152in}{0.521139in}}%
\pgfpathlineto{\pgfqpoint{2.663743in}{0.530707in}}%
\pgfpathlineto{\pgfqpoint{2.665607in}{0.540274in}}%
\pgfpathlineto{\pgfqpoint{2.670330in}{0.549842in}}%
\pgfpathlineto{\pgfqpoint{2.677215in}{0.559410in}}%
\pgfpathlineto{\pgfqpoint{2.685433in}{0.568978in}}%
\pgfpathlineto{\pgfqpoint{2.694162in}{0.578546in}}%
\pgfpathlineto{\pgfqpoint{2.702690in}{0.588114in}}%
\pgfpathlineto{\pgfqpoint{2.710465in}{0.597682in}}%
\pgfpathlineto{\pgfqpoint{2.717131in}{0.607250in}}%
\pgfpathlineto{\pgfqpoint{2.722519in}{0.616818in}}%
\pgfpathlineto{\pgfqpoint{2.726634in}{0.626386in}}%
\pgfpathlineto{\pgfqpoint{2.729603in}{0.635953in}}%
\pgfpathlineto{\pgfqpoint{2.731631in}{0.645521in}}%
\pgfpathlineto{\pgfqpoint{2.732950in}{0.655089in}}%
\pgfpathlineto{\pgfqpoint{2.733771in}{0.664657in}}%
\pgfpathlineto{\pgfqpoint{2.734272in}{0.674225in}}%
\pgfpathlineto{\pgfqpoint{2.734579in}{0.683793in}}%
\pgfpathlineto{\pgfqpoint{2.734777in}{0.693361in}}%
\pgfpathlineto{\pgfqpoint{2.734916in}{0.702929in}}%
\pgfpathlineto{\pgfqpoint{2.735023in}{0.712497in}}%
\pgfpathlineto{\pgfqpoint{2.735113in}{0.722064in}}%
\pgfpathlineto{\pgfqpoint{2.735190in}{0.731632in}}%
\pgfpathlineto{\pgfqpoint{2.735260in}{0.741200in}}%
\pgfpathlineto{\pgfqpoint{2.735323in}{0.750768in}}%
\pgfpathlineto{\pgfqpoint{2.735384in}{0.760336in}}%
\pgfpathlineto{\pgfqpoint{2.735445in}{0.769904in}}%
\pgfpathlineto{\pgfqpoint{2.735509in}{0.779472in}}%
\pgfpathlineto{\pgfqpoint{2.735580in}{0.789040in}}%
\pgfpathlineto{\pgfqpoint{2.735659in}{0.798608in}}%
\pgfpathlineto{\pgfqpoint{2.735748in}{0.808176in}}%
\pgfpathlineto{\pgfqpoint{2.735846in}{0.817743in}}%
\pgfpathlineto{\pgfqpoint{2.735952in}{0.827311in}}%
\pgfpathlineto{\pgfqpoint{2.736062in}{0.836879in}}%
\pgfpathlineto{\pgfqpoint{2.736173in}{0.846447in}}%
\pgfpathlineto{\pgfqpoint{2.736278in}{0.856015in}}%
\pgfpathlineto{\pgfqpoint{2.736375in}{0.865583in}}%
\pgfpathlineto{\pgfqpoint{2.736460in}{0.875151in}}%
\pgfpathlineto{\pgfqpoint{2.736531in}{0.884719in}}%
\pgfpathlineto{\pgfqpoint{2.736589in}{0.894287in}}%
\pgfpathlineto{\pgfqpoint{2.736633in}{0.903855in}}%
\pgfpathlineto{\pgfqpoint{2.736667in}{0.913422in}}%
\pgfpathlineto{\pgfqpoint{2.736691in}{0.922990in}}%
\pgfpathlineto{\pgfqpoint{2.736709in}{0.932558in}}%
\pgfpathlineto{\pgfqpoint{2.736722in}{0.942126in}}%
\pgfpathlineto{\pgfqpoint{2.736731in}{0.951694in}}%
\pgfpathlineto{\pgfqpoint{2.736737in}{0.961262in}}%
\pgfpathlineto{\pgfqpoint{2.736738in}{0.970830in}}%
\pgfpathlineto{\pgfqpoint{2.736732in}{0.980398in}}%
\pgfpathlineto{\pgfqpoint{2.736713in}{0.989966in}}%
\pgfpathlineto{\pgfqpoint{2.736672in}{0.999533in}}%
\pgfpathlineto{\pgfqpoint{2.736600in}{1.009101in}}%
\pgfpathlineto{\pgfqpoint{2.736482in}{1.018669in}}%
\pgfpathlineto{\pgfqpoint{2.736305in}{1.028237in}}%
\pgfpathlineto{\pgfqpoint{2.736057in}{1.037805in}}%
\pgfpathlineto{\pgfqpoint{2.735733in}{1.047373in}}%
\pgfpathlineto{\pgfqpoint{2.735335in}{1.056941in}}%
\pgfpathlineto{\pgfqpoint{2.734876in}{1.066509in}}%
\pgfpathlineto{\pgfqpoint{2.734377in}{1.076077in}}%
\pgfpathlineto{\pgfqpoint{2.733865in}{1.085645in}}%
\pgfpathlineto{\pgfqpoint{2.733366in}{1.095212in}}%
\pgfpathlineto{\pgfqpoint{2.732903in}{1.104780in}}%
\pgfpathlineto{\pgfqpoint{2.732486in}{1.114348in}}%
\pgfpathlineto{\pgfqpoint{2.732112in}{1.123916in}}%
\pgfpathlineto{\pgfqpoint{2.731767in}{1.133484in}}%
\pgfpathlineto{\pgfqpoint{2.731428in}{1.143052in}}%
\pgfpathlineto{\pgfqpoint{2.731069in}{1.152620in}}%
\pgfpathlineto{\pgfqpoint{2.730670in}{1.162188in}}%
\pgfpathlineto{\pgfqpoint{2.730216in}{1.171756in}}%
\pgfpathlineto{\pgfqpoint{2.729705in}{1.181323in}}%
\pgfpathlineto{\pgfqpoint{2.729144in}{1.190891in}}%
\pgfpathlineto{\pgfqpoint{2.728554in}{1.200459in}}%
\pgfpathlineto{\pgfqpoint{2.727966in}{1.210027in}}%
\pgfpathlineto{\pgfqpoint{2.727418in}{1.219595in}}%
\pgfpathlineto{\pgfqpoint{2.726955in}{1.229163in}}%
\pgfpathlineto{\pgfqpoint{2.726622in}{1.238731in}}%
\pgfpathlineto{\pgfqpoint{2.726456in}{1.248299in}}%
\pgfpathlineto{\pgfqpoint{2.726484in}{1.257867in}}%
\pgfpathlineto{\pgfqpoint{2.726715in}{1.267435in}}%
\pgfpathlineto{\pgfqpoint{2.727135in}{1.277002in}}%
\pgfpathlineto{\pgfqpoint{2.727712in}{1.286570in}}%
\pgfpathlineto{\pgfqpoint{2.728395in}{1.296138in}}%
\pgfpathlineto{\pgfqpoint{2.729124in}{1.305706in}}%
\pgfpathlineto{\pgfqpoint{2.729836in}{1.315274in}}%
\pgfpathlineto{\pgfqpoint{2.730474in}{1.324842in}}%
\pgfpathlineto{\pgfqpoint{2.730996in}{1.334410in}}%
\pgfpathlineto{\pgfqpoint{2.731376in}{1.343978in}}%
\pgfpathlineto{\pgfqpoint{2.731607in}{1.353546in}}%
\pgfpathlineto{\pgfqpoint{2.731700in}{1.363114in}}%
\pgfpathlineto{\pgfqpoint{2.731684in}{1.372681in}}%
\pgfpathlineto{\pgfqpoint{2.731607in}{1.382249in}}%
\pgfpathlineto{\pgfqpoint{2.731525in}{1.391817in}}%
\pgfpathlineto{\pgfqpoint{2.731502in}{1.401385in}}%
\pgfpathlineto{\pgfqpoint{2.731597in}{1.410953in}}%
\pgfpathlineto{\pgfqpoint{2.731853in}{1.420521in}}%
\pgfpathlineto{\pgfqpoint{2.732284in}{1.430089in}}%
\pgfpathlineto{\pgfqpoint{2.732874in}{1.439657in}}%
\pgfpathlineto{\pgfqpoint{2.733578in}{1.449225in}}%
\pgfpathlineto{\pgfqpoint{2.741202in}{1.449225in}}%
\pgfpathlineto{\pgfqpoint{2.741202in}{1.449225in}}%
\pgfpathlineto{\pgfqpoint{2.741905in}{1.439657in}}%
\pgfpathlineto{\pgfqpoint{2.742495in}{1.430089in}}%
\pgfpathlineto{\pgfqpoint{2.742926in}{1.420521in}}%
\pgfpathlineto{\pgfqpoint{2.743182in}{1.410953in}}%
\pgfpathlineto{\pgfqpoint{2.743277in}{1.401385in}}%
\pgfpathlineto{\pgfqpoint{2.743254in}{1.391817in}}%
\pgfpathlineto{\pgfqpoint{2.743173in}{1.382249in}}%
\pgfpathlineto{\pgfqpoint{2.743095in}{1.372681in}}%
\pgfpathlineto{\pgfqpoint{2.743080in}{1.363114in}}%
\pgfpathlineto{\pgfqpoint{2.743172in}{1.353546in}}%
\pgfpathlineto{\pgfqpoint{2.743403in}{1.343978in}}%
\pgfpathlineto{\pgfqpoint{2.743783in}{1.334410in}}%
\pgfpathlineto{\pgfqpoint{2.744305in}{1.324842in}}%
\pgfpathlineto{\pgfqpoint{2.744944in}{1.315274in}}%
\pgfpathlineto{\pgfqpoint{2.745655in}{1.305706in}}%
\pgfpathlineto{\pgfqpoint{2.746384in}{1.296138in}}%
\pgfpathlineto{\pgfqpoint{2.747067in}{1.286570in}}%
\pgfpathlineto{\pgfqpoint{2.747644in}{1.277002in}}%
\pgfpathlineto{\pgfqpoint{2.748064in}{1.267435in}}%
\pgfpathlineto{\pgfqpoint{2.748295in}{1.257867in}}%
\pgfpathlineto{\pgfqpoint{2.748323in}{1.248299in}}%
\pgfpathlineto{\pgfqpoint{2.748157in}{1.238731in}}%
\pgfpathlineto{\pgfqpoint{2.747824in}{1.229163in}}%
\pgfpathlineto{\pgfqpoint{2.747361in}{1.219595in}}%
\pgfpathlineto{\pgfqpoint{2.746814in}{1.210027in}}%
\pgfpathlineto{\pgfqpoint{2.746225in}{1.200459in}}%
\pgfpathlineto{\pgfqpoint{2.745636in}{1.190891in}}%
\pgfpathlineto{\pgfqpoint{2.745075in}{1.181323in}}%
\pgfpathlineto{\pgfqpoint{2.744563in}{1.171756in}}%
\pgfpathlineto{\pgfqpoint{2.744109in}{1.162188in}}%
\pgfpathlineto{\pgfqpoint{2.743710in}{1.152620in}}%
\pgfpathlineto{\pgfqpoint{2.743351in}{1.143052in}}%
\pgfpathlineto{\pgfqpoint{2.743012in}{1.133484in}}%
\pgfpathlineto{\pgfqpoint{2.742667in}{1.123916in}}%
\pgfpathlineto{\pgfqpoint{2.742293in}{1.114348in}}%
\pgfpathlineto{\pgfqpoint{2.741876in}{1.104780in}}%
\pgfpathlineto{\pgfqpoint{2.741413in}{1.095212in}}%
\pgfpathlineto{\pgfqpoint{2.740915in}{1.085645in}}%
\pgfpathlineto{\pgfqpoint{2.740402in}{1.076077in}}%
\pgfpathlineto{\pgfqpoint{2.739903in}{1.066509in}}%
\pgfpathlineto{\pgfqpoint{2.739444in}{1.056941in}}%
\pgfpathlineto{\pgfqpoint{2.739046in}{1.047373in}}%
\pgfpathlineto{\pgfqpoint{2.738722in}{1.037805in}}%
\pgfpathlineto{\pgfqpoint{2.738474in}{1.028237in}}%
\pgfpathlineto{\pgfqpoint{2.738297in}{1.018669in}}%
\pgfpathlineto{\pgfqpoint{2.738179in}{1.009101in}}%
\pgfpathlineto{\pgfqpoint{2.738107in}{0.999533in}}%
\pgfpathlineto{\pgfqpoint{2.738066in}{0.989966in}}%
\pgfpathlineto{\pgfqpoint{2.738047in}{0.980398in}}%
\pgfpathlineto{\pgfqpoint{2.738041in}{0.970830in}}%
\pgfpathlineto{\pgfqpoint{2.738042in}{0.961262in}}%
\pgfpathlineto{\pgfqpoint{2.738048in}{0.951694in}}%
\pgfpathlineto{\pgfqpoint{2.738057in}{0.942126in}}%
\pgfpathlineto{\pgfqpoint{2.738070in}{0.932558in}}%
\pgfpathlineto{\pgfqpoint{2.738088in}{0.922990in}}%
\pgfpathlineto{\pgfqpoint{2.738113in}{0.913422in}}%
\pgfpathlineto{\pgfqpoint{2.738146in}{0.903855in}}%
\pgfpathlineto{\pgfqpoint{2.738190in}{0.894287in}}%
\pgfpathlineto{\pgfqpoint{2.738248in}{0.884719in}}%
\pgfpathlineto{\pgfqpoint{2.738319in}{0.875151in}}%
\pgfpathlineto{\pgfqpoint{2.738404in}{0.865583in}}%
\pgfpathlineto{\pgfqpoint{2.738501in}{0.856015in}}%
\pgfpathlineto{\pgfqpoint{2.738606in}{0.846447in}}%
\pgfpathlineto{\pgfqpoint{2.738717in}{0.836879in}}%
\pgfpathlineto{\pgfqpoint{2.738827in}{0.827311in}}%
\pgfpathlineto{\pgfqpoint{2.738933in}{0.817743in}}%
\pgfpathlineto{\pgfqpoint{2.739031in}{0.808176in}}%
\pgfpathlineto{\pgfqpoint{2.739120in}{0.798608in}}%
\pgfpathlineto{\pgfqpoint{2.739199in}{0.789040in}}%
\pgfpathlineto{\pgfqpoint{2.739270in}{0.779472in}}%
\pgfpathlineto{\pgfqpoint{2.739334in}{0.769904in}}%
\pgfpathlineto{\pgfqpoint{2.739395in}{0.760336in}}%
\pgfpathlineto{\pgfqpoint{2.739456in}{0.750768in}}%
\pgfpathlineto{\pgfqpoint{2.739519in}{0.741200in}}%
\pgfpathlineto{\pgfqpoint{2.739589in}{0.731632in}}%
\pgfpathlineto{\pgfqpoint{2.739666in}{0.722064in}}%
\pgfpathlineto{\pgfqpoint{2.739756in}{0.712497in}}%
\pgfpathlineto{\pgfqpoint{2.739863in}{0.702929in}}%
\pgfpathlineto{\pgfqpoint{2.740003in}{0.693361in}}%
\pgfpathlineto{\pgfqpoint{2.740201in}{0.683793in}}%
\pgfpathlineto{\pgfqpoint{2.740508in}{0.674225in}}%
\pgfpathlineto{\pgfqpoint{2.741008in}{0.664657in}}%
\pgfpathlineto{\pgfqpoint{2.741830in}{0.655089in}}%
\pgfpathlineto{\pgfqpoint{2.743148in}{0.645521in}}%
\pgfpathlineto{\pgfqpoint{2.745177in}{0.635953in}}%
\pgfpathlineto{\pgfqpoint{2.748146in}{0.626386in}}%
\pgfpathlineto{\pgfqpoint{2.752260in}{0.616818in}}%
\pgfpathlineto{\pgfqpoint{2.757648in}{0.607250in}}%
\pgfpathlineto{\pgfqpoint{2.764314in}{0.597682in}}%
\pgfpathlineto{\pgfqpoint{2.772089in}{0.588114in}}%
\pgfpathlineto{\pgfqpoint{2.780617in}{0.578546in}}%
\pgfpathlineto{\pgfqpoint{2.789347in}{0.568978in}}%
\pgfpathlineto{\pgfqpoint{2.797564in}{0.559410in}}%
\pgfpathlineto{\pgfqpoint{2.804449in}{0.549842in}}%
\pgfpathlineto{\pgfqpoint{2.809172in}{0.540274in}}%
\pgfpathlineto{\pgfqpoint{2.811036in}{0.530707in}}%
\pgfpathlineto{\pgfqpoint{2.809627in}{0.521139in}}%
\pgfpathlineto{\pgfqpoint{2.804946in}{0.511571in}}%
\pgfpathlineto{\pgfqpoint{2.797463in}{0.502003in}}%
\pgfpathlineto{\pgfqpoint{2.797463in}{0.502003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675279in}{0.385034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.675279in,y=0.294756in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969866in}{0.385034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.969866in,y=0.294756in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264453in}{0.385034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.264453in,y=0.294756in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559041in}{0.385034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.559041in,y=0.294756in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853628in}{0.385034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.853628in,y=0.294756in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148215in}{0.385034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148215in,y=0.294756in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442802in}{0.385034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.442802in,y=0.294756in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737390in}{0.385034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.737390in,y=0.294756in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706334in,y=0.165127in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{Re}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454339in}{0.502002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313136in, y=0.473067in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454339in}{0.778387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313136in, y=0.749452in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454339in}{1.054773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313136in, y=1.025837in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454339in}{1.331158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313136in, y=1.302223in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454339in}{1.607543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313136in, y=1.578608in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454339in}{1.883929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262211in, y=1.854993in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454339in}{2.160314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262211in, y=2.131379in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454339in}{2.436699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262211in, y=2.407764in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{14}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454339in}{2.713085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262211in, y=2.684150in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.206655in,y=1.671682in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f^{(p)}_\text{err} \ [\%]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638456in}{0.851678in}}%
\pgfpathlineto{\pgfqpoint{0.712102in}{0.851678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933043in}{0.616715in}}%
\pgfpathlineto{\pgfqpoint{1.006690in}{0.616715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227630in}{0.720587in}}%
\pgfpathlineto{\pgfqpoint{1.301277in}{0.720587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522217in}{0.714404in}}%
\pgfpathlineto{\pgfqpoint{1.595864in}{0.714404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816805in}{0.671830in}}%
\pgfpathlineto{\pgfqpoint{1.890451in}{0.671830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111392in}{0.651714in}}%
\pgfpathlineto{\pgfqpoint{2.185039in}{0.651714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405979in}{0.634687in}}%
\pgfpathlineto{\pgfqpoint{2.479626in}{0.634687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700566in}{0.723236in}}%
\pgfpathlineto{\pgfqpoint{2.774213in}{0.723236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638456in}{2.841362in}}%
\pgfpathlineto{\pgfqpoint{0.712102in}{2.841362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933043in}{1.045855in}}%
\pgfpathlineto{\pgfqpoint{1.006690in}{1.045855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227630in}{1.406980in}}%
\pgfpathlineto{\pgfqpoint{1.301277in}{1.406980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522217in}{1.359688in}}%
\pgfpathlineto{\pgfqpoint{1.595864in}{1.359688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816805in}{1.249343in}}%
\pgfpathlineto{\pgfqpoint{1.890451in}{1.249343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111392in}{1.198270in}}%
\pgfpathlineto{\pgfqpoint{2.185039in}{1.198270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405979in}{1.143078in}}%
\pgfpathlineto{\pgfqpoint{2.479626in}{1.143078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700566in}{1.449225in}}%
\pgfpathlineto{\pgfqpoint{2.774213in}{1.449225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638456in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{0.712102in}{0.502002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933043in}{0.502003in}}%
\pgfpathlineto{\pgfqpoint{1.006690in}{0.502003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227630in}{0.502003in}}%
\pgfpathlineto{\pgfqpoint{1.301277in}{0.502003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522217in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{1.595864in}{0.502002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816805in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{1.890451in}{0.502002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111392in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{2.185039in}{0.502002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405979in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{2.479626in}{0.502002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700566in}{0.502003in}}%
\pgfpathlineto{\pgfqpoint{2.774213in}{0.502003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675279in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{0.675279in}{2.841362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969866in}{0.502003in}}%
\pgfpathlineto{\pgfqpoint{0.969866in}{1.045855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264453in}{0.502003in}}%
\pgfpathlineto{\pgfqpoint{1.264453in}{1.406980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559041in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{1.559041in}{1.359688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853628in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{1.853628in}{1.249343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148215in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{2.148215in}{1.198270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442802in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{2.442802in}{1.143078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737390in}{0.502003in}}%
\pgfpathlineto{\pgfqpoint{2.737390in}{1.449225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454339in}{0.385034in}}%
\pgfpathlineto{\pgfqpoint{0.454339in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958330in}{0.385034in}}%
\pgfpathlineto{\pgfqpoint{2.958330in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454339in}{0.385034in}}%
\pgfpathlineto{\pgfqpoint{2.958330in}{0.385034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454339in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{2.958330in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/section6/errors_vmag.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{bm}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454339in}{0.385034in}}%
\pgfpathlineto{\pgfqpoint{2.958330in}{0.385034in}}%
\pgfpathlineto{\pgfqpoint{2.958330in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{0.454339in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{0.454339in}{0.385034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686967in}{0.502004in}}%
\pgfpathlineto{\pgfqpoint{0.579424in}{0.502004in}}%
\pgfpathlineto{\pgfqpoint{0.574136in}{0.523903in}}%
\pgfpathlineto{\pgfqpoint{0.573576in}{0.545802in}}%
\pgfpathlineto{\pgfqpoint{0.577575in}{0.567701in}}%
\pgfpathlineto{\pgfqpoint{0.584872in}{0.589600in}}%
\pgfpathlineto{\pgfqpoint{0.593679in}{0.611499in}}%
\pgfpathlineto{\pgfqpoint{0.602341in}{0.633398in}}%
\pgfpathlineto{\pgfqpoint{0.609768in}{0.655297in}}%
\pgfpathlineto{\pgfqpoint{0.615532in}{0.677196in}}%
\pgfpathlineto{\pgfqpoint{0.619699in}{0.699095in}}%
\pgfpathlineto{\pgfqpoint{0.622583in}{0.720994in}}%
\pgfpathlineto{\pgfqpoint{0.624547in}{0.742893in}}%
\pgfpathlineto{\pgfqpoint{0.625891in}{0.764792in}}%
\pgfpathlineto{\pgfqpoint{0.626833in}{0.786691in}}%
\pgfpathlineto{\pgfqpoint{0.627516in}{0.808590in}}%
\pgfpathlineto{\pgfqpoint{0.628030in}{0.830488in}}%
\pgfpathlineto{\pgfqpoint{0.628434in}{0.852387in}}%
\pgfpathlineto{\pgfqpoint{0.628765in}{0.874286in}}%
\pgfpathlineto{\pgfqpoint{0.629044in}{0.896185in}}%
\pgfpathlineto{\pgfqpoint{0.629280in}{0.918084in}}%
\pgfpathlineto{\pgfqpoint{0.629476in}{0.939983in}}%
\pgfpathlineto{\pgfqpoint{0.629627in}{0.961882in}}%
\pgfpathlineto{\pgfqpoint{0.629726in}{0.983781in}}%
\pgfpathlineto{\pgfqpoint{0.629765in}{1.005680in}}%
\pgfpathlineto{\pgfqpoint{0.629740in}{1.027579in}}%
\pgfpathlineto{\pgfqpoint{0.629651in}{1.049478in}}%
\pgfpathlineto{\pgfqpoint{0.629507in}{1.071377in}}%
\pgfpathlineto{\pgfqpoint{0.629320in}{1.093276in}}%
\pgfpathlineto{\pgfqpoint{0.629110in}{1.115175in}}%
\pgfpathlineto{\pgfqpoint{0.628897in}{1.137074in}}%
\pgfpathlineto{\pgfqpoint{0.628698in}{1.158973in}}%
\pgfpathlineto{\pgfqpoint{0.628532in}{1.180872in}}%
\pgfpathlineto{\pgfqpoint{0.628410in}{1.202771in}}%
\pgfpathlineto{\pgfqpoint{0.628338in}{1.224670in}}%
\pgfpathlineto{\pgfqpoint{0.628314in}{1.246569in}}%
\pgfpathlineto{\pgfqpoint{0.628331in}{1.268468in}}%
\pgfpathlineto{\pgfqpoint{0.628373in}{1.290367in}}%
\pgfpathlineto{\pgfqpoint{0.628426in}{1.312266in}}%
\pgfpathlineto{\pgfqpoint{0.628478in}{1.334165in}}%
\pgfpathlineto{\pgfqpoint{0.628520in}{1.356064in}}%
\pgfpathlineto{\pgfqpoint{0.628550in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{0.628572in}{1.399862in}}%
\pgfpathlineto{\pgfqpoint{0.628588in}{1.421761in}}%
\pgfpathlineto{\pgfqpoint{0.628600in}{1.443660in}}%
\pgfpathlineto{\pgfqpoint{0.628609in}{1.465559in}}%
\pgfpathlineto{\pgfqpoint{0.628613in}{1.487458in}}%
\pgfpathlineto{\pgfqpoint{0.628612in}{1.509357in}}%
\pgfpathlineto{\pgfqpoint{0.628607in}{1.531256in}}%
\pgfpathlineto{\pgfqpoint{0.628599in}{1.553155in}}%
\pgfpathlineto{\pgfqpoint{0.628594in}{1.575054in}}%
\pgfpathlineto{\pgfqpoint{0.628594in}{1.596953in}}%
\pgfpathlineto{\pgfqpoint{0.628600in}{1.618852in}}%
\pgfpathlineto{\pgfqpoint{0.628610in}{1.640751in}}%
\pgfpathlineto{\pgfqpoint{0.628622in}{1.662650in}}%
\pgfpathlineto{\pgfqpoint{0.628637in}{1.684549in}}%
\pgfpathlineto{\pgfqpoint{0.628657in}{1.706448in}}%
\pgfpathlineto{\pgfqpoint{0.628690in}{1.728347in}}%
\pgfpathlineto{\pgfqpoint{0.628741in}{1.750246in}}%
\pgfpathlineto{\pgfqpoint{0.628814in}{1.772145in}}%
\pgfpathlineto{\pgfqpoint{0.628911in}{1.794044in}}%
\pgfpathlineto{\pgfqpoint{0.629025in}{1.815943in}}%
\pgfpathlineto{\pgfqpoint{0.629150in}{1.837842in}}%
\pgfpathlineto{\pgfqpoint{0.629277in}{1.859741in}}%
\pgfpathlineto{\pgfqpoint{0.629402in}{1.881640in}}%
\pgfpathlineto{\pgfqpoint{0.629518in}{1.903539in}}%
\pgfpathlineto{\pgfqpoint{0.629624in}{1.925438in}}%
\pgfpathlineto{\pgfqpoint{0.629718in}{1.947337in}}%
\pgfpathlineto{\pgfqpoint{0.629803in}{1.969236in}}%
\pgfpathlineto{\pgfqpoint{0.629879in}{1.991135in}}%
\pgfpathlineto{\pgfqpoint{0.629950in}{2.013034in}}%
\pgfpathlineto{\pgfqpoint{0.630018in}{2.034933in}}%
\pgfpathlineto{\pgfqpoint{0.630082in}{2.056832in}}%
\pgfpathlineto{\pgfqpoint{0.630144in}{2.078730in}}%
\pgfpathlineto{\pgfqpoint{0.630202in}{2.100629in}}%
\pgfpathlineto{\pgfqpoint{0.630256in}{2.122528in}}%
\pgfpathlineto{\pgfqpoint{0.630307in}{2.144427in}}%
\pgfpathlineto{\pgfqpoint{0.630356in}{2.166326in}}%
\pgfpathlineto{\pgfqpoint{0.630403in}{2.188225in}}%
\pgfpathlineto{\pgfqpoint{0.630448in}{2.210124in}}%
\pgfpathlineto{\pgfqpoint{0.630492in}{2.232023in}}%
\pgfpathlineto{\pgfqpoint{0.630531in}{2.253922in}}%
\pgfpathlineto{\pgfqpoint{0.630566in}{2.275821in}}%
\pgfpathlineto{\pgfqpoint{0.630594in}{2.297720in}}%
\pgfpathlineto{\pgfqpoint{0.630613in}{2.319619in}}%
\pgfpathlineto{\pgfqpoint{0.630623in}{2.341518in}}%
\pgfpathlineto{\pgfqpoint{0.630623in}{2.363417in}}%
\pgfpathlineto{\pgfqpoint{0.630616in}{2.385316in}}%
\pgfpathlineto{\pgfqpoint{0.630603in}{2.407215in}}%
\pgfpathlineto{\pgfqpoint{0.630590in}{2.429114in}}%
\pgfpathlineto{\pgfqpoint{0.630583in}{2.451013in}}%
\pgfpathlineto{\pgfqpoint{0.630587in}{2.472912in}}%
\pgfpathlineto{\pgfqpoint{0.630615in}{2.494811in}}%
\pgfpathlineto{\pgfqpoint{0.630677in}{2.516710in}}%
\pgfpathlineto{\pgfqpoint{0.630784in}{2.538609in}}%
\pgfpathlineto{\pgfqpoint{0.630946in}{2.560508in}}%
\pgfpathlineto{\pgfqpoint{0.631164in}{2.582407in}}%
\pgfpathlineto{\pgfqpoint{0.631432in}{2.604306in}}%
\pgfpathlineto{\pgfqpoint{0.631735in}{2.626205in}}%
\pgfpathlineto{\pgfqpoint{0.632048in}{2.648104in}}%
\pgfpathlineto{\pgfqpoint{0.632347in}{2.670003in}}%
\pgfpathlineto{\pgfqpoint{0.634044in}{2.670003in}}%
\pgfpathlineto{\pgfqpoint{0.634044in}{2.670003in}}%
\pgfpathlineto{\pgfqpoint{0.634342in}{2.648104in}}%
\pgfpathlineto{\pgfqpoint{0.634655in}{2.626205in}}%
\pgfpathlineto{\pgfqpoint{0.634958in}{2.604306in}}%
\pgfpathlineto{\pgfqpoint{0.635226in}{2.582407in}}%
\pgfpathlineto{\pgfqpoint{0.635444in}{2.560508in}}%
\pgfpathlineto{\pgfqpoint{0.635606in}{2.538609in}}%
\pgfpathlineto{\pgfqpoint{0.635714in}{2.516710in}}%
\pgfpathlineto{\pgfqpoint{0.635775in}{2.494811in}}%
\pgfpathlineto{\pgfqpoint{0.635803in}{2.472912in}}%
\pgfpathlineto{\pgfqpoint{0.635808in}{2.451013in}}%
\pgfpathlineto{\pgfqpoint{0.635800in}{2.429114in}}%
\pgfpathlineto{\pgfqpoint{0.635787in}{2.407215in}}%
\pgfpathlineto{\pgfqpoint{0.635775in}{2.385316in}}%
\pgfpathlineto{\pgfqpoint{0.635767in}{2.363417in}}%
\pgfpathlineto{\pgfqpoint{0.635768in}{2.341518in}}%
\pgfpathlineto{\pgfqpoint{0.635777in}{2.319619in}}%
\pgfpathlineto{\pgfqpoint{0.635797in}{2.297720in}}%
\pgfpathlineto{\pgfqpoint{0.635824in}{2.275821in}}%
\pgfpathlineto{\pgfqpoint{0.635859in}{2.253922in}}%
\pgfpathlineto{\pgfqpoint{0.635899in}{2.232023in}}%
\pgfpathlineto{\pgfqpoint{0.635942in}{2.210124in}}%
\pgfpathlineto{\pgfqpoint{0.635987in}{2.188225in}}%
\pgfpathlineto{\pgfqpoint{0.636034in}{2.166326in}}%
\pgfpathlineto{\pgfqpoint{0.636083in}{2.144427in}}%
\pgfpathlineto{\pgfqpoint{0.636134in}{2.122528in}}%
\pgfpathlineto{\pgfqpoint{0.636188in}{2.100629in}}%
\pgfpathlineto{\pgfqpoint{0.636246in}{2.078730in}}%
\pgfpathlineto{\pgfqpoint{0.636308in}{2.056832in}}%
\pgfpathlineto{\pgfqpoint{0.636373in}{2.034933in}}%
\pgfpathlineto{\pgfqpoint{0.636440in}{2.013034in}}%
\pgfpathlineto{\pgfqpoint{0.636511in}{1.991135in}}%
\pgfpathlineto{\pgfqpoint{0.636588in}{1.969236in}}%
\pgfpathlineto{\pgfqpoint{0.636672in}{1.947337in}}%
\pgfpathlineto{\pgfqpoint{0.636767in}{1.925438in}}%
\pgfpathlineto{\pgfqpoint{0.636872in}{1.903539in}}%
\pgfpathlineto{\pgfqpoint{0.636989in}{1.881640in}}%
\pgfpathlineto{\pgfqpoint{0.637113in}{1.859741in}}%
\pgfpathlineto{\pgfqpoint{0.637241in}{1.837842in}}%
\pgfpathlineto{\pgfqpoint{0.637365in}{1.815943in}}%
\pgfpathlineto{\pgfqpoint{0.637480in}{1.794044in}}%
\pgfpathlineto{\pgfqpoint{0.637576in}{1.772145in}}%
\pgfpathlineto{\pgfqpoint{0.637650in}{1.750246in}}%
\pgfpathlineto{\pgfqpoint{0.637701in}{1.728347in}}%
\pgfpathlineto{\pgfqpoint{0.637733in}{1.706448in}}%
\pgfpathlineto{\pgfqpoint{0.637753in}{1.684549in}}%
\pgfpathlineto{\pgfqpoint{0.637768in}{1.662650in}}%
\pgfpathlineto{\pgfqpoint{0.637780in}{1.640751in}}%
\pgfpathlineto{\pgfqpoint{0.637791in}{1.618852in}}%
\pgfpathlineto{\pgfqpoint{0.637796in}{1.596953in}}%
\pgfpathlineto{\pgfqpoint{0.637796in}{1.575054in}}%
\pgfpathlineto{\pgfqpoint{0.637791in}{1.553155in}}%
\pgfpathlineto{\pgfqpoint{0.637784in}{1.531256in}}%
\pgfpathlineto{\pgfqpoint{0.637778in}{1.509357in}}%
\pgfpathlineto{\pgfqpoint{0.637777in}{1.487458in}}%
\pgfpathlineto{\pgfqpoint{0.637781in}{1.465559in}}%
\pgfpathlineto{\pgfqpoint{0.637790in}{1.443660in}}%
\pgfpathlineto{\pgfqpoint{0.637802in}{1.421761in}}%
\pgfpathlineto{\pgfqpoint{0.637818in}{1.399862in}}%
\pgfpathlineto{\pgfqpoint{0.637840in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{0.637871in}{1.356064in}}%
\pgfpathlineto{\pgfqpoint{0.637913in}{1.334165in}}%
\pgfpathlineto{\pgfqpoint{0.637964in}{1.312266in}}%
\pgfpathlineto{\pgfqpoint{0.638017in}{1.290367in}}%
\pgfpathlineto{\pgfqpoint{0.638060in}{1.268468in}}%
\pgfpathlineto{\pgfqpoint{0.638076in}{1.246569in}}%
\pgfpathlineto{\pgfqpoint{0.638052in}{1.224670in}}%
\pgfpathlineto{\pgfqpoint{0.637980in}{1.202771in}}%
\pgfpathlineto{\pgfqpoint{0.637858in}{1.180872in}}%
\pgfpathlineto{\pgfqpoint{0.637692in}{1.158973in}}%
\pgfpathlineto{\pgfqpoint{0.637494in}{1.137074in}}%
\pgfpathlineto{\pgfqpoint{0.637280in}{1.115175in}}%
\pgfpathlineto{\pgfqpoint{0.637070in}{1.093276in}}%
\pgfpathlineto{\pgfqpoint{0.636884in}{1.071377in}}%
\pgfpathlineto{\pgfqpoint{0.636739in}{1.049478in}}%
\pgfpathlineto{\pgfqpoint{0.636650in}{1.027579in}}%
\pgfpathlineto{\pgfqpoint{0.636625in}{1.005680in}}%
\pgfpathlineto{\pgfqpoint{0.636664in}{0.983781in}}%
\pgfpathlineto{\pgfqpoint{0.636763in}{0.961882in}}%
\pgfpathlineto{\pgfqpoint{0.636914in}{0.939983in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{0.918084in}}%
\pgfpathlineto{\pgfqpoint{0.637346in}{0.896185in}}%
\pgfpathlineto{\pgfqpoint{0.637625in}{0.874286in}}%
\pgfpathlineto{\pgfqpoint{0.637956in}{0.852387in}}%
\pgfpathlineto{\pgfqpoint{0.638361in}{0.830488in}}%
\pgfpathlineto{\pgfqpoint{0.638875in}{0.808590in}}%
\pgfpathlineto{\pgfqpoint{0.639557in}{0.786691in}}%
\pgfpathlineto{\pgfqpoint{0.640499in}{0.764792in}}%
\pgfpathlineto{\pgfqpoint{0.641844in}{0.742893in}}%
\pgfpathlineto{\pgfqpoint{0.643807in}{0.720994in}}%
\pgfpathlineto{\pgfqpoint{0.646691in}{0.699095in}}%
\pgfpathlineto{\pgfqpoint{0.650858in}{0.677196in}}%
\pgfpathlineto{\pgfqpoint{0.656622in}{0.655297in}}%
\pgfpathlineto{\pgfqpoint{0.664050in}{0.633398in}}%
\pgfpathlineto{\pgfqpoint{0.672711in}{0.611499in}}%
\pgfpathlineto{\pgfqpoint{0.681519in}{0.589600in}}%
\pgfpathlineto{\pgfqpoint{0.688815in}{0.567701in}}%
\pgfpathlineto{\pgfqpoint{0.692814in}{0.545802in}}%
\pgfpathlineto{\pgfqpoint{0.692254in}{0.523903in}}%
\pgfpathlineto{\pgfqpoint{0.686967in}{0.502004in}}%
\pgfpathlineto{\pgfqpoint{0.686967in}{0.502004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925988in}{0.502007in}}%
\pgfpathlineto{\pgfqpoint{0.817353in}{0.502007in}}%
\pgfpathlineto{\pgfqpoint{0.812052in}{0.525636in}}%
\pgfpathlineto{\pgfqpoint{0.813002in}{0.549266in}}%
\pgfpathlineto{\pgfqpoint{0.819376in}{0.572896in}}%
\pgfpathlineto{\pgfqpoint{0.828812in}{0.596526in}}%
\pgfpathlineto{\pgfqpoint{0.838680in}{0.620156in}}%
\pgfpathlineto{\pgfqpoint{0.847143in}{0.643786in}}%
\pgfpathlineto{\pgfqpoint{0.853484in}{0.667415in}}%
\pgfpathlineto{\pgfqpoint{0.857834in}{0.691045in}}%
\pgfpathlineto{\pgfqpoint{0.860688in}{0.714675in}}%
\pgfpathlineto{\pgfqpoint{0.862559in}{0.738305in}}%
\pgfpathlineto{\pgfqpoint{0.863823in}{0.761935in}}%
\pgfpathlineto{\pgfqpoint{0.864707in}{0.785565in}}%
\pgfpathlineto{\pgfqpoint{0.865341in}{0.809195in}}%
\pgfpathlineto{\pgfqpoint{0.865800in}{0.832824in}}%
\pgfpathlineto{\pgfqpoint{0.866137in}{0.856454in}}%
\pgfpathlineto{\pgfqpoint{0.866395in}{0.880084in}}%
\pgfpathlineto{\pgfqpoint{0.866606in}{0.903714in}}%
\pgfpathlineto{\pgfqpoint{0.866785in}{0.927344in}}%
\pgfpathlineto{\pgfqpoint{0.866936in}{0.950974in}}%
\pgfpathlineto{\pgfqpoint{0.867057in}{0.974604in}}%
\pgfpathlineto{\pgfqpoint{0.867140in}{0.998233in}}%
\pgfpathlineto{\pgfqpoint{0.867185in}{1.021863in}}%
\pgfpathlineto{\pgfqpoint{0.867193in}{1.045493in}}%
\pgfpathlineto{\pgfqpoint{0.867175in}{1.069123in}}%
\pgfpathlineto{\pgfqpoint{0.867144in}{1.092753in}}%
\pgfpathlineto{\pgfqpoint{0.867110in}{1.116383in}}%
\pgfpathlineto{\pgfqpoint{0.867080in}{1.140013in}}%
\pgfpathlineto{\pgfqpoint{0.867053in}{1.163642in}}%
\pgfpathlineto{\pgfqpoint{0.867023in}{1.187272in}}%
\pgfpathlineto{\pgfqpoint{0.866987in}{1.210902in}}%
\pgfpathlineto{\pgfqpoint{0.866947in}{1.234532in}}%
\pgfpathlineto{\pgfqpoint{0.866914in}{1.258162in}}%
\pgfpathlineto{\pgfqpoint{0.866898in}{1.281792in}}%
\pgfpathlineto{\pgfqpoint{0.866907in}{1.305422in}}%
\pgfpathlineto{\pgfqpoint{0.866936in}{1.329051in}}%
\pgfpathlineto{\pgfqpoint{0.866977in}{1.352681in}}%
\pgfpathlineto{\pgfqpoint{0.867021in}{1.376311in}}%
\pgfpathlineto{\pgfqpoint{0.867064in}{1.399941in}}%
\pgfpathlineto{\pgfqpoint{0.867109in}{1.423571in}}%
\pgfpathlineto{\pgfqpoint{0.867162in}{1.447201in}}%
\pgfpathlineto{\pgfqpoint{0.867228in}{1.470831in}}%
\pgfpathlineto{\pgfqpoint{0.867313in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{0.867421in}{1.518090in}}%
\pgfpathlineto{\pgfqpoint{0.867557in}{1.541720in}}%
\pgfpathlineto{\pgfqpoint{0.867725in}{1.565350in}}%
\pgfpathlineto{\pgfqpoint{0.867919in}{1.588980in}}%
\pgfpathlineto{\pgfqpoint{0.868130in}{1.612610in}}%
\pgfpathlineto{\pgfqpoint{0.868340in}{1.636239in}}%
\pgfpathlineto{\pgfqpoint{0.868534in}{1.659869in}}%
\pgfpathlineto{\pgfqpoint{0.868700in}{1.683499in}}%
\pgfpathlineto{\pgfqpoint{0.868835in}{1.707129in}}%
\pgfpathlineto{\pgfqpoint{0.868938in}{1.730759in}}%
\pgfpathlineto{\pgfqpoint{0.869017in}{1.754389in}}%
\pgfpathlineto{\pgfqpoint{0.869078in}{1.778019in}}%
\pgfpathlineto{\pgfqpoint{0.869130in}{1.801648in}}%
\pgfpathlineto{\pgfqpoint{0.869179in}{1.825278in}}%
\pgfpathlineto{\pgfqpoint{0.869225in}{1.848908in}}%
\pgfpathlineto{\pgfqpoint{0.869269in}{1.872538in}}%
\pgfpathlineto{\pgfqpoint{0.869309in}{1.896168in}}%
\pgfpathlineto{\pgfqpoint{0.869347in}{1.919798in}}%
\pgfpathlineto{\pgfqpoint{0.869382in}{1.943428in}}%
\pgfpathlineto{\pgfqpoint{0.869419in}{1.967057in}}%
\pgfpathlineto{\pgfqpoint{0.869459in}{1.990687in}}%
\pgfpathlineto{\pgfqpoint{0.869508in}{2.014317in}}%
\pgfpathlineto{\pgfqpoint{0.869570in}{2.037947in}}%
\pgfpathlineto{\pgfqpoint{0.869642in}{2.061577in}}%
\pgfpathlineto{\pgfqpoint{0.869721in}{2.085207in}}%
\pgfpathlineto{\pgfqpoint{0.869797in}{2.108837in}}%
\pgfpathlineto{\pgfqpoint{0.869861in}{2.132466in}}%
\pgfpathlineto{\pgfqpoint{0.869909in}{2.156096in}}%
\pgfpathlineto{\pgfqpoint{0.869942in}{2.179726in}}%
\pgfpathlineto{\pgfqpoint{0.869963in}{2.203356in}}%
\pgfpathlineto{\pgfqpoint{0.869978in}{2.226986in}}%
\pgfpathlineto{\pgfqpoint{0.869992in}{2.250616in}}%
\pgfpathlineto{\pgfqpoint{0.870005in}{2.274246in}}%
\pgfpathlineto{\pgfqpoint{0.870014in}{2.297875in}}%
\pgfpathlineto{\pgfqpoint{0.870016in}{2.321505in}}%
\pgfpathlineto{\pgfqpoint{0.870010in}{2.345135in}}%
\pgfpathlineto{\pgfqpoint{0.869994in}{2.368765in}}%
\pgfpathlineto{\pgfqpoint{0.869969in}{2.392395in}}%
\pgfpathlineto{\pgfqpoint{0.869940in}{2.416025in}}%
\pgfpathlineto{\pgfqpoint{0.869909in}{2.439654in}}%
\pgfpathlineto{\pgfqpoint{0.869883in}{2.463284in}}%
\pgfpathlineto{\pgfqpoint{0.869866in}{2.486914in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{2.510544in}}%
\pgfpathlineto{\pgfqpoint{0.869882in}{2.534174in}}%
\pgfpathlineto{\pgfqpoint{0.869925in}{2.557804in}}%
\pgfpathlineto{\pgfqpoint{0.869994in}{2.581434in}}%
\pgfpathlineto{\pgfqpoint{0.870088in}{2.605063in}}%
\pgfpathlineto{\pgfqpoint{0.870200in}{2.628693in}}%
\pgfpathlineto{\pgfqpoint{0.870326in}{2.652323in}}%
\pgfpathlineto{\pgfqpoint{0.870461in}{2.675953in}}%
\pgfpathlineto{\pgfqpoint{0.870603in}{2.699583in}}%
\pgfpathlineto{\pgfqpoint{0.870752in}{2.723213in}}%
\pgfpathlineto{\pgfqpoint{0.870906in}{2.746843in}}%
\pgfpathlineto{\pgfqpoint{0.871060in}{2.770472in}}%
\pgfpathlineto{\pgfqpoint{0.871208in}{2.794102in}}%
\pgfpathlineto{\pgfqpoint{0.871341in}{2.817732in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{2.841362in}}%
\pgfpathlineto{\pgfqpoint{0.871890in}{2.841362in}}%
\pgfpathlineto{\pgfqpoint{0.871890in}{2.841362in}}%
\pgfpathlineto{\pgfqpoint{0.872000in}{2.817732in}}%
\pgfpathlineto{\pgfqpoint{0.872133in}{2.794102in}}%
\pgfpathlineto{\pgfqpoint{0.872281in}{2.770472in}}%
\pgfpathlineto{\pgfqpoint{0.872435in}{2.746843in}}%
\pgfpathlineto{\pgfqpoint{0.872589in}{2.723213in}}%
\pgfpathlineto{\pgfqpoint{0.872738in}{2.699583in}}%
\pgfpathlineto{\pgfqpoint{0.872880in}{2.675953in}}%
\pgfpathlineto{\pgfqpoint{0.873015in}{2.652323in}}%
\pgfpathlineto{\pgfqpoint{0.873141in}{2.628693in}}%
\pgfpathlineto{\pgfqpoint{0.873253in}{2.605063in}}%
\pgfpathlineto{\pgfqpoint{0.873347in}{2.581434in}}%
\pgfpathlineto{\pgfqpoint{0.873416in}{2.557804in}}%
\pgfpathlineto{\pgfqpoint{0.873459in}{2.534174in}}%
\pgfpathlineto{\pgfqpoint{0.873478in}{2.510544in}}%
\pgfpathlineto{\pgfqpoint{0.873476in}{2.486914in}}%
\pgfpathlineto{\pgfqpoint{0.873458in}{2.463284in}}%
\pgfpathlineto{\pgfqpoint{0.873432in}{2.439654in}}%
\pgfpathlineto{\pgfqpoint{0.873402in}{2.416025in}}%
\pgfpathlineto{\pgfqpoint{0.873372in}{2.392395in}}%
\pgfpathlineto{\pgfqpoint{0.873348in}{2.368765in}}%
\pgfpathlineto{\pgfqpoint{0.873331in}{2.345135in}}%
\pgfpathlineto{\pgfqpoint{0.873325in}{2.321505in}}%
\pgfpathlineto{\pgfqpoint{0.873327in}{2.297875in}}%
\pgfpathlineto{\pgfqpoint{0.873336in}{2.274246in}}%
\pgfpathlineto{\pgfqpoint{0.873349in}{2.250616in}}%
\pgfpathlineto{\pgfqpoint{0.873363in}{2.226986in}}%
\pgfpathlineto{\pgfqpoint{0.873378in}{2.203356in}}%
\pgfpathlineto{\pgfqpoint{0.873399in}{2.179726in}}%
\pgfpathlineto{\pgfqpoint{0.873432in}{2.156096in}}%
\pgfpathlineto{\pgfqpoint{0.873480in}{2.132466in}}%
\pgfpathlineto{\pgfqpoint{0.873544in}{2.108837in}}%
\pgfpathlineto{\pgfqpoint{0.873620in}{2.085207in}}%
\pgfpathlineto{\pgfqpoint{0.873699in}{2.061577in}}%
\pgfpathlineto{\pgfqpoint{0.873771in}{2.037947in}}%
\pgfpathlineto{\pgfqpoint{0.873833in}{2.014317in}}%
\pgfpathlineto{\pgfqpoint{0.873882in}{1.990687in}}%
\pgfpathlineto{\pgfqpoint{0.873922in}{1.967057in}}%
\pgfpathlineto{\pgfqpoint{0.873959in}{1.943428in}}%
\pgfpathlineto{\pgfqpoint{0.873994in}{1.919798in}}%
\pgfpathlineto{\pgfqpoint{0.874032in}{1.896168in}}%
\pgfpathlineto{\pgfqpoint{0.874072in}{1.872538in}}%
\pgfpathlineto{\pgfqpoint{0.874116in}{1.848908in}}%
\pgfpathlineto{\pgfqpoint{0.874162in}{1.825278in}}%
\pgfpathlineto{\pgfqpoint{0.874211in}{1.801648in}}%
\pgfpathlineto{\pgfqpoint{0.874263in}{1.778019in}}%
\pgfpathlineto{\pgfqpoint{0.874324in}{1.754389in}}%
\pgfpathlineto{\pgfqpoint{0.874403in}{1.730759in}}%
\pgfpathlineto{\pgfqpoint{0.874506in}{1.707129in}}%
\pgfpathlineto{\pgfqpoint{0.874641in}{1.683499in}}%
\pgfpathlineto{\pgfqpoint{0.874807in}{1.659869in}}%
\pgfpathlineto{\pgfqpoint{0.875001in}{1.636239in}}%
\pgfpathlineto{\pgfqpoint{0.875211in}{1.612610in}}%
\pgfpathlineto{\pgfqpoint{0.875422in}{1.588980in}}%
\pgfpathlineto{\pgfqpoint{0.875617in}{1.565350in}}%
\pgfpathlineto{\pgfqpoint{0.875784in}{1.541720in}}%
\pgfpathlineto{\pgfqpoint{0.875920in}{1.518090in}}%
\pgfpathlineto{\pgfqpoint{0.876028in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{0.876113in}{1.470831in}}%
\pgfpathlineto{\pgfqpoint{0.876179in}{1.447201in}}%
\pgfpathlineto{\pgfqpoint{0.876232in}{1.423571in}}%
\pgfpathlineto{\pgfqpoint{0.876277in}{1.399941in}}%
\pgfpathlineto{\pgfqpoint{0.876320in}{1.376311in}}%
\pgfpathlineto{\pgfqpoint{0.876364in}{1.352681in}}%
\pgfpathlineto{\pgfqpoint{0.876405in}{1.329051in}}%
\pgfpathlineto{\pgfqpoint{0.876434in}{1.305422in}}%
\pgfpathlineto{\pgfqpoint{0.876443in}{1.281792in}}%
\pgfpathlineto{\pgfqpoint{0.876427in}{1.258162in}}%
\pgfpathlineto{\pgfqpoint{0.876394in}{1.234532in}}%
\pgfpathlineto{\pgfqpoint{0.876354in}{1.210902in}}%
\pgfpathlineto{\pgfqpoint{0.876318in}{1.187272in}}%
\pgfpathlineto{\pgfqpoint{0.876288in}{1.163642in}}%
\pgfpathlineto{\pgfqpoint{0.876261in}{1.140013in}}%
\pgfpathlineto{\pgfqpoint{0.876231in}{1.116383in}}%
\pgfpathlineto{\pgfqpoint{0.876197in}{1.092753in}}%
\pgfpathlineto{\pgfqpoint{0.876166in}{1.069123in}}%
\pgfpathlineto{\pgfqpoint{0.876148in}{1.045493in}}%
\pgfpathlineto{\pgfqpoint{0.876157in}{1.021863in}}%
\pgfpathlineto{\pgfqpoint{0.876201in}{0.998233in}}%
\pgfpathlineto{\pgfqpoint{0.876284in}{0.974604in}}%
\pgfpathlineto{\pgfqpoint{0.876405in}{0.950974in}}%
\pgfpathlineto{\pgfqpoint{0.876556in}{0.927344in}}%
\pgfpathlineto{\pgfqpoint{0.876735in}{0.903714in}}%
\pgfpathlineto{\pgfqpoint{0.876946in}{0.880084in}}%
\pgfpathlineto{\pgfqpoint{0.877204in}{0.856454in}}%
\pgfpathlineto{\pgfqpoint{0.877541in}{0.832824in}}%
\pgfpathlineto{\pgfqpoint{0.878000in}{0.809195in}}%
\pgfpathlineto{\pgfqpoint{0.878634in}{0.785565in}}%
\pgfpathlineto{\pgfqpoint{0.879519in}{0.761935in}}%
\pgfpathlineto{\pgfqpoint{0.880782in}{0.738305in}}%
\pgfpathlineto{\pgfqpoint{0.882653in}{0.714675in}}%
\pgfpathlineto{\pgfqpoint{0.885507in}{0.691045in}}%
\pgfpathlineto{\pgfqpoint{0.889857in}{0.667415in}}%
\pgfpathlineto{\pgfqpoint{0.896199in}{0.643786in}}%
\pgfpathlineto{\pgfqpoint{0.904661in}{0.620156in}}%
\pgfpathlineto{\pgfqpoint{0.914529in}{0.596526in}}%
\pgfpathlineto{\pgfqpoint{0.923965in}{0.572896in}}%
\pgfpathlineto{\pgfqpoint{0.930339in}{0.549266in}}%
\pgfpathlineto{\pgfqpoint{0.931289in}{0.525636in}}%
\pgfpathlineto{\pgfqpoint{0.925988in}{0.502007in}}%
\pgfpathlineto{\pgfqpoint{0.925988in}{0.502007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144805in}{0.502004in}}%
\pgfpathlineto{\pgfqpoint{1.075486in}{0.502004in}}%
\pgfpathlineto{\pgfqpoint{1.064283in}{0.508712in}}%
\pgfpathlineto{\pgfqpoint{1.055312in}{0.515420in}}%
\pgfpathlineto{\pgfqpoint{1.050527in}{0.522127in}}%
\pgfpathlineto{\pgfqpoint{1.050702in}{0.528835in}}%
\pgfpathlineto{\pgfqpoint{1.055135in}{0.535543in}}%
\pgfpathlineto{\pgfqpoint{1.062063in}{0.542250in}}%
\pgfpathlineto{\pgfqpoint{1.069520in}{0.548958in}}%
\pgfpathlineto{\pgfqpoint{1.076104in}{0.555666in}}%
\pgfpathlineto{\pgfqpoint{1.081278in}{0.562373in}}%
\pgfpathlineto{\pgfqpoint{1.085189in}{0.569081in}}%
\pgfpathlineto{\pgfqpoint{1.088281in}{0.575789in}}%
\pgfpathlineto{\pgfqpoint{1.090965in}{0.582497in}}%
\pgfpathlineto{\pgfqpoint{1.093461in}{0.589204in}}%
\pgfpathlineto{\pgfqpoint{1.095791in}{0.595912in}}%
\pgfpathlineto{\pgfqpoint{1.097869in}{0.602620in}}%
\pgfpathlineto{\pgfqpoint{1.099599in}{0.609327in}}%
\pgfpathlineto{\pgfqpoint{1.100941in}{0.616035in}}%
\pgfpathlineto{\pgfqpoint{1.101927in}{0.622743in}}%
\pgfpathlineto{\pgfqpoint{1.102635in}{0.629451in}}%
\pgfpathlineto{\pgfqpoint{1.103156in}{0.636158in}}%
\pgfpathlineto{\pgfqpoint{1.103561in}{0.642866in}}%
\pgfpathlineto{\pgfqpoint{1.103898in}{0.649574in}}%
\pgfpathlineto{\pgfqpoint{1.104197in}{0.656281in}}%
\pgfpathlineto{\pgfqpoint{1.104475in}{0.662989in}}%
\pgfpathlineto{\pgfqpoint{1.104739in}{0.669697in}}%
\pgfpathlineto{\pgfqpoint{1.104985in}{0.676404in}}%
\pgfpathlineto{\pgfqpoint{1.105200in}{0.683112in}}%
\pgfpathlineto{\pgfqpoint{1.105373in}{0.689820in}}%
\pgfpathlineto{\pgfqpoint{1.105498in}{0.696528in}}%
\pgfpathlineto{\pgfqpoint{1.105585in}{0.703235in}}%
\pgfpathlineto{\pgfqpoint{1.105648in}{0.709943in}}%
\pgfpathlineto{\pgfqpoint{1.105704in}{0.716651in}}%
\pgfpathlineto{\pgfqpoint{1.105761in}{0.723358in}}%
\pgfpathlineto{\pgfqpoint{1.105821in}{0.730066in}}%
\pgfpathlineto{\pgfqpoint{1.105880in}{0.736774in}}%
\pgfpathlineto{\pgfqpoint{1.105942in}{0.743481in}}%
\pgfpathlineto{\pgfqpoint{1.106017in}{0.750189in}}%
\pgfpathlineto{\pgfqpoint{1.106114in}{0.756897in}}%
\pgfpathlineto{\pgfqpoint{1.106236in}{0.763605in}}%
\pgfpathlineto{\pgfqpoint{1.106371in}{0.770312in}}%
\pgfpathlineto{\pgfqpoint{1.106499in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{1.106604in}{0.783728in}}%
\pgfpathlineto{\pgfqpoint{1.106686in}{0.790435in}}%
\pgfpathlineto{\pgfqpoint{1.106754in}{0.797143in}}%
\pgfpathlineto{\pgfqpoint{1.106824in}{0.803851in}}%
\pgfpathlineto{\pgfqpoint{1.106902in}{0.810558in}}%
\pgfpathlineto{\pgfqpoint{1.106989in}{0.817266in}}%
\pgfpathlineto{\pgfqpoint{1.107073in}{0.823974in}}%
\pgfpathlineto{\pgfqpoint{1.107148in}{0.830682in}}%
\pgfpathlineto{\pgfqpoint{1.107211in}{0.837389in}}%
\pgfpathlineto{\pgfqpoint{1.107267in}{0.844097in}}%
\pgfpathlineto{\pgfqpoint{1.107322in}{0.850805in}}%
\pgfpathlineto{\pgfqpoint{1.107379in}{0.857512in}}%
\pgfpathlineto{\pgfqpoint{1.107437in}{0.864220in}}%
\pgfpathlineto{\pgfqpoint{1.107493in}{0.870928in}}%
\pgfpathlineto{\pgfqpoint{1.107546in}{0.877635in}}%
\pgfpathlineto{\pgfqpoint{1.107596in}{0.884343in}}%
\pgfpathlineto{\pgfqpoint{1.107642in}{0.891051in}}%
\pgfpathlineto{\pgfqpoint{1.107686in}{0.897759in}}%
\pgfpathlineto{\pgfqpoint{1.107728in}{0.904466in}}%
\pgfpathlineto{\pgfqpoint{1.107769in}{0.911174in}}%
\pgfpathlineto{\pgfqpoint{1.107803in}{0.917882in}}%
\pgfpathlineto{\pgfqpoint{1.107827in}{0.924589in}}%
\pgfpathlineto{\pgfqpoint{1.107834in}{0.931297in}}%
\pgfpathlineto{\pgfqpoint{1.107823in}{0.938005in}}%
\pgfpathlineto{\pgfqpoint{1.107800in}{0.944713in}}%
\pgfpathlineto{\pgfqpoint{1.107770in}{0.951420in}}%
\pgfpathlineto{\pgfqpoint{1.107737in}{0.958128in}}%
\pgfpathlineto{\pgfqpoint{1.107704in}{0.964836in}}%
\pgfpathlineto{\pgfqpoint{1.107670in}{0.971543in}}%
\pgfpathlineto{\pgfqpoint{1.107635in}{0.978251in}}%
\pgfpathlineto{\pgfqpoint{1.107602in}{0.984959in}}%
\pgfpathlineto{\pgfqpoint{1.107569in}{0.991666in}}%
\pgfpathlineto{\pgfqpoint{1.107535in}{0.998374in}}%
\pgfpathlineto{\pgfqpoint{1.107499in}{1.005082in}}%
\pgfpathlineto{\pgfqpoint{1.107462in}{1.011790in}}%
\pgfpathlineto{\pgfqpoint{1.107432in}{1.018497in}}%
\pgfpathlineto{\pgfqpoint{1.107422in}{1.025205in}}%
\pgfpathlineto{\pgfqpoint{1.107444in}{1.031913in}}%
\pgfpathlineto{\pgfqpoint{1.107506in}{1.038620in}}%
\pgfpathlineto{\pgfqpoint{1.107604in}{1.045328in}}%
\pgfpathlineto{\pgfqpoint{1.107729in}{1.052036in}}%
\pgfpathlineto{\pgfqpoint{1.107870in}{1.058743in}}%
\pgfpathlineto{\pgfqpoint{1.108016in}{1.065451in}}%
\pgfpathlineto{\pgfqpoint{1.108161in}{1.072159in}}%
\pgfpathlineto{\pgfqpoint{1.108303in}{1.078867in}}%
\pgfpathlineto{\pgfqpoint{1.108446in}{1.085574in}}%
\pgfpathlineto{\pgfqpoint{1.108593in}{1.092282in}}%
\pgfpathlineto{\pgfqpoint{1.108746in}{1.098990in}}%
\pgfpathlineto{\pgfqpoint{1.108904in}{1.105697in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{1.112405in}}%
\pgfpathlineto{\pgfqpoint{1.109222in}{1.119113in}}%
\pgfpathlineto{\pgfqpoint{1.109371in}{1.125820in}}%
\pgfpathlineto{\pgfqpoint{1.109508in}{1.132528in}}%
\pgfpathlineto{\pgfqpoint{1.109630in}{1.139236in}}%
\pgfpathlineto{\pgfqpoint{1.109738in}{1.145944in}}%
\pgfpathlineto{\pgfqpoint{1.109832in}{1.152651in}}%
\pgfpathlineto{\pgfqpoint{1.109915in}{1.159359in}}%
\pgfpathlineto{\pgfqpoint{1.109986in}{1.166067in}}%
\pgfpathlineto{\pgfqpoint{1.110306in}{1.166067in}}%
\pgfpathlineto{\pgfqpoint{1.110306in}{1.166067in}}%
\pgfpathlineto{\pgfqpoint{1.110377in}{1.159359in}}%
\pgfpathlineto{\pgfqpoint{1.110460in}{1.152651in}}%
\pgfpathlineto{\pgfqpoint{1.110554in}{1.145944in}}%
\pgfpathlineto{\pgfqpoint{1.110662in}{1.139236in}}%
\pgfpathlineto{\pgfqpoint{1.110784in}{1.132528in}}%
\pgfpathlineto{\pgfqpoint{1.110920in}{1.125820in}}%
\pgfpathlineto{\pgfqpoint{1.111070in}{1.119113in}}%
\pgfpathlineto{\pgfqpoint{1.111227in}{1.112405in}}%
\pgfpathlineto{\pgfqpoint{1.111388in}{1.105697in}}%
\pgfpathlineto{\pgfqpoint{1.111546in}{1.098990in}}%
\pgfpathlineto{\pgfqpoint{1.111699in}{1.092282in}}%
\pgfpathlineto{\pgfqpoint{1.111846in}{1.085574in}}%
\pgfpathlineto{\pgfqpoint{1.111988in}{1.078867in}}%
\pgfpathlineto{\pgfqpoint{1.112131in}{1.072159in}}%
\pgfpathlineto{\pgfqpoint{1.112276in}{1.065451in}}%
\pgfpathlineto{\pgfqpoint{1.112421in}{1.058743in}}%
\pgfpathlineto{\pgfqpoint{1.112562in}{1.052036in}}%
\pgfpathlineto{\pgfqpoint{1.112688in}{1.045328in}}%
\pgfpathlineto{\pgfqpoint{1.112786in}{1.038620in}}%
\pgfpathlineto{\pgfqpoint{1.112847in}{1.031913in}}%
\pgfpathlineto{\pgfqpoint{1.112869in}{1.025205in}}%
\pgfpathlineto{\pgfqpoint{1.112859in}{1.018497in}}%
\pgfpathlineto{\pgfqpoint{1.112829in}{1.011790in}}%
\pgfpathlineto{\pgfqpoint{1.112793in}{1.005082in}}%
\pgfpathlineto{\pgfqpoint{1.112756in}{0.998374in}}%
\pgfpathlineto{\pgfqpoint{1.112723in}{0.991666in}}%
\pgfpathlineto{\pgfqpoint{1.112690in}{0.984959in}}%
\pgfpathlineto{\pgfqpoint{1.112656in}{0.978251in}}%
\pgfpathlineto{\pgfqpoint{1.112622in}{0.971543in}}%
\pgfpathlineto{\pgfqpoint{1.112588in}{0.964836in}}%
\pgfpathlineto{\pgfqpoint{1.112555in}{0.958128in}}%
\pgfpathlineto{\pgfqpoint{1.112522in}{0.951420in}}%
\pgfpathlineto{\pgfqpoint{1.112492in}{0.944713in}}%
\pgfpathlineto{\pgfqpoint{1.112468in}{0.938005in}}%
\pgfpathlineto{\pgfqpoint{1.112458in}{0.931297in}}%
\pgfpathlineto{\pgfqpoint{1.112465in}{0.924589in}}%
\pgfpathlineto{\pgfqpoint{1.112488in}{0.917882in}}%
\pgfpathlineto{\pgfqpoint{1.112523in}{0.911174in}}%
\pgfpathlineto{\pgfqpoint{1.112563in}{0.904466in}}%
\pgfpathlineto{\pgfqpoint{1.112606in}{0.897759in}}%
\pgfpathlineto{\pgfqpoint{1.112650in}{0.891051in}}%
\pgfpathlineto{\pgfqpoint{1.112696in}{0.884343in}}%
\pgfpathlineto{\pgfqpoint{1.112745in}{0.877635in}}%
\pgfpathlineto{\pgfqpoint{1.112799in}{0.870928in}}%
\pgfpathlineto{\pgfqpoint{1.112855in}{0.864220in}}%
\pgfpathlineto{\pgfqpoint{1.112913in}{0.857512in}}%
\pgfpathlineto{\pgfqpoint{1.112970in}{0.850805in}}%
\pgfpathlineto{\pgfqpoint{1.113025in}{0.844097in}}%
\pgfpathlineto{\pgfqpoint{1.113081in}{0.837389in}}%
\pgfpathlineto{\pgfqpoint{1.113144in}{0.830682in}}%
\pgfpathlineto{\pgfqpoint{1.113218in}{0.823974in}}%
\pgfpathlineto{\pgfqpoint{1.113303in}{0.817266in}}%
\pgfpathlineto{\pgfqpoint{1.113389in}{0.810558in}}%
\pgfpathlineto{\pgfqpoint{1.113468in}{0.803851in}}%
\pgfpathlineto{\pgfqpoint{1.113537in}{0.797143in}}%
\pgfpathlineto{\pgfqpoint{1.113606in}{0.790435in}}%
\pgfpathlineto{\pgfqpoint{1.113687in}{0.783728in}}%
\pgfpathlineto{\pgfqpoint{1.113793in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{1.113921in}{0.770312in}}%
\pgfpathlineto{\pgfqpoint{1.114055in}{0.763605in}}%
\pgfpathlineto{\pgfqpoint{1.114178in}{0.756897in}}%
\pgfpathlineto{\pgfqpoint{1.114275in}{0.750189in}}%
\pgfpathlineto{\pgfqpoint{1.114350in}{0.743481in}}%
\pgfpathlineto{\pgfqpoint{1.114411in}{0.736774in}}%
\pgfpathlineto{\pgfqpoint{1.114471in}{0.730066in}}%
\pgfpathlineto{\pgfqpoint{1.114530in}{0.723358in}}%
\pgfpathlineto{\pgfqpoint{1.114588in}{0.716651in}}%
\pgfpathlineto{\pgfqpoint{1.114644in}{0.709943in}}%
\pgfpathlineto{\pgfqpoint{1.114707in}{0.703235in}}%
\pgfpathlineto{\pgfqpoint{1.114793in}{0.696528in}}%
\pgfpathlineto{\pgfqpoint{1.114919in}{0.689820in}}%
\pgfpathlineto{\pgfqpoint{1.115092in}{0.683112in}}%
\pgfpathlineto{\pgfqpoint{1.115307in}{0.676404in}}%
\pgfpathlineto{\pgfqpoint{1.115553in}{0.669697in}}%
\pgfpathlineto{\pgfqpoint{1.115817in}{0.662989in}}%
\pgfpathlineto{\pgfqpoint{1.116095in}{0.656281in}}%
\pgfpathlineto{\pgfqpoint{1.116394in}{0.649574in}}%
\pgfpathlineto{\pgfqpoint{1.116731in}{0.642866in}}%
\pgfpathlineto{\pgfqpoint{1.117136in}{0.636158in}}%
\pgfpathlineto{\pgfqpoint{1.117656in}{0.629451in}}%
\pgfpathlineto{\pgfqpoint{1.118365in}{0.622743in}}%
\pgfpathlineto{\pgfqpoint{1.119351in}{0.616035in}}%
\pgfpathlineto{\pgfqpoint{1.120693in}{0.609327in}}%
\pgfpathlineto{\pgfqpoint{1.122422in}{0.602620in}}%
\pgfpathlineto{\pgfqpoint{1.124501in}{0.595912in}}%
\pgfpathlineto{\pgfqpoint{1.126831in}{0.589204in}}%
\pgfpathlineto{\pgfqpoint{1.129326in}{0.582497in}}%
\pgfpathlineto{\pgfqpoint{1.132010in}{0.575789in}}%
\pgfpathlineto{\pgfqpoint{1.135102in}{0.569081in}}%
\pgfpathlineto{\pgfqpoint{1.139013in}{0.562373in}}%
\pgfpathlineto{\pgfqpoint{1.144187in}{0.555666in}}%
\pgfpathlineto{\pgfqpoint{1.150772in}{0.548958in}}%
\pgfpathlineto{\pgfqpoint{1.158228in}{0.542250in}}%
\pgfpathlineto{\pgfqpoint{1.165157in}{0.535543in}}%
\pgfpathlineto{\pgfqpoint{1.169590in}{0.528835in}}%
\pgfpathlineto{\pgfqpoint{1.169765in}{0.522127in}}%
\pgfpathlineto{\pgfqpoint{1.164980in}{0.515420in}}%
\pgfpathlineto{\pgfqpoint{1.156009in}{0.508712in}}%
\pgfpathlineto{\pgfqpoint{1.144805in}{0.502004in}}%
\pgfpathlineto{\pgfqpoint{1.144805in}{0.502004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380149in}{0.502005in}}%
\pgfpathlineto{\pgfqpoint{1.317093in}{0.502005in}}%
\pgfpathlineto{\pgfqpoint{1.306213in}{0.505999in}}%
\pgfpathlineto{\pgfqpoint{1.296886in}{0.509993in}}%
\pgfpathlineto{\pgfqpoint{1.290817in}{0.513987in}}%
\pgfpathlineto{\pgfqpoint{1.289002in}{0.517981in}}%
\pgfpathlineto{\pgfqpoint{1.291535in}{0.521975in}}%
\pgfpathlineto{\pgfqpoint{1.297616in}{0.525969in}}%
\pgfpathlineto{\pgfqpoint{1.305759in}{0.529963in}}%
\pgfpathlineto{\pgfqpoint{1.314214in}{0.533957in}}%
\pgfpathlineto{\pgfqpoint{1.321538in}{0.537951in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{0.541945in}}%
\pgfpathlineto{\pgfqpoint{1.330562in}{0.545939in}}%
\pgfpathlineto{\pgfqpoint{1.332637in}{0.549933in}}%
\pgfpathlineto{\pgfqpoint{1.333706in}{0.553927in}}%
\pgfpathlineto{\pgfqpoint{1.334165in}{0.557921in}}%
\pgfpathlineto{\pgfqpoint{1.334288in}{0.561915in}}%
\pgfpathlineto{\pgfqpoint{1.334265in}{0.565909in}}%
\pgfpathlineto{\pgfqpoint{1.334232in}{0.569903in}}%
\pgfpathlineto{\pgfqpoint{1.334275in}{0.573896in}}%
\pgfpathlineto{\pgfqpoint{1.334436in}{0.577890in}}%
\pgfpathlineto{\pgfqpoint{1.334703in}{0.581884in}}%
\pgfpathlineto{\pgfqpoint{1.335006in}{0.585878in}}%
\pgfpathlineto{\pgfqpoint{1.335242in}{0.589872in}}%
\pgfpathlineto{\pgfqpoint{1.335325in}{0.593866in}}%
\pgfpathlineto{\pgfqpoint{1.335248in}{0.597860in}}%
\pgfpathlineto{\pgfqpoint{1.335109in}{0.601854in}}%
\pgfpathlineto{\pgfqpoint{1.335071in}{0.605848in}}%
\pgfpathlineto{\pgfqpoint{1.335276in}{0.609842in}}%
\pgfpathlineto{\pgfqpoint{1.335765in}{0.613836in}}%
\pgfpathlineto{\pgfqpoint{1.336460in}{0.617830in}}%
\pgfpathlineto{\pgfqpoint{1.337220in}{0.621824in}}%
\pgfpathlineto{\pgfqpoint{1.337916in}{0.625818in}}%
\pgfpathlineto{\pgfqpoint{1.338488in}{0.629812in}}%
\pgfpathlineto{\pgfqpoint{1.338945in}{0.633806in}}%
\pgfpathlineto{\pgfqpoint{1.339329in}{0.637800in}}%
\pgfpathlineto{\pgfqpoint{1.339677in}{0.641794in}}%
\pgfpathlineto{\pgfqpoint{1.340003in}{0.645788in}}%
\pgfpathlineto{\pgfqpoint{1.340289in}{0.649782in}}%
\pgfpathlineto{\pgfqpoint{1.340509in}{0.653776in}}%
\pgfpathlineto{\pgfqpoint{1.340651in}{0.657770in}}%
\pgfpathlineto{\pgfqpoint{1.340733in}{0.661764in}}%
\pgfpathlineto{\pgfqpoint{1.340797in}{0.665758in}}%
\pgfpathlineto{\pgfqpoint{1.340888in}{0.669752in}}%
\pgfpathlineto{\pgfqpoint{1.341024in}{0.673746in}}%
\pgfpathlineto{\pgfqpoint{1.341184in}{0.677740in}}%
\pgfpathlineto{\pgfqpoint{1.341321in}{0.681734in}}%
\pgfpathlineto{\pgfqpoint{1.341392in}{0.685728in}}%
\pgfpathlineto{\pgfqpoint{1.341387in}{0.689722in}}%
\pgfpathlineto{\pgfqpoint{1.341336in}{0.693716in}}%
\pgfpathlineto{\pgfqpoint{1.341295in}{0.697710in}}%
\pgfpathlineto{\pgfqpoint{1.341314in}{0.701704in}}%
\pgfpathlineto{\pgfqpoint{1.341412in}{0.705698in}}%
\pgfpathlineto{\pgfqpoint{1.341565in}{0.709692in}}%
\pgfpathlineto{\pgfqpoint{1.341725in}{0.713686in}}%
\pgfpathlineto{\pgfqpoint{1.341843in}{0.717680in}}%
\pgfpathlineto{\pgfqpoint{1.341898in}{0.721674in}}%
\pgfpathlineto{\pgfqpoint{1.341902in}{0.725668in}}%
\pgfpathlineto{\pgfqpoint{1.341878in}{0.729662in}}%
\pgfpathlineto{\pgfqpoint{1.341847in}{0.733656in}}%
\pgfpathlineto{\pgfqpoint{1.341812in}{0.737650in}}%
\pgfpathlineto{\pgfqpoint{1.341769in}{0.741644in}}%
\pgfpathlineto{\pgfqpoint{1.341715in}{0.745638in}}%
\pgfpathlineto{\pgfqpoint{1.341655in}{0.749631in}}%
\pgfpathlineto{\pgfqpoint{1.341601in}{0.753625in}}%
\pgfpathlineto{\pgfqpoint{1.341578in}{0.757619in}}%
\pgfpathlineto{\pgfqpoint{1.341627in}{0.761613in}}%
\pgfpathlineto{\pgfqpoint{1.341804in}{0.765607in}}%
\pgfpathlineto{\pgfqpoint{1.342149in}{0.769601in}}%
\pgfpathlineto{\pgfqpoint{1.342657in}{0.773595in}}%
\pgfpathlineto{\pgfqpoint{1.343258in}{0.777589in}}%
\pgfpathlineto{\pgfqpoint{1.343848in}{0.781583in}}%
\pgfpathlineto{\pgfqpoint{1.344347in}{0.785577in}}%
\pgfpathlineto{\pgfqpoint{1.344739in}{0.789571in}}%
\pgfpathlineto{\pgfqpoint{1.345075in}{0.793565in}}%
\pgfpathlineto{\pgfqpoint{1.345433in}{0.797559in}}%
\pgfpathlineto{\pgfqpoint{1.345861in}{0.801553in}}%
\pgfpathlineto{\pgfqpoint{1.346356in}{0.805547in}}%
\pgfpathlineto{\pgfqpoint{1.346874in}{0.809541in}}%
\pgfpathlineto{\pgfqpoint{1.347352in}{0.813535in}}%
\pgfpathlineto{\pgfqpoint{1.347744in}{0.817529in}}%
\pgfpathlineto{\pgfqpoint{1.348030in}{0.821523in}}%
\pgfpathlineto{\pgfqpoint{1.348218in}{0.825517in}}%
\pgfpathlineto{\pgfqpoint{1.348332in}{0.829511in}}%
\pgfpathlineto{\pgfqpoint{1.348397in}{0.833505in}}%
\pgfpathlineto{\pgfqpoint{1.348433in}{0.837499in}}%
\pgfpathlineto{\pgfqpoint{1.348453in}{0.841493in}}%
\pgfpathlineto{\pgfqpoint{1.348464in}{0.845487in}}%
\pgfpathlineto{\pgfqpoint{1.348473in}{0.849481in}}%
\pgfpathlineto{\pgfqpoint{1.348483in}{0.853475in}}%
\pgfpathlineto{\pgfqpoint{1.348494in}{0.857469in}}%
\pgfpathlineto{\pgfqpoint{1.348504in}{0.861463in}}%
\pgfpathlineto{\pgfqpoint{1.348511in}{0.865457in}}%
\pgfpathlineto{\pgfqpoint{1.348514in}{0.869451in}}%
\pgfpathlineto{\pgfqpoint{1.348517in}{0.873445in}}%
\pgfpathlineto{\pgfqpoint{1.348523in}{0.877439in}}%
\pgfpathlineto{\pgfqpoint{1.348533in}{0.881433in}}%
\pgfpathlineto{\pgfqpoint{1.348546in}{0.885427in}}%
\pgfpathlineto{\pgfqpoint{1.348561in}{0.889421in}}%
\pgfpathlineto{\pgfqpoint{1.348575in}{0.893415in}}%
\pgfpathlineto{\pgfqpoint{1.348588in}{0.897409in}}%
\pgfpathlineto{\pgfqpoint{1.348655in}{0.897409in}}%
\pgfpathlineto{\pgfqpoint{1.348655in}{0.897409in}}%
\pgfpathlineto{\pgfqpoint{1.348667in}{0.893415in}}%
\pgfpathlineto{\pgfqpoint{1.348682in}{0.889421in}}%
\pgfpathlineto{\pgfqpoint{1.348696in}{0.885427in}}%
\pgfpathlineto{\pgfqpoint{1.348710in}{0.881433in}}%
\pgfpathlineto{\pgfqpoint{1.348720in}{0.877439in}}%
\pgfpathlineto{\pgfqpoint{1.348725in}{0.873445in}}%
\pgfpathlineto{\pgfqpoint{1.348728in}{0.869451in}}%
\pgfpathlineto{\pgfqpoint{1.348732in}{0.865457in}}%
\pgfpathlineto{\pgfqpoint{1.348738in}{0.861463in}}%
\pgfpathlineto{\pgfqpoint{1.348749in}{0.857469in}}%
\pgfpathlineto{\pgfqpoint{1.348760in}{0.853475in}}%
\pgfpathlineto{\pgfqpoint{1.348770in}{0.849481in}}%
\pgfpathlineto{\pgfqpoint{1.348779in}{0.845487in}}%
\pgfpathlineto{\pgfqpoint{1.348790in}{0.841493in}}%
\pgfpathlineto{\pgfqpoint{1.348810in}{0.837499in}}%
\pgfpathlineto{\pgfqpoint{1.348846in}{0.833505in}}%
\pgfpathlineto{\pgfqpoint{1.348911in}{0.829511in}}%
\pgfpathlineto{\pgfqpoint{1.349025in}{0.825517in}}%
\pgfpathlineto{\pgfqpoint{1.349213in}{0.821523in}}%
\pgfpathlineto{\pgfqpoint{1.349499in}{0.817529in}}%
\pgfpathlineto{\pgfqpoint{1.349890in}{0.813535in}}%
\pgfpathlineto{\pgfqpoint{1.350368in}{0.809541in}}%
\pgfpathlineto{\pgfqpoint{1.350886in}{0.805547in}}%
\pgfpathlineto{\pgfqpoint{1.351382in}{0.801553in}}%
\pgfpathlineto{\pgfqpoint{1.351810in}{0.797559in}}%
\pgfpathlineto{\pgfqpoint{1.352167in}{0.793565in}}%
\pgfpathlineto{\pgfqpoint{1.352504in}{0.789571in}}%
\pgfpathlineto{\pgfqpoint{1.352896in}{0.785577in}}%
\pgfpathlineto{\pgfqpoint{1.353394in}{0.781583in}}%
\pgfpathlineto{\pgfqpoint{1.353985in}{0.777589in}}%
\pgfpathlineto{\pgfqpoint{1.354586in}{0.773595in}}%
\pgfpathlineto{\pgfqpoint{1.355094in}{0.769601in}}%
\pgfpathlineto{\pgfqpoint{1.355439in}{0.765607in}}%
\pgfpathlineto{\pgfqpoint{1.355615in}{0.761613in}}%
\pgfpathlineto{\pgfqpoint{1.355665in}{0.757619in}}%
\pgfpathlineto{\pgfqpoint{1.355642in}{0.753625in}}%
\pgfpathlineto{\pgfqpoint{1.355588in}{0.749631in}}%
\pgfpathlineto{\pgfqpoint{1.355527in}{0.745638in}}%
\pgfpathlineto{\pgfqpoint{1.355474in}{0.741644in}}%
\pgfpathlineto{\pgfqpoint{1.355430in}{0.737650in}}%
\pgfpathlineto{\pgfqpoint{1.355395in}{0.733656in}}%
\pgfpathlineto{\pgfqpoint{1.355364in}{0.729662in}}%
\pgfpathlineto{\pgfqpoint{1.355341in}{0.725668in}}%
\pgfpathlineto{\pgfqpoint{1.355344in}{0.721674in}}%
\pgfpathlineto{\pgfqpoint{1.355400in}{0.717680in}}%
\pgfpathlineto{\pgfqpoint{1.355517in}{0.713686in}}%
\pgfpathlineto{\pgfqpoint{1.355677in}{0.709692in}}%
\pgfpathlineto{\pgfqpoint{1.355831in}{0.705698in}}%
\pgfpathlineto{\pgfqpoint{1.355929in}{0.701704in}}%
\pgfpathlineto{\pgfqpoint{1.355948in}{0.697710in}}%
\pgfpathlineto{\pgfqpoint{1.355907in}{0.693716in}}%
\pgfpathlineto{\pgfqpoint{1.355856in}{0.689722in}}%
\pgfpathlineto{\pgfqpoint{1.355850in}{0.685728in}}%
\pgfpathlineto{\pgfqpoint{1.355921in}{0.681734in}}%
\pgfpathlineto{\pgfqpoint{1.356059in}{0.677740in}}%
\pgfpathlineto{\pgfqpoint{1.356219in}{0.673746in}}%
\pgfpathlineto{\pgfqpoint{1.356355in}{0.669752in}}%
\pgfpathlineto{\pgfqpoint{1.356445in}{0.665758in}}%
\pgfpathlineto{\pgfqpoint{1.356510in}{0.661764in}}%
\pgfpathlineto{\pgfqpoint{1.356592in}{0.657770in}}%
\pgfpathlineto{\pgfqpoint{1.356734in}{0.653776in}}%
\pgfpathlineto{\pgfqpoint{1.356954in}{0.649782in}}%
\pgfpathlineto{\pgfqpoint{1.357240in}{0.645788in}}%
\pgfpathlineto{\pgfqpoint{1.357565in}{0.641794in}}%
\pgfpathlineto{\pgfqpoint{1.357914in}{0.637800in}}%
\pgfpathlineto{\pgfqpoint{1.358298in}{0.633806in}}%
\pgfpathlineto{\pgfqpoint{1.358754in}{0.629812in}}%
\pgfpathlineto{\pgfqpoint{1.359326in}{0.625818in}}%
\pgfpathlineto{\pgfqpoint{1.360023in}{0.621824in}}%
\pgfpathlineto{\pgfqpoint{1.360782in}{0.617830in}}%
\pgfpathlineto{\pgfqpoint{1.361478in}{0.613836in}}%
\pgfpathlineto{\pgfqpoint{1.361967in}{0.609842in}}%
\pgfpathlineto{\pgfqpoint{1.362172in}{0.605848in}}%
\pgfpathlineto{\pgfqpoint{1.362133in}{0.601854in}}%
\pgfpathlineto{\pgfqpoint{1.361994in}{0.597860in}}%
\pgfpathlineto{\pgfqpoint{1.361918in}{0.593866in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.589872in}}%
\pgfpathlineto{\pgfqpoint{1.362237in}{0.585878in}}%
\pgfpathlineto{\pgfqpoint{1.362540in}{0.581884in}}%
\pgfpathlineto{\pgfqpoint{1.362806in}{0.577890in}}%
\pgfpathlineto{\pgfqpoint{1.362967in}{0.573896in}}%
\pgfpathlineto{\pgfqpoint{1.363011in}{0.569903in}}%
\pgfpathlineto{\pgfqpoint{1.362977in}{0.565909in}}%
\pgfpathlineto{\pgfqpoint{1.362955in}{0.561915in}}%
\pgfpathlineto{\pgfqpoint{1.363078in}{0.557921in}}%
\pgfpathlineto{\pgfqpoint{1.363536in}{0.553927in}}%
\pgfpathlineto{\pgfqpoint{1.364606in}{0.549933in}}%
\pgfpathlineto{\pgfqpoint{1.366681in}{0.545939in}}%
\pgfpathlineto{\pgfqpoint{1.370248in}{0.541945in}}%
\pgfpathlineto{\pgfqpoint{1.375704in}{0.537951in}}%
\pgfpathlineto{\pgfqpoint{1.383029in}{0.533957in}}%
\pgfpathlineto{\pgfqpoint{1.391484in}{0.529963in}}%
\pgfpathlineto{\pgfqpoint{1.399626in}{0.525969in}}%
\pgfpathlineto{\pgfqpoint{1.405708in}{0.521975in}}%
\pgfpathlineto{\pgfqpoint{1.408240in}{0.517981in}}%
\pgfpathlineto{\pgfqpoint{1.406426in}{0.513987in}}%
\pgfpathlineto{\pgfqpoint{1.400357in}{0.509993in}}%
\pgfpathlineto{\pgfqpoint{1.391029in}{0.505999in}}%
\pgfpathlineto{\pgfqpoint{1.380149in}{0.502005in}}%
\pgfpathlineto{\pgfqpoint{1.380149in}{0.502005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629521in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{1.544672in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{1.535646in}{0.506495in}}%
\pgfpathlineto{\pgfqpoint{1.529546in}{0.510988in}}%
\pgfpathlineto{\pgfqpoint{1.527478in}{0.515481in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{0.519974in}}%
\pgfpathlineto{\pgfqpoint{1.535046in}{0.524467in}}%
\pgfpathlineto{\pgfqpoint{1.542414in}{0.528960in}}%
\pgfpathlineto{\pgfqpoint{1.550162in}{0.533453in}}%
\pgfpathlineto{\pgfqpoint{1.557116in}{0.537946in}}%
\pgfpathlineto{\pgfqpoint{1.562656in}{0.542439in}}%
\pgfpathlineto{\pgfqpoint{1.566675in}{0.546931in}}%
\pgfpathlineto{\pgfqpoint{1.569393in}{0.551424in}}%
\pgfpathlineto{\pgfqpoint{1.571158in}{0.555917in}}%
\pgfpathlineto{\pgfqpoint{1.572315in}{0.560410in}}%
\pgfpathlineto{\pgfqpoint{1.573144in}{0.564903in}}%
\pgfpathlineto{\pgfqpoint{1.573847in}{0.569396in}}%
\pgfpathlineto{\pgfqpoint{1.574554in}{0.573889in}}%
\pgfpathlineto{\pgfqpoint{1.575318in}{0.578382in}}%
\pgfpathlineto{\pgfqpoint{1.576130in}{0.582875in}}%
\pgfpathlineto{\pgfqpoint{1.576931in}{0.587368in}}%
\pgfpathlineto{\pgfqpoint{1.577644in}{0.591861in}}%
\pgfpathlineto{\pgfqpoint{1.578205in}{0.596354in}}%
\pgfpathlineto{\pgfqpoint{1.578593in}{0.600847in}}%
\pgfpathlineto{\pgfqpoint{1.578842in}{0.605339in}}%
\pgfpathlineto{\pgfqpoint{1.579028in}{0.609832in}}%
\pgfpathlineto{\pgfqpoint{1.579243in}{0.614325in}}%
\pgfpathlineto{\pgfqpoint{1.579557in}{0.618818in}}%
\pgfpathlineto{\pgfqpoint{1.579989in}{0.623311in}}%
\pgfpathlineto{\pgfqpoint{1.580504in}{0.627804in}}%
\pgfpathlineto{\pgfqpoint{1.581029in}{0.632297in}}%
\pgfpathlineto{\pgfqpoint{1.581491in}{0.636790in}}%
\pgfpathlineto{\pgfqpoint{1.581838in}{0.641283in}}%
\pgfpathlineto{\pgfqpoint{1.582059in}{0.645776in}}%
\pgfpathlineto{\pgfqpoint{1.582172in}{0.650269in}}%
\pgfpathlineto{\pgfqpoint{1.582207in}{0.654762in}}%
\pgfpathlineto{\pgfqpoint{1.582191in}{0.659254in}}%
\pgfpathlineto{\pgfqpoint{1.582144in}{0.663747in}}%
\pgfpathlineto{\pgfqpoint{1.582080in}{0.668240in}}%
\pgfpathlineto{\pgfqpoint{1.582010in}{0.672733in}}%
\pgfpathlineto{\pgfqpoint{1.581953in}{0.677226in}}%
\pgfpathlineto{\pgfqpoint{1.581928in}{0.681719in}}%
\pgfpathlineto{\pgfqpoint{1.581952in}{0.686212in}}%
\pgfpathlineto{\pgfqpoint{1.582032in}{0.690705in}}%
\pgfpathlineto{\pgfqpoint{1.582161in}{0.695198in}}%
\pgfpathlineto{\pgfqpoint{1.582324in}{0.699691in}}%
\pgfpathlineto{\pgfqpoint{1.582500in}{0.704184in}}%
\pgfpathlineto{\pgfqpoint{1.582670in}{0.708677in}}%
\pgfpathlineto{\pgfqpoint{1.582823in}{0.713169in}}%
\pgfpathlineto{\pgfqpoint{1.582954in}{0.717662in}}%
\pgfpathlineto{\pgfqpoint{1.583061in}{0.722155in}}%
\pgfpathlineto{\pgfqpoint{1.583147in}{0.726648in}}%
\pgfpathlineto{\pgfqpoint{1.583213in}{0.731141in}}%
\pgfpathlineto{\pgfqpoint{1.583264in}{0.735634in}}%
\pgfpathlineto{\pgfqpoint{1.583303in}{0.740127in}}%
\pgfpathlineto{\pgfqpoint{1.583336in}{0.744620in}}%
\pgfpathlineto{\pgfqpoint{1.583371in}{0.749113in}}%
\pgfpathlineto{\pgfqpoint{1.583413in}{0.753606in}}%
\pgfpathlineto{\pgfqpoint{1.583468in}{0.758099in}}%
\pgfpathlineto{\pgfqpoint{1.583539in}{0.762592in}}%
\pgfpathlineto{\pgfqpoint{1.583624in}{0.767084in}}%
\pgfpathlineto{\pgfqpoint{1.583720in}{0.771577in}}%
\pgfpathlineto{\pgfqpoint{1.583819in}{0.776070in}}%
\pgfpathlineto{\pgfqpoint{1.583914in}{0.780563in}}%
\pgfpathlineto{\pgfqpoint{1.584001in}{0.785056in}}%
\pgfpathlineto{\pgfqpoint{1.584075in}{0.789549in}}%
\pgfpathlineto{\pgfqpoint{1.584141in}{0.794042in}}%
\pgfpathlineto{\pgfqpoint{1.584200in}{0.798535in}}%
\pgfpathlineto{\pgfqpoint{1.584258in}{0.803028in}}%
\pgfpathlineto{\pgfqpoint{1.584318in}{0.807521in}}%
\pgfpathlineto{\pgfqpoint{1.584381in}{0.812014in}}%
\pgfpathlineto{\pgfqpoint{1.584446in}{0.816507in}}%
\pgfpathlineto{\pgfqpoint{1.584509in}{0.820999in}}%
\pgfpathlineto{\pgfqpoint{1.584566in}{0.825492in}}%
\pgfpathlineto{\pgfqpoint{1.584615in}{0.829985in}}%
\pgfpathlineto{\pgfqpoint{1.584653in}{0.834478in}}%
\pgfpathlineto{\pgfqpoint{1.584680in}{0.838971in}}%
\pgfpathlineto{\pgfqpoint{1.584696in}{0.843464in}}%
\pgfpathlineto{\pgfqpoint{1.584701in}{0.847957in}}%
\pgfpathlineto{\pgfqpoint{1.584698in}{0.852450in}}%
\pgfpathlineto{\pgfqpoint{1.584688in}{0.856943in}}%
\pgfpathlineto{\pgfqpoint{1.584674in}{0.861436in}}%
\pgfpathlineto{\pgfqpoint{1.584660in}{0.865929in}}%
\pgfpathlineto{\pgfqpoint{1.584647in}{0.870422in}}%
\pgfpathlineto{\pgfqpoint{1.584632in}{0.874915in}}%
\pgfpathlineto{\pgfqpoint{1.584610in}{0.879407in}}%
\pgfpathlineto{\pgfqpoint{1.584573in}{0.883900in}}%
\pgfpathlineto{\pgfqpoint{1.584514in}{0.888393in}}%
\pgfpathlineto{\pgfqpoint{1.584425in}{0.892886in}}%
\pgfpathlineto{\pgfqpoint{1.584301in}{0.897379in}}%
\pgfpathlineto{\pgfqpoint{1.584138in}{0.901872in}}%
\pgfpathlineto{\pgfqpoint{1.583932in}{0.906365in}}%
\pgfpathlineto{\pgfqpoint{1.583687in}{0.910858in}}%
\pgfpathlineto{\pgfqpoint{1.583417in}{0.915351in}}%
\pgfpathlineto{\pgfqpoint{1.583159in}{0.919844in}}%
\pgfpathlineto{\pgfqpoint{1.582976in}{0.924337in}}%
\pgfpathlineto{\pgfqpoint{1.582944in}{0.928830in}}%
\pgfpathlineto{\pgfqpoint{1.583123in}{0.933322in}}%
\pgfpathlineto{\pgfqpoint{1.583532in}{0.937815in}}%
\pgfpathlineto{\pgfqpoint{1.584129in}{0.942308in}}%
\pgfpathlineto{\pgfqpoint{1.584820in}{0.946801in}}%
\pgfpathlineto{\pgfqpoint{1.589373in}{0.946801in}}%
\pgfpathlineto{\pgfqpoint{1.589373in}{0.946801in}}%
\pgfpathlineto{\pgfqpoint{1.590064in}{0.942308in}}%
\pgfpathlineto{\pgfqpoint{1.590661in}{0.937815in}}%
\pgfpathlineto{\pgfqpoint{1.591070in}{0.933322in}}%
\pgfpathlineto{\pgfqpoint{1.591250in}{0.928830in}}%
\pgfpathlineto{\pgfqpoint{1.591217in}{0.924337in}}%
\pgfpathlineto{\pgfqpoint{1.591034in}{0.919844in}}%
\pgfpathlineto{\pgfqpoint{1.590777in}{0.915351in}}%
\pgfpathlineto{\pgfqpoint{1.590506in}{0.910858in}}%
\pgfpathlineto{\pgfqpoint{1.590261in}{0.906365in}}%
\pgfpathlineto{\pgfqpoint{1.590056in}{0.901872in}}%
\pgfpathlineto{\pgfqpoint{1.589892in}{0.897379in}}%
\pgfpathlineto{\pgfqpoint{1.589768in}{0.892886in}}%
\pgfpathlineto{\pgfqpoint{1.589679in}{0.888393in}}%
\pgfpathlineto{\pgfqpoint{1.589620in}{0.883900in}}%
\pgfpathlineto{\pgfqpoint{1.589584in}{0.879407in}}%
\pgfpathlineto{\pgfqpoint{1.589562in}{0.874915in}}%
\pgfpathlineto{\pgfqpoint{1.589547in}{0.870422in}}%
\pgfpathlineto{\pgfqpoint{1.589533in}{0.865929in}}%
\pgfpathlineto{\pgfqpoint{1.589519in}{0.861436in}}%
\pgfpathlineto{\pgfqpoint{1.589505in}{0.856943in}}%
\pgfpathlineto{\pgfqpoint{1.589495in}{0.852450in}}%
\pgfpathlineto{\pgfqpoint{1.589492in}{0.847957in}}%
\pgfpathlineto{\pgfqpoint{1.589497in}{0.843464in}}%
\pgfpathlineto{\pgfqpoint{1.589513in}{0.838971in}}%
\pgfpathlineto{\pgfqpoint{1.589540in}{0.834478in}}%
\pgfpathlineto{\pgfqpoint{1.589578in}{0.829985in}}%
\pgfpathlineto{\pgfqpoint{1.589627in}{0.825492in}}%
\pgfpathlineto{\pgfqpoint{1.589685in}{0.820999in}}%
\pgfpathlineto{\pgfqpoint{1.589748in}{0.816507in}}%
\pgfpathlineto{\pgfqpoint{1.589812in}{0.812014in}}%
\pgfpathlineto{\pgfqpoint{1.589875in}{0.807521in}}%
\pgfpathlineto{\pgfqpoint{1.589935in}{0.803028in}}%
\pgfpathlineto{\pgfqpoint{1.589993in}{0.798535in}}%
\pgfpathlineto{\pgfqpoint{1.590053in}{0.794042in}}%
\pgfpathlineto{\pgfqpoint{1.590118in}{0.789549in}}%
\pgfpathlineto{\pgfqpoint{1.590193in}{0.785056in}}%
\pgfpathlineto{\pgfqpoint{1.590279in}{0.780563in}}%
\pgfpathlineto{\pgfqpoint{1.590374in}{0.776070in}}%
\pgfpathlineto{\pgfqpoint{1.590473in}{0.771577in}}%
\pgfpathlineto{\pgfqpoint{1.590569in}{0.767084in}}%
\pgfpathlineto{\pgfqpoint{1.590654in}{0.762592in}}%
\pgfpathlineto{\pgfqpoint{1.590725in}{0.758099in}}%
\pgfpathlineto{\pgfqpoint{1.590780in}{0.753606in}}%
\pgfpathlineto{\pgfqpoint{1.590823in}{0.749113in}}%
\pgfpathlineto{\pgfqpoint{1.590857in}{0.744620in}}%
\pgfpathlineto{\pgfqpoint{1.590891in}{0.740127in}}%
\pgfpathlineto{\pgfqpoint{1.590929in}{0.735634in}}%
\pgfpathlineto{\pgfqpoint{1.590980in}{0.731141in}}%
\pgfpathlineto{\pgfqpoint{1.591046in}{0.726648in}}%
\pgfpathlineto{\pgfqpoint{1.591132in}{0.722155in}}%
\pgfpathlineto{\pgfqpoint{1.591240in}{0.717662in}}%
\pgfpathlineto{\pgfqpoint{1.591370in}{0.713169in}}%
\pgfpathlineto{\pgfqpoint{1.591523in}{0.708677in}}%
\pgfpathlineto{\pgfqpoint{1.591693in}{0.704184in}}%
\pgfpathlineto{\pgfqpoint{1.591869in}{0.699691in}}%
\pgfpathlineto{\pgfqpoint{1.592032in}{0.695198in}}%
\pgfpathlineto{\pgfqpoint{1.592162in}{0.690705in}}%
\pgfpathlineto{\pgfqpoint{1.592241in}{0.686212in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{0.681719in}}%
\pgfpathlineto{\pgfqpoint{1.592240in}{0.677226in}}%
\pgfpathlineto{\pgfqpoint{1.592183in}{0.672733in}}%
\pgfpathlineto{\pgfqpoint{1.592114in}{0.668240in}}%
\pgfpathlineto{\pgfqpoint{1.592049in}{0.663747in}}%
\pgfpathlineto{\pgfqpoint{1.592002in}{0.659254in}}%
\pgfpathlineto{\pgfqpoint{1.591986in}{0.654762in}}%
\pgfpathlineto{\pgfqpoint{1.592021in}{0.650269in}}%
\pgfpathlineto{\pgfqpoint{1.592134in}{0.645776in}}%
\pgfpathlineto{\pgfqpoint{1.592355in}{0.641283in}}%
\pgfpathlineto{\pgfqpoint{1.592703in}{0.636790in}}%
\pgfpathlineto{\pgfqpoint{1.593164in}{0.632297in}}%
\pgfpathlineto{\pgfqpoint{1.593690in}{0.627804in}}%
\pgfpathlineto{\pgfqpoint{1.594204in}{0.623311in}}%
\pgfpathlineto{\pgfqpoint{1.594636in}{0.618818in}}%
\pgfpathlineto{\pgfqpoint{1.594950in}{0.614325in}}%
\pgfpathlineto{\pgfqpoint{1.595165in}{0.609832in}}%
\pgfpathlineto{\pgfqpoint{1.595352in}{0.605339in}}%
\pgfpathlineto{\pgfqpoint{1.595600in}{0.600847in}}%
\pgfpathlineto{\pgfqpoint{1.595988in}{0.596354in}}%
\pgfpathlineto{\pgfqpoint{1.596549in}{0.591861in}}%
\pgfpathlineto{\pgfqpoint{1.597262in}{0.587368in}}%
\pgfpathlineto{\pgfqpoint{1.598064in}{0.582875in}}%
\pgfpathlineto{\pgfqpoint{1.598876in}{0.578382in}}%
\pgfpathlineto{\pgfqpoint{1.599640in}{0.573889in}}%
\pgfpathlineto{\pgfqpoint{1.600346in}{0.569396in}}%
\pgfpathlineto{\pgfqpoint{1.601050in}{0.564903in}}%
\pgfpathlineto{\pgfqpoint{1.601878in}{0.560410in}}%
\pgfpathlineto{\pgfqpoint{1.603035in}{0.555917in}}%
\pgfpathlineto{\pgfqpoint{1.604800in}{0.551424in}}%
\pgfpathlineto{\pgfqpoint{1.607518in}{0.546931in}}%
\pgfpathlineto{\pgfqpoint{1.611538in}{0.542439in}}%
\pgfpathlineto{\pgfqpoint{1.617078in}{0.537946in}}%
\pgfpathlineto{\pgfqpoint{1.624031in}{0.533453in}}%
\pgfpathlineto{\pgfqpoint{1.631779in}{0.528960in}}%
\pgfpathlineto{\pgfqpoint{1.639148in}{0.524467in}}%
\pgfpathlineto{\pgfqpoint{1.644607in}{0.519974in}}%
\pgfpathlineto{\pgfqpoint{1.646715in}{0.515481in}}%
\pgfpathlineto{\pgfqpoint{1.644647in}{0.510988in}}%
\pgfpathlineto{\pgfqpoint{1.638547in}{0.506495in}}%
\pgfpathlineto{\pgfqpoint{1.629521in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{1.629521in}{0.502002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875362in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{1.775782in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{1.768717in}{0.506734in}}%
\pgfpathlineto{\pgfqpoint{1.765953in}{0.511466in}}%
\pgfpathlineto{\pgfqpoint{1.767825in}{0.516198in}}%
\pgfpathlineto{\pgfqpoint{1.773458in}{0.520931in}}%
\pgfpathlineto{\pgfqpoint{1.781182in}{0.525663in}}%
\pgfpathlineto{\pgfqpoint{1.789190in}{0.530395in}}%
\pgfpathlineto{\pgfqpoint{1.796109in}{0.535127in}}%
\pgfpathlineto{\pgfqpoint{1.801257in}{0.539859in}}%
\pgfpathlineto{\pgfqpoint{1.804588in}{0.544591in}}%
\pgfpathlineto{\pgfqpoint{1.806465in}{0.549323in}}%
\pgfpathlineto{\pgfqpoint{1.807417in}{0.554055in}}%
\pgfpathlineto{\pgfqpoint{1.807945in}{0.558787in}}%
\pgfpathlineto{\pgfqpoint{1.808431in}{0.563519in}}%
\pgfpathlineto{\pgfqpoint{1.809102in}{0.568251in}}%
\pgfpathlineto{\pgfqpoint{1.810041in}{0.572983in}}%
\pgfpathlineto{\pgfqpoint{1.811224in}{0.577716in}}%
\pgfpathlineto{\pgfqpoint{1.812562in}{0.582448in}}%
\pgfpathlineto{\pgfqpoint{1.813931in}{0.587180in}}%
\pgfpathlineto{\pgfqpoint{1.815201in}{0.591912in}}%
\pgfpathlineto{\pgfqpoint{1.816263in}{0.596644in}}%
\pgfpathlineto{\pgfqpoint{1.817046in}{0.601376in}}%
\pgfpathlineto{\pgfqpoint{1.817542in}{0.606108in}}%
\pgfpathlineto{\pgfqpoint{1.817798in}{0.610840in}}%
\pgfpathlineto{\pgfqpoint{1.817908in}{0.615572in}}%
\pgfpathlineto{\pgfqpoint{1.817982in}{0.620304in}}%
\pgfpathlineto{\pgfqpoint{1.818117in}{0.625036in}}%
\pgfpathlineto{\pgfqpoint{1.818378in}{0.629769in}}%
\pgfpathlineto{\pgfqpoint{1.818776in}{0.634501in}}%
\pgfpathlineto{\pgfqpoint{1.819277in}{0.639233in}}%
\pgfpathlineto{\pgfqpoint{1.819812in}{0.643965in}}%
\pgfpathlineto{\pgfqpoint{1.820310in}{0.648697in}}%
\pgfpathlineto{\pgfqpoint{1.820718in}{0.653429in}}%
\pgfpathlineto{\pgfqpoint{1.821013in}{0.658161in}}%
\pgfpathlineto{\pgfqpoint{1.821202in}{0.662893in}}%
\pgfpathlineto{\pgfqpoint{1.821309in}{0.667625in}}%
\pgfpathlineto{\pgfqpoint{1.821358in}{0.672357in}}%
\pgfpathlineto{\pgfqpoint{1.821369in}{0.677089in}}%
\pgfpathlineto{\pgfqpoint{1.821352in}{0.681822in}}%
\pgfpathlineto{\pgfqpoint{1.821309in}{0.686554in}}%
\pgfpathlineto{\pgfqpoint{1.821239in}{0.691286in}}%
\pgfpathlineto{\pgfqpoint{1.821142in}{0.696018in}}%
\pgfpathlineto{\pgfqpoint{1.821019in}{0.700750in}}%
\pgfpathlineto{\pgfqpoint{1.820876in}{0.705482in}}%
\pgfpathlineto{\pgfqpoint{1.820720in}{0.710214in}}%
\pgfpathlineto{\pgfqpoint{1.820560in}{0.714946in}}%
\pgfpathlineto{\pgfqpoint{1.820408in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{1.820280in}{0.724410in}}%
\pgfpathlineto{\pgfqpoint{1.820194in}{0.729142in}}%
\pgfpathlineto{\pgfqpoint{1.820170in}{0.733874in}}%
\pgfpathlineto{\pgfqpoint{1.820220in}{0.738607in}}%
\pgfpathlineto{\pgfqpoint{1.820343in}{0.743339in}}%
\pgfpathlineto{\pgfqpoint{1.820523in}{0.748071in}}%
\pgfpathlineto{\pgfqpoint{1.820733in}{0.752803in}}%
\pgfpathlineto{\pgfqpoint{1.820942in}{0.757535in}}%
\pgfpathlineto{\pgfqpoint{1.821125in}{0.762267in}}%
\pgfpathlineto{\pgfqpoint{1.821267in}{0.766999in}}%
\pgfpathlineto{\pgfqpoint{1.821369in}{0.771731in}}%
\pgfpathlineto{\pgfqpoint{1.821444in}{0.776463in}}%
\pgfpathlineto{\pgfqpoint{1.821512in}{0.781195in}}%
\pgfpathlineto{\pgfqpoint{1.821593in}{0.785927in}}%
\pgfpathlineto{\pgfqpoint{1.821698in}{0.790660in}}%
\pgfpathlineto{\pgfqpoint{1.821830in}{0.795392in}}%
\pgfpathlineto{\pgfqpoint{1.821984in}{0.800124in}}%
\pgfpathlineto{\pgfqpoint{1.822147in}{0.804856in}}%
\pgfpathlineto{\pgfqpoint{1.822306in}{0.809588in}}%
\pgfpathlineto{\pgfqpoint{1.822453in}{0.814320in}}%
\pgfpathlineto{\pgfqpoint{1.822583in}{0.819052in}}%
\pgfpathlineto{\pgfqpoint{1.822697in}{0.823784in}}%
\pgfpathlineto{\pgfqpoint{1.822797in}{0.828516in}}%
\pgfpathlineto{\pgfqpoint{1.822884in}{0.833248in}}%
\pgfpathlineto{\pgfqpoint{1.822959in}{0.837980in}}%
\pgfpathlineto{\pgfqpoint{1.823020in}{0.842713in}}%
\pgfpathlineto{\pgfqpoint{1.823067in}{0.847445in}}%
\pgfpathlineto{\pgfqpoint{1.823104in}{0.852177in}}%
\pgfpathlineto{\pgfqpoint{1.823131in}{0.856909in}}%
\pgfpathlineto{\pgfqpoint{1.823152in}{0.861641in}}%
\pgfpathlineto{\pgfqpoint{1.823169in}{0.866373in}}%
\pgfpathlineto{\pgfqpoint{1.823181in}{0.871105in}}%
\pgfpathlineto{\pgfqpoint{1.823188in}{0.875837in}}%
\pgfpathlineto{\pgfqpoint{1.823190in}{0.880569in}}%
\pgfpathlineto{\pgfqpoint{1.823182in}{0.885301in}}%
\pgfpathlineto{\pgfqpoint{1.823161in}{0.890033in}}%
\pgfpathlineto{\pgfqpoint{1.823120in}{0.894766in}}%
\pgfpathlineto{\pgfqpoint{1.823056in}{0.899498in}}%
\pgfpathlineto{\pgfqpoint{1.822962in}{0.904230in}}%
\pgfpathlineto{\pgfqpoint{1.822836in}{0.908962in}}%
\pgfpathlineto{\pgfqpoint{1.822674in}{0.913694in}}%
\pgfpathlineto{\pgfqpoint{1.822475in}{0.918426in}}%
\pgfpathlineto{\pgfqpoint{1.822236in}{0.923158in}}%
\pgfpathlineto{\pgfqpoint{1.821965in}{0.927890in}}%
\pgfpathlineto{\pgfqpoint{1.821683in}{0.932622in}}%
\pgfpathlineto{\pgfqpoint{1.821433in}{0.937354in}}%
\pgfpathlineto{\pgfqpoint{1.821283in}{0.942086in}}%
\pgfpathlineto{\pgfqpoint{1.821303in}{0.946818in}}%
\pgfpathlineto{\pgfqpoint{1.821544in}{0.951551in}}%
\pgfpathlineto{\pgfqpoint{1.822009in}{0.956283in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{0.961015in}}%
\pgfpathlineto{\pgfqpoint{1.823349in}{0.965747in}}%
\pgfpathlineto{\pgfqpoint{1.824021in}{0.970479in}}%
\pgfpathlineto{\pgfqpoint{1.827123in}{0.970479in}}%
\pgfpathlineto{\pgfqpoint{1.827123in}{0.970479in}}%
\pgfpathlineto{\pgfqpoint{1.827795in}{0.965747in}}%
\pgfpathlineto{\pgfqpoint{1.828501in}{0.961015in}}%
\pgfpathlineto{\pgfqpoint{1.829135in}{0.956283in}}%
\pgfpathlineto{\pgfqpoint{1.829600in}{0.951551in}}%
\pgfpathlineto{\pgfqpoint{1.829841in}{0.946818in}}%
\pgfpathlineto{\pgfqpoint{1.829861in}{0.942086in}}%
\pgfpathlineto{\pgfqpoint{1.829711in}{0.937354in}}%
\pgfpathlineto{\pgfqpoint{1.829461in}{0.932622in}}%
\pgfpathlineto{\pgfqpoint{1.829179in}{0.927890in}}%
\pgfpathlineto{\pgfqpoint{1.828908in}{0.923158in}}%
\pgfpathlineto{\pgfqpoint{1.828669in}{0.918426in}}%
\pgfpathlineto{\pgfqpoint{1.828470in}{0.913694in}}%
\pgfpathlineto{\pgfqpoint{1.828308in}{0.908962in}}%
\pgfpathlineto{\pgfqpoint{1.828182in}{0.904230in}}%
\pgfpathlineto{\pgfqpoint{1.828088in}{0.899498in}}%
\pgfpathlineto{\pgfqpoint{1.828024in}{0.894766in}}%
\pgfpathlineto{\pgfqpoint{1.827983in}{0.890033in}}%
\pgfpathlineto{\pgfqpoint{1.827962in}{0.885301in}}%
\pgfpathlineto{\pgfqpoint{1.827954in}{0.880569in}}%
\pgfpathlineto{\pgfqpoint{1.827956in}{0.875837in}}%
\pgfpathlineto{\pgfqpoint{1.827963in}{0.871105in}}%
\pgfpathlineto{\pgfqpoint{1.827975in}{0.866373in}}%
\pgfpathlineto{\pgfqpoint{1.827992in}{0.861641in}}%
\pgfpathlineto{\pgfqpoint{1.828013in}{0.856909in}}%
\pgfpathlineto{\pgfqpoint{1.828040in}{0.852177in}}%
\pgfpathlineto{\pgfqpoint{1.828077in}{0.847445in}}%
\pgfpathlineto{\pgfqpoint{1.828124in}{0.842713in}}%
\pgfpathlineto{\pgfqpoint{1.828185in}{0.837980in}}%
\pgfpathlineto{\pgfqpoint{1.828260in}{0.833248in}}%
\pgfpathlineto{\pgfqpoint{1.828347in}{0.828516in}}%
\pgfpathlineto{\pgfqpoint{1.828447in}{0.823784in}}%
\pgfpathlineto{\pgfqpoint{1.828561in}{0.819052in}}%
\pgfpathlineto{\pgfqpoint{1.828691in}{0.814320in}}%
\pgfpathlineto{\pgfqpoint{1.828838in}{0.809588in}}%
\pgfpathlineto{\pgfqpoint{1.828997in}{0.804856in}}%
\pgfpathlineto{\pgfqpoint{1.829160in}{0.800124in}}%
\pgfpathlineto{\pgfqpoint{1.829314in}{0.795392in}}%
\pgfpathlineto{\pgfqpoint{1.829446in}{0.790660in}}%
\pgfpathlineto{\pgfqpoint{1.829551in}{0.785927in}}%
\pgfpathlineto{\pgfqpoint{1.829632in}{0.781195in}}%
\pgfpathlineto{\pgfqpoint{1.829700in}{0.776463in}}%
\pgfpathlineto{\pgfqpoint{1.829775in}{0.771731in}}%
\pgfpathlineto{\pgfqpoint{1.829877in}{0.766999in}}%
\pgfpathlineto{\pgfqpoint{1.830019in}{0.762267in}}%
\pgfpathlineto{\pgfqpoint{1.830202in}{0.757535in}}%
\pgfpathlineto{\pgfqpoint{1.830411in}{0.752803in}}%
\pgfpathlineto{\pgfqpoint{1.830621in}{0.748071in}}%
\pgfpathlineto{\pgfqpoint{1.830801in}{0.743339in}}%
\pgfpathlineto{\pgfqpoint{1.830924in}{0.738607in}}%
\pgfpathlineto{\pgfqpoint{1.830974in}{0.733874in}}%
\pgfpathlineto{\pgfqpoint{1.830950in}{0.729142in}}%
\pgfpathlineto{\pgfqpoint{1.830864in}{0.724410in}}%
\pgfpathlineto{\pgfqpoint{1.830736in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{1.830584in}{0.714946in}}%
\pgfpathlineto{\pgfqpoint{1.830424in}{0.710214in}}%
\pgfpathlineto{\pgfqpoint{1.830268in}{0.705482in}}%
\pgfpathlineto{\pgfqpoint{1.830125in}{0.700750in}}%
\pgfpathlineto{\pgfqpoint{1.830002in}{0.696018in}}%
\pgfpathlineto{\pgfqpoint{1.829905in}{0.691286in}}%
\pgfpathlineto{\pgfqpoint{1.829835in}{0.686554in}}%
\pgfpathlineto{\pgfqpoint{1.829792in}{0.681822in}}%
\pgfpathlineto{\pgfqpoint{1.829775in}{0.677089in}}%
\pgfpathlineto{\pgfqpoint{1.829786in}{0.672357in}}%
\pgfpathlineto{\pgfqpoint{1.829835in}{0.667625in}}%
\pgfpathlineto{\pgfqpoint{1.829942in}{0.662893in}}%
\pgfpathlineto{\pgfqpoint{1.830131in}{0.658161in}}%
\pgfpathlineto{\pgfqpoint{1.830426in}{0.653429in}}%
\pgfpathlineto{\pgfqpoint{1.830834in}{0.648697in}}%
\pgfpathlineto{\pgfqpoint{1.831332in}{0.643965in}}%
\pgfpathlineto{\pgfqpoint{1.831867in}{0.639233in}}%
\pgfpathlineto{\pgfqpoint{1.832368in}{0.634501in}}%
\pgfpathlineto{\pgfqpoint{1.832766in}{0.629769in}}%
\pgfpathlineto{\pgfqpoint{1.833027in}{0.625036in}}%
\pgfpathlineto{\pgfqpoint{1.833162in}{0.620304in}}%
\pgfpathlineto{\pgfqpoint{1.833236in}{0.615572in}}%
\pgfpathlineto{\pgfqpoint{1.833346in}{0.610840in}}%
\pgfpathlineto{\pgfqpoint{1.833602in}{0.606108in}}%
\pgfpathlineto{\pgfqpoint{1.834098in}{0.601376in}}%
\pgfpathlineto{\pgfqpoint{1.834881in}{0.596644in}}%
\pgfpathlineto{\pgfqpoint{1.835943in}{0.591912in}}%
\pgfpathlineto{\pgfqpoint{1.837213in}{0.587180in}}%
\pgfpathlineto{\pgfqpoint{1.838582in}{0.582448in}}%
\pgfpathlineto{\pgfqpoint{1.839920in}{0.577716in}}%
\pgfpathlineto{\pgfqpoint{1.841103in}{0.572983in}}%
\pgfpathlineto{\pgfqpoint{1.842042in}{0.568251in}}%
\pgfpathlineto{\pgfqpoint{1.842713in}{0.563519in}}%
\pgfpathlineto{\pgfqpoint{1.843199in}{0.558787in}}%
\pgfpathlineto{\pgfqpoint{1.843727in}{0.554055in}}%
\pgfpathlineto{\pgfqpoint{1.844679in}{0.549323in}}%
\pgfpathlineto{\pgfqpoint{1.846556in}{0.544591in}}%
\pgfpathlineto{\pgfqpoint{1.849887in}{0.539859in}}%
\pgfpathlineto{\pgfqpoint{1.855035in}{0.535127in}}%
\pgfpathlineto{\pgfqpoint{1.861954in}{0.530395in}}%
\pgfpathlineto{\pgfqpoint{1.869962in}{0.525663in}}%
\pgfpathlineto{\pgfqpoint{1.877686in}{0.520931in}}%
\pgfpathlineto{\pgfqpoint{1.883319in}{0.516198in}}%
\pgfpathlineto{\pgfqpoint{1.885191in}{0.511466in}}%
\pgfpathlineto{\pgfqpoint{1.882427in}{0.506734in}}%
\pgfpathlineto{\pgfqpoint{1.875362in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{1.875362in}{0.502002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110437in}{0.502004in}}%
\pgfpathlineto{\pgfqpoint{2.017657in}{0.502004in}}%
\pgfpathlineto{\pgfqpoint{2.008997in}{0.506329in}}%
\pgfpathlineto{\pgfqpoint{2.004429in}{0.510654in}}%
\pgfpathlineto{\pgfqpoint{2.004817in}{0.514979in}}%
\pgfpathlineto{\pgfqpoint{2.009676in}{0.519304in}}%
\pgfpathlineto{\pgfqpoint{2.017446in}{0.523629in}}%
\pgfpathlineto{\pgfqpoint{2.026172in}{0.527954in}}%
\pgfpathlineto{\pgfqpoint{2.034200in}{0.532279in}}%
\pgfpathlineto{\pgfqpoint{2.040567in}{0.536604in}}%
\pgfpathlineto{\pgfqpoint{2.045031in}{0.540929in}}%
\pgfpathlineto{\pgfqpoint{2.047853in}{0.545254in}}%
\pgfpathlineto{\pgfqpoint{2.049515in}{0.549579in}}%
\pgfpathlineto{\pgfqpoint{2.050497in}{0.553904in}}%
\pgfpathlineto{\pgfqpoint{2.051158in}{0.558229in}}%
\pgfpathlineto{\pgfqpoint{2.051701in}{0.562554in}}%
\pgfpathlineto{\pgfqpoint{2.052187in}{0.566879in}}%
\pgfpathlineto{\pgfqpoint{2.052590in}{0.571204in}}%
\pgfpathlineto{\pgfqpoint{2.052850in}{0.575529in}}%
\pgfpathlineto{\pgfqpoint{2.052911in}{0.579855in}}%
\pgfpathlineto{\pgfqpoint{2.052754in}{0.584180in}}%
\pgfpathlineto{\pgfqpoint{2.052388in}{0.588505in}}%
\pgfpathlineto{\pgfqpoint{2.051855in}{0.592830in}}%
\pgfpathlineto{\pgfqpoint{2.051223in}{0.597155in}}%
\pgfpathlineto{\pgfqpoint{2.050587in}{0.601480in}}%
\pgfpathlineto{\pgfqpoint{2.050065in}{0.605805in}}%
\pgfpathlineto{\pgfqpoint{2.049788in}{0.610130in}}%
\pgfpathlineto{\pgfqpoint{2.049864in}{0.614455in}}%
\pgfpathlineto{\pgfqpoint{2.050348in}{0.618780in}}%
\pgfpathlineto{\pgfqpoint{2.051215in}{0.623105in}}%
\pgfpathlineto{\pgfqpoint{2.052368in}{0.627430in}}%
\pgfpathlineto{\pgfqpoint{2.053668in}{0.631755in}}%
\pgfpathlineto{\pgfqpoint{2.054980in}{0.636080in}}%
\pgfpathlineto{\pgfqpoint{2.056205in}{0.640405in}}%
\pgfpathlineto{\pgfqpoint{2.057293in}{0.644730in}}%
\pgfpathlineto{\pgfqpoint{2.058224in}{0.649055in}}%
\pgfpathlineto{\pgfqpoint{2.058992in}{0.653380in}}%
\pgfpathlineto{\pgfqpoint{2.059592in}{0.657705in}}%
\pgfpathlineto{\pgfqpoint{2.060028in}{0.662031in}}%
\pgfpathlineto{\pgfqpoint{2.060315in}{0.666356in}}%
\pgfpathlineto{\pgfqpoint{2.060478in}{0.670681in}}%
\pgfpathlineto{\pgfqpoint{2.060554in}{0.675006in}}%
\pgfpathlineto{\pgfqpoint{2.060573in}{0.679331in}}%
\pgfpathlineto{\pgfqpoint{2.060561in}{0.683656in}}%
\pgfpathlineto{\pgfqpoint{2.060529in}{0.687981in}}%
\pgfpathlineto{\pgfqpoint{2.060480in}{0.692306in}}%
\pgfpathlineto{\pgfqpoint{2.060414in}{0.696631in}}%
\pgfpathlineto{\pgfqpoint{2.060331in}{0.700956in}}%
\pgfpathlineto{\pgfqpoint{2.060230in}{0.705281in}}%
\pgfpathlineto{\pgfqpoint{2.060116in}{0.709606in}}%
\pgfpathlineto{\pgfqpoint{2.059992in}{0.713931in}}%
\pgfpathlineto{\pgfqpoint{2.059865in}{0.718256in}}%
\pgfpathlineto{\pgfqpoint{2.059737in}{0.722581in}}%
\pgfpathlineto{\pgfqpoint{2.059610in}{0.726906in}}%
\pgfpathlineto{\pgfqpoint{2.059483in}{0.731231in}}%
\pgfpathlineto{\pgfqpoint{2.059358in}{0.735556in}}%
\pgfpathlineto{\pgfqpoint{2.059242in}{0.739881in}}%
\pgfpathlineto{\pgfqpoint{2.059147in}{0.744206in}}%
\pgfpathlineto{\pgfqpoint{2.059096in}{0.748532in}}%
\pgfpathlineto{\pgfqpoint{2.059105in}{0.752857in}}%
\pgfpathlineto{\pgfqpoint{2.059181in}{0.757182in}}%
\pgfpathlineto{\pgfqpoint{2.059310in}{0.761507in}}%
\pgfpathlineto{\pgfqpoint{2.059469in}{0.765832in}}%
\pgfpathlineto{\pgfqpoint{2.059630in}{0.770157in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{0.774482in}}%
\pgfpathlineto{\pgfqpoint{2.059899in}{0.778807in}}%
\pgfpathlineto{\pgfqpoint{2.060011in}{0.783132in}}%
\pgfpathlineto{\pgfqpoint{2.060128in}{0.787457in}}%
\pgfpathlineto{\pgfqpoint{2.060263in}{0.791782in}}%
\pgfpathlineto{\pgfqpoint{2.060425in}{0.796107in}}%
\pgfpathlineto{\pgfqpoint{2.060613in}{0.800432in}}%
\pgfpathlineto{\pgfqpoint{2.060815in}{0.804757in}}%
\pgfpathlineto{\pgfqpoint{2.061018in}{0.809082in}}%
\pgfpathlineto{\pgfqpoint{2.061207in}{0.813407in}}%
\pgfpathlineto{\pgfqpoint{2.061372in}{0.817732in}}%
\pgfpathlineto{\pgfqpoint{2.061507in}{0.822057in}}%
\pgfpathlineto{\pgfqpoint{2.061611in}{0.826382in}}%
\pgfpathlineto{\pgfqpoint{2.061685in}{0.830707in}}%
\pgfpathlineto{\pgfqpoint{2.061732in}{0.835033in}}%
\pgfpathlineto{\pgfqpoint{2.061755in}{0.839358in}}%
\pgfpathlineto{\pgfqpoint{2.061758in}{0.843683in}}%
\pgfpathlineto{\pgfqpoint{2.061747in}{0.848008in}}%
\pgfpathlineto{\pgfqpoint{2.061726in}{0.852333in}}%
\pgfpathlineto{\pgfqpoint{2.061699in}{0.856658in}}%
\pgfpathlineto{\pgfqpoint{2.061664in}{0.860983in}}%
\pgfpathlineto{\pgfqpoint{2.061619in}{0.865308in}}%
\pgfpathlineto{\pgfqpoint{2.061556in}{0.869633in}}%
\pgfpathlineto{\pgfqpoint{2.061465in}{0.873958in}}%
\pgfpathlineto{\pgfqpoint{2.061335in}{0.878283in}}%
\pgfpathlineto{\pgfqpoint{2.061160in}{0.882608in}}%
\pgfpathlineto{\pgfqpoint{2.060944in}{0.886933in}}%
\pgfpathlineto{\pgfqpoint{2.060711in}{0.891258in}}%
\pgfpathlineto{\pgfqpoint{2.060508in}{0.895583in}}%
\pgfpathlineto{\pgfqpoint{2.060398in}{0.899908in}}%
\pgfpathlineto{\pgfqpoint{2.060445in}{0.904233in}}%
\pgfpathlineto{\pgfqpoint{2.060683in}{0.908558in}}%
\pgfpathlineto{\pgfqpoint{2.061102in}{0.912883in}}%
\pgfpathlineto{\pgfqpoint{2.061648in}{0.917208in}}%
\pgfpathlineto{\pgfqpoint{2.062236in}{0.921534in}}%
\pgfpathlineto{\pgfqpoint{2.062784in}{0.925859in}}%
\pgfpathlineto{\pgfqpoint{2.063235in}{0.930184in}}%
\pgfpathlineto{\pgfqpoint{2.064860in}{0.930184in}}%
\pgfpathlineto{\pgfqpoint{2.064860in}{0.930184in}}%
\pgfpathlineto{\pgfqpoint{2.065310in}{0.925859in}}%
\pgfpathlineto{\pgfqpoint{2.065858in}{0.921534in}}%
\pgfpathlineto{\pgfqpoint{2.066447in}{0.917208in}}%
\pgfpathlineto{\pgfqpoint{2.066992in}{0.912883in}}%
\pgfpathlineto{\pgfqpoint{2.067412in}{0.908558in}}%
\pgfpathlineto{\pgfqpoint{2.067650in}{0.904233in}}%
\pgfpathlineto{\pgfqpoint{2.067696in}{0.899908in}}%
\pgfpathlineto{\pgfqpoint{2.067587in}{0.895583in}}%
\pgfpathlineto{\pgfqpoint{2.067384in}{0.891258in}}%
\pgfpathlineto{\pgfqpoint{2.067151in}{0.886933in}}%
\pgfpathlineto{\pgfqpoint{2.066935in}{0.882608in}}%
\pgfpathlineto{\pgfqpoint{2.066759in}{0.878283in}}%
\pgfpathlineto{\pgfqpoint{2.066629in}{0.873958in}}%
\pgfpathlineto{\pgfqpoint{2.066538in}{0.869633in}}%
\pgfpathlineto{\pgfqpoint{2.066475in}{0.865308in}}%
\pgfpathlineto{\pgfqpoint{2.066430in}{0.860983in}}%
\pgfpathlineto{\pgfqpoint{2.066396in}{0.856658in}}%
\pgfpathlineto{\pgfqpoint{2.066368in}{0.852333in}}%
\pgfpathlineto{\pgfqpoint{2.066347in}{0.848008in}}%
\pgfpathlineto{\pgfqpoint{2.066337in}{0.843683in}}%
\pgfpathlineto{\pgfqpoint{2.066340in}{0.839358in}}%
\pgfpathlineto{\pgfqpoint{2.066363in}{0.835033in}}%
\pgfpathlineto{\pgfqpoint{2.066410in}{0.830707in}}%
\pgfpathlineto{\pgfqpoint{2.066484in}{0.826382in}}%
\pgfpathlineto{\pgfqpoint{2.066587in}{0.822057in}}%
\pgfpathlineto{\pgfqpoint{2.066722in}{0.817732in}}%
\pgfpathlineto{\pgfqpoint{2.066887in}{0.813407in}}%
\pgfpathlineto{\pgfqpoint{2.067076in}{0.809082in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{0.804757in}}%
\pgfpathlineto{\pgfqpoint{2.067482in}{0.800432in}}%
\pgfpathlineto{\pgfqpoint{2.067669in}{0.796107in}}%
\pgfpathlineto{\pgfqpoint{2.067832in}{0.791782in}}%
\pgfpathlineto{\pgfqpoint{2.067967in}{0.787457in}}%
\pgfpathlineto{\pgfqpoint{2.068084in}{0.783132in}}%
\pgfpathlineto{\pgfqpoint{2.068196in}{0.778807in}}%
\pgfpathlineto{\pgfqpoint{2.068320in}{0.774482in}}%
\pgfpathlineto{\pgfqpoint{2.068464in}{0.770157in}}%
\pgfpathlineto{\pgfqpoint{2.068625in}{0.765832in}}%
\pgfpathlineto{\pgfqpoint{2.068784in}{0.761507in}}%
\pgfpathlineto{\pgfqpoint{2.068914in}{0.757182in}}%
\pgfpathlineto{\pgfqpoint{2.068989in}{0.752857in}}%
\pgfpathlineto{\pgfqpoint{2.068999in}{0.748532in}}%
\pgfpathlineto{\pgfqpoint{2.068948in}{0.744206in}}%
\pgfpathlineto{\pgfqpoint{2.068853in}{0.739881in}}%
\pgfpathlineto{\pgfqpoint{2.068736in}{0.735556in}}%
\pgfpathlineto{\pgfqpoint{2.068611in}{0.731231in}}%
\pgfpathlineto{\pgfqpoint{2.068485in}{0.726906in}}%
\pgfpathlineto{\pgfqpoint{2.068358in}{0.722581in}}%
\pgfpathlineto{\pgfqpoint{2.068230in}{0.718256in}}%
\pgfpathlineto{\pgfqpoint{2.068102in}{0.713931in}}%
\pgfpathlineto{\pgfqpoint{2.067979in}{0.709606in}}%
\pgfpathlineto{\pgfqpoint{2.067865in}{0.705281in}}%
\pgfpathlineto{\pgfqpoint{2.067764in}{0.700956in}}%
\pgfpathlineto{\pgfqpoint{2.067680in}{0.696631in}}%
\pgfpathlineto{\pgfqpoint{2.067615in}{0.692306in}}%
\pgfpathlineto{\pgfqpoint{2.067566in}{0.687981in}}%
\pgfpathlineto{\pgfqpoint{2.067534in}{0.683656in}}%
\pgfpathlineto{\pgfqpoint{2.067521in}{0.679331in}}%
\pgfpathlineto{\pgfqpoint{2.067541in}{0.675006in}}%
\pgfpathlineto{\pgfqpoint{2.067616in}{0.670681in}}%
\pgfpathlineto{\pgfqpoint{2.067780in}{0.666356in}}%
\pgfpathlineto{\pgfqpoint{2.068066in}{0.662031in}}%
\pgfpathlineto{\pgfqpoint{2.068502in}{0.657705in}}%
\pgfpathlineto{\pgfqpoint{2.069103in}{0.653380in}}%
\pgfpathlineto{\pgfqpoint{2.069871in}{0.649055in}}%
\pgfpathlineto{\pgfqpoint{2.070802in}{0.644730in}}%
\pgfpathlineto{\pgfqpoint{2.071890in}{0.640405in}}%
\pgfpathlineto{\pgfqpoint{2.073115in}{0.636080in}}%
\pgfpathlineto{\pgfqpoint{2.074426in}{0.631755in}}%
\pgfpathlineto{\pgfqpoint{2.075726in}{0.627430in}}%
\pgfpathlineto{\pgfqpoint{2.076880in}{0.623105in}}%
\pgfpathlineto{\pgfqpoint{2.077747in}{0.618780in}}%
\pgfpathlineto{\pgfqpoint{2.078231in}{0.614455in}}%
\pgfpathlineto{\pgfqpoint{2.078307in}{0.610130in}}%
\pgfpathlineto{\pgfqpoint{2.078029in}{0.605805in}}%
\pgfpathlineto{\pgfqpoint{2.077508in}{0.601480in}}%
\pgfpathlineto{\pgfqpoint{2.076871in}{0.597155in}}%
\pgfpathlineto{\pgfqpoint{2.076239in}{0.592830in}}%
\pgfpathlineto{\pgfqpoint{2.075707in}{0.588505in}}%
\pgfpathlineto{\pgfqpoint{2.075341in}{0.584180in}}%
\pgfpathlineto{\pgfqpoint{2.075183in}{0.579855in}}%
\pgfpathlineto{\pgfqpoint{2.075245in}{0.575529in}}%
\pgfpathlineto{\pgfqpoint{2.075504in}{0.571204in}}%
\pgfpathlineto{\pgfqpoint{2.075908in}{0.566879in}}%
\pgfpathlineto{\pgfqpoint{2.076394in}{0.562554in}}%
\pgfpathlineto{\pgfqpoint{2.076936in}{0.558229in}}%
\pgfpathlineto{\pgfqpoint{2.077598in}{0.553904in}}%
\pgfpathlineto{\pgfqpoint{2.078580in}{0.549579in}}%
\pgfpathlineto{\pgfqpoint{2.080242in}{0.545254in}}%
\pgfpathlineto{\pgfqpoint{2.083064in}{0.540929in}}%
\pgfpathlineto{\pgfqpoint{2.087528in}{0.536604in}}%
\pgfpathlineto{\pgfqpoint{2.093895in}{0.532279in}}%
\pgfpathlineto{\pgfqpoint{2.101923in}{0.527954in}}%
\pgfpathlineto{\pgfqpoint{2.110649in}{0.523629in}}%
\pgfpathlineto{\pgfqpoint{2.118418in}{0.519304in}}%
\pgfpathlineto{\pgfqpoint{2.123277in}{0.514979in}}%
\pgfpathlineto{\pgfqpoint{2.123666in}{0.510654in}}%
\pgfpathlineto{\pgfqpoint{2.119098in}{0.506329in}}%
\pgfpathlineto{\pgfqpoint{2.110437in}{0.502004in}}%
\pgfpathlineto{\pgfqpoint{2.110437in}{0.502004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342187in}{0.502003in}}%
\pgfpathlineto{\pgfqpoint{2.262858in}{0.502003in}}%
\pgfpathlineto{\pgfqpoint{2.253139in}{0.506045in}}%
\pgfpathlineto{\pgfqpoint{2.246053in}{0.510088in}}%
\pgfpathlineto{\pgfqpoint{2.242904in}{0.514131in}}%
\pgfpathlineto{\pgfqpoint{2.244053in}{0.518174in}}%
\pgfpathlineto{\pgfqpoint{2.248858in}{0.522217in}}%
\pgfpathlineto{\pgfqpoint{2.255985in}{0.526259in}}%
\pgfpathlineto{\pgfqpoint{2.263890in}{0.530302in}}%
\pgfpathlineto{\pgfqpoint{2.271276in}{0.534345in}}%
\pgfpathlineto{\pgfqpoint{2.277347in}{0.538388in}}%
\pgfpathlineto{\pgfqpoint{2.281842in}{0.542430in}}%
\pgfpathlineto{\pgfqpoint{2.284920in}{0.546473in}}%
\pgfpathlineto{\pgfqpoint{2.286966in}{0.550516in}}%
\pgfpathlineto{\pgfqpoint{2.288407in}{0.554559in}}%
\pgfpathlineto{\pgfqpoint{2.289577in}{0.558601in}}%
\pgfpathlineto{\pgfqpoint{2.290655in}{0.562644in}}%
\pgfpathlineto{\pgfqpoint{2.291676in}{0.566687in}}%
\pgfpathlineto{\pgfqpoint{2.292585in}{0.570730in}}%
\pgfpathlineto{\pgfqpoint{2.293307in}{0.574773in}}%
\pgfpathlineto{\pgfqpoint{2.293802in}{0.578815in}}%
\pgfpathlineto{\pgfqpoint{2.294078in}{0.582858in}}%
\pgfpathlineto{\pgfqpoint{2.294177in}{0.586901in}}%
\pgfpathlineto{\pgfqpoint{2.294156in}{0.590944in}}%
\pgfpathlineto{\pgfqpoint{2.294056in}{0.594986in}}%
\pgfpathlineto{\pgfqpoint{2.293902in}{0.599029in}}%
\pgfpathlineto{\pgfqpoint{2.293705in}{0.603072in}}%
\pgfpathlineto{\pgfqpoint{2.293465in}{0.607115in}}%
\pgfpathlineto{\pgfqpoint{2.293181in}{0.611157in}}%
\pgfpathlineto{\pgfqpoint{2.292857in}{0.615200in}}%
\pgfpathlineto{\pgfqpoint{2.292498in}{0.619243in}}%
\pgfpathlineto{\pgfqpoint{2.292117in}{0.623286in}}%
\pgfpathlineto{\pgfqpoint{2.291733in}{0.627328in}}%
\pgfpathlineto{\pgfqpoint{2.291370in}{0.631371in}}%
\pgfpathlineto{\pgfqpoint{2.291058in}{0.635414in}}%
\pgfpathlineto{\pgfqpoint{2.290826in}{0.639457in}}%
\pgfpathlineto{\pgfqpoint{2.290696in}{0.643500in}}%
\pgfpathlineto{\pgfqpoint{2.290679in}{0.647542in}}%
\pgfpathlineto{\pgfqpoint{2.290773in}{0.651585in}}%
\pgfpathlineto{\pgfqpoint{2.290967in}{0.655628in}}%
\pgfpathlineto{\pgfqpoint{2.291256in}{0.659671in}}%
\pgfpathlineto{\pgfqpoint{2.291658in}{0.663713in}}%
\pgfpathlineto{\pgfqpoint{2.292206in}{0.667756in}}%
\pgfpathlineto{\pgfqpoint{2.292934in}{0.671799in}}%
\pgfpathlineto{\pgfqpoint{2.293845in}{0.675842in}}%
\pgfpathlineto{\pgfqpoint{2.294887in}{0.679884in}}%
\pgfpathlineto{\pgfqpoint{2.295955in}{0.683927in}}%
\pgfpathlineto{\pgfqpoint{2.296925in}{0.687970in}}%
\pgfpathlineto{\pgfqpoint{2.297700in}{0.692013in}}%
\pgfpathlineto{\pgfqpoint{2.298235in}{0.696056in}}%
\pgfpathlineto{\pgfqpoint{2.298548in}{0.700098in}}%
\pgfpathlineto{\pgfqpoint{2.298692in}{0.704141in}}%
\pgfpathlineto{\pgfqpoint{2.298729in}{0.708184in}}%
\pgfpathlineto{\pgfqpoint{2.298707in}{0.712227in}}%
\pgfpathlineto{\pgfqpoint{2.298653in}{0.716269in}}%
\pgfpathlineto{\pgfqpoint{2.298577in}{0.720312in}}%
\pgfpathlineto{\pgfqpoint{2.298476in}{0.724355in}}%
\pgfpathlineto{\pgfqpoint{2.298345in}{0.728398in}}%
\pgfpathlineto{\pgfqpoint{2.298183in}{0.732440in}}%
\pgfpathlineto{\pgfqpoint{2.297993in}{0.736483in}}%
\pgfpathlineto{\pgfqpoint{2.297790in}{0.740526in}}%
\pgfpathlineto{\pgfqpoint{2.297599in}{0.744569in}}%
\pgfpathlineto{\pgfqpoint{2.297449in}{0.748612in}}%
\pgfpathlineto{\pgfqpoint{2.297368in}{0.752654in}}%
\pgfpathlineto{\pgfqpoint{2.297373in}{0.756697in}}%
\pgfpathlineto{\pgfqpoint{2.297460in}{0.760740in}}%
\pgfpathlineto{\pgfqpoint{2.297612in}{0.764783in}}%
\pgfpathlineto{\pgfqpoint{2.297801in}{0.768825in}}%
\pgfpathlineto{\pgfqpoint{2.298005in}{0.772868in}}%
\pgfpathlineto{\pgfqpoint{2.298212in}{0.776911in}}%
\pgfpathlineto{\pgfqpoint{2.298425in}{0.780954in}}%
\pgfpathlineto{\pgfqpoint{2.298647in}{0.784996in}}%
\pgfpathlineto{\pgfqpoint{2.298883in}{0.789039in}}%
\pgfpathlineto{\pgfqpoint{2.299124in}{0.793082in}}%
\pgfpathlineto{\pgfqpoint{2.299354in}{0.797125in}}%
\pgfpathlineto{\pgfqpoint{2.299556in}{0.801167in}}%
\pgfpathlineto{\pgfqpoint{2.299720in}{0.805210in}}%
\pgfpathlineto{\pgfqpoint{2.299844in}{0.809253in}}%
\pgfpathlineto{\pgfqpoint{2.299935in}{0.813296in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.817339in}}%
\pgfpathlineto{\pgfqpoint{2.300050in}{0.821381in}}%
\pgfpathlineto{\pgfqpoint{2.300089in}{0.825424in}}%
\pgfpathlineto{\pgfqpoint{2.300121in}{0.829467in}}%
\pgfpathlineto{\pgfqpoint{2.300145in}{0.833510in}}%
\pgfpathlineto{\pgfqpoint{2.300156in}{0.837552in}}%
\pgfpathlineto{\pgfqpoint{2.300146in}{0.841595in}}%
\pgfpathlineto{\pgfqpoint{2.300105in}{0.845638in}}%
\pgfpathlineto{\pgfqpoint{2.300023in}{0.849681in}}%
\pgfpathlineto{\pgfqpoint{2.299898in}{0.853723in}}%
\pgfpathlineto{\pgfqpoint{2.299729in}{0.857766in}}%
\pgfpathlineto{\pgfqpoint{2.299531in}{0.861809in}}%
\pgfpathlineto{\pgfqpoint{2.299332in}{0.865852in}}%
\pgfpathlineto{\pgfqpoint{2.299181in}{0.869895in}}%
\pgfpathlineto{\pgfqpoint{2.299135in}{0.873937in}}%
\pgfpathlineto{\pgfqpoint{2.299244in}{0.877980in}}%
\pgfpathlineto{\pgfqpoint{2.299530in}{0.882023in}}%
\pgfpathlineto{\pgfqpoint{2.299967in}{0.886066in}}%
\pgfpathlineto{\pgfqpoint{2.300494in}{0.890108in}}%
\pgfpathlineto{\pgfqpoint{2.301031in}{0.894151in}}%
\pgfpathlineto{\pgfqpoint{2.301508in}{0.898194in}}%
\pgfpathlineto{\pgfqpoint{2.301884in}{0.902237in}}%
\pgfpathlineto{\pgfqpoint{2.303162in}{0.902237in}}%
\pgfpathlineto{\pgfqpoint{2.303162in}{0.902237in}}%
\pgfpathlineto{\pgfqpoint{2.303538in}{0.898194in}}%
\pgfpathlineto{\pgfqpoint{2.304014in}{0.894151in}}%
\pgfpathlineto{\pgfqpoint{2.304551in}{0.890108in}}%
\pgfpathlineto{\pgfqpoint{2.305078in}{0.886066in}}%
\pgfpathlineto{\pgfqpoint{2.305516in}{0.882023in}}%
\pgfpathlineto{\pgfqpoint{2.305801in}{0.877980in}}%
\pgfpathlineto{\pgfqpoint{2.305911in}{0.873937in}}%
\pgfpathlineto{\pgfqpoint{2.305865in}{0.869895in}}%
\pgfpathlineto{\pgfqpoint{2.305713in}{0.865852in}}%
\pgfpathlineto{\pgfqpoint{2.305515in}{0.861809in}}%
\pgfpathlineto{\pgfqpoint{2.305316in}{0.857766in}}%
\pgfpathlineto{\pgfqpoint{2.305148in}{0.853723in}}%
\pgfpathlineto{\pgfqpoint{2.305022in}{0.849681in}}%
\pgfpathlineto{\pgfqpoint{2.304941in}{0.845638in}}%
\pgfpathlineto{\pgfqpoint{2.304899in}{0.841595in}}%
\pgfpathlineto{\pgfqpoint{2.304889in}{0.837552in}}%
\pgfpathlineto{\pgfqpoint{2.304900in}{0.833510in}}%
\pgfpathlineto{\pgfqpoint{2.304924in}{0.829467in}}%
\pgfpathlineto{\pgfqpoint{2.304956in}{0.825424in}}%
\pgfpathlineto{\pgfqpoint{2.304996in}{0.821381in}}%
\pgfpathlineto{\pgfqpoint{2.305045in}{0.817339in}}%
\pgfpathlineto{\pgfqpoint{2.305111in}{0.813296in}}%
\pgfpathlineto{\pgfqpoint{2.305201in}{0.809253in}}%
\pgfpathlineto{\pgfqpoint{2.305326in}{0.805210in}}%
\pgfpathlineto{\pgfqpoint{2.305490in}{0.801167in}}%
\pgfpathlineto{\pgfqpoint{2.305692in}{0.797125in}}%
\pgfpathlineto{\pgfqpoint{2.305922in}{0.793082in}}%
\pgfpathlineto{\pgfqpoint{2.306163in}{0.789039in}}%
\pgfpathlineto{\pgfqpoint{2.306398in}{0.784996in}}%
\pgfpathlineto{\pgfqpoint{2.306621in}{0.780954in}}%
\pgfpathlineto{\pgfqpoint{2.306833in}{0.776911in}}%
\pgfpathlineto{\pgfqpoint{2.307040in}{0.772868in}}%
\pgfpathlineto{\pgfqpoint{2.307244in}{0.768825in}}%
\pgfpathlineto{\pgfqpoint{2.307433in}{0.764783in}}%
\pgfpathlineto{\pgfqpoint{2.307585in}{0.760740in}}%
\pgfpathlineto{\pgfqpoint{2.307673in}{0.756697in}}%
\pgfpathlineto{\pgfqpoint{2.307678in}{0.752654in}}%
\pgfpathlineto{\pgfqpoint{2.307597in}{0.748612in}}%
\pgfpathlineto{\pgfqpoint{2.307446in}{0.744569in}}%
\pgfpathlineto{\pgfqpoint{2.307255in}{0.740526in}}%
\pgfpathlineto{\pgfqpoint{2.307052in}{0.736483in}}%
\pgfpathlineto{\pgfqpoint{2.306863in}{0.732440in}}%
\pgfpathlineto{\pgfqpoint{2.306700in}{0.728398in}}%
\pgfpathlineto{\pgfqpoint{2.306570in}{0.724355in}}%
\pgfpathlineto{\pgfqpoint{2.306469in}{0.720312in}}%
\pgfpathlineto{\pgfqpoint{2.306392in}{0.716269in}}%
\pgfpathlineto{\pgfqpoint{2.306338in}{0.712227in}}%
\pgfpathlineto{\pgfqpoint{2.306316in}{0.708184in}}%
\pgfpathlineto{\pgfqpoint{2.306353in}{0.704141in}}%
\pgfpathlineto{\pgfqpoint{2.306497in}{0.700098in}}%
\pgfpathlineto{\pgfqpoint{2.306810in}{0.696056in}}%
\pgfpathlineto{\pgfqpoint{2.307346in}{0.692013in}}%
\pgfpathlineto{\pgfqpoint{2.308120in}{0.687970in}}%
\pgfpathlineto{\pgfqpoint{2.309091in}{0.683927in}}%
\pgfpathlineto{\pgfqpoint{2.310159in}{0.679884in}}%
\pgfpathlineto{\pgfqpoint{2.311201in}{0.675842in}}%
\pgfpathlineto{\pgfqpoint{2.312112in}{0.671799in}}%
\pgfpathlineto{\pgfqpoint{2.312840in}{0.667756in}}%
\pgfpathlineto{\pgfqpoint{2.313388in}{0.663713in}}%
\pgfpathlineto{\pgfqpoint{2.313789in}{0.659671in}}%
\pgfpathlineto{\pgfqpoint{2.314079in}{0.655628in}}%
\pgfpathlineto{\pgfqpoint{2.314272in}{0.651585in}}%
\pgfpathlineto{\pgfqpoint{2.314366in}{0.647542in}}%
\pgfpathlineto{\pgfqpoint{2.314350in}{0.643500in}}%
\pgfpathlineto{\pgfqpoint{2.314220in}{0.639457in}}%
\pgfpathlineto{\pgfqpoint{2.313987in}{0.635414in}}%
\pgfpathlineto{\pgfqpoint{2.313675in}{0.631371in}}%
\pgfpathlineto{\pgfqpoint{2.313312in}{0.627328in}}%
\pgfpathlineto{\pgfqpoint{2.312928in}{0.623286in}}%
\pgfpathlineto{\pgfqpoint{2.312547in}{0.619243in}}%
\pgfpathlineto{\pgfqpoint{2.312189in}{0.615200in}}%
\pgfpathlineto{\pgfqpoint{2.311864in}{0.611157in}}%
\pgfpathlineto{\pgfqpoint{2.311581in}{0.607115in}}%
\pgfpathlineto{\pgfqpoint{2.311340in}{0.603072in}}%
\pgfpathlineto{\pgfqpoint{2.311143in}{0.599029in}}%
\pgfpathlineto{\pgfqpoint{2.310990in}{0.594986in}}%
\pgfpathlineto{\pgfqpoint{2.310890in}{0.590944in}}%
\pgfpathlineto{\pgfqpoint{2.310868in}{0.586901in}}%
\pgfpathlineto{\pgfqpoint{2.310968in}{0.582858in}}%
\pgfpathlineto{\pgfqpoint{2.311244in}{0.578815in}}%
\pgfpathlineto{\pgfqpoint{2.311738in}{0.574773in}}%
\pgfpathlineto{\pgfqpoint{2.312461in}{0.570730in}}%
\pgfpathlineto{\pgfqpoint{2.313369in}{0.566687in}}%
\pgfpathlineto{\pgfqpoint{2.314390in}{0.562644in}}%
\pgfpathlineto{\pgfqpoint{2.315469in}{0.558601in}}%
\pgfpathlineto{\pgfqpoint{2.316639in}{0.554559in}}%
\pgfpathlineto{\pgfqpoint{2.318079in}{0.550516in}}%
\pgfpathlineto{\pgfqpoint{2.320126in}{0.546473in}}%
\pgfpathlineto{\pgfqpoint{2.323204in}{0.542430in}}%
\pgfpathlineto{\pgfqpoint{2.327699in}{0.538388in}}%
\pgfpathlineto{\pgfqpoint{2.333769in}{0.534345in}}%
\pgfpathlineto{\pgfqpoint{2.341156in}{0.530302in}}%
\pgfpathlineto{\pgfqpoint{2.349061in}{0.526259in}}%
\pgfpathlineto{\pgfqpoint{2.356187in}{0.522217in}}%
\pgfpathlineto{\pgfqpoint{2.360993in}{0.518174in}}%
\pgfpathlineto{\pgfqpoint{2.362142in}{0.514131in}}%
\pgfpathlineto{\pgfqpoint{2.358993in}{0.510088in}}%
\pgfpathlineto{\pgfqpoint{2.351907in}{0.506045in}}%
\pgfpathlineto{\pgfqpoint{2.342187in}{0.502003in}}%
\pgfpathlineto{\pgfqpoint{2.342187in}{0.502003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577527in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{2.504470in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{2.494827in}{0.505756in}}%
\pgfpathlineto{\pgfqpoint{2.487031in}{0.509510in}}%
\pgfpathlineto{\pgfqpoint{2.482348in}{0.513264in}}%
\pgfpathlineto{\pgfqpoint{2.481379in}{0.517017in}}%
\pgfpathlineto{\pgfqpoint{2.483912in}{0.520771in}}%
\pgfpathlineto{\pgfqpoint{2.489049in}{0.524525in}}%
\pgfpathlineto{\pgfqpoint{2.495548in}{0.528279in}}%
\pgfpathlineto{\pgfqpoint{2.502218in}{0.532033in}}%
\pgfpathlineto{\pgfqpoint{2.508215in}{0.535786in}}%
\pgfpathlineto{\pgfqpoint{2.513146in}{0.539540in}}%
\pgfpathlineto{\pgfqpoint{2.516991in}{0.543294in}}%
\pgfpathlineto{\pgfqpoint{2.519927in}{0.547048in}}%
\pgfpathlineto{\pgfqpoint{2.522185in}{0.550802in}}%
\pgfpathlineto{\pgfqpoint{2.523971in}{0.554555in}}%
\pgfpathlineto{\pgfqpoint{2.525442in}{0.558309in}}%
\pgfpathlineto{\pgfqpoint{2.526710in}{0.562063in}}%
\pgfpathlineto{\pgfqpoint{2.527836in}{0.565817in}}%
\pgfpathlineto{\pgfqpoint{2.528831in}{0.569571in}}%
\pgfpathlineto{\pgfqpoint{2.529672in}{0.573324in}}%
\pgfpathlineto{\pgfqpoint{2.530331in}{0.577078in}}%
\pgfpathlineto{\pgfqpoint{2.530793in}{0.580832in}}%
\pgfpathlineto{\pgfqpoint{2.531069in}{0.584586in}}%
\pgfpathlineto{\pgfqpoint{2.531184in}{0.588340in}}%
\pgfpathlineto{\pgfqpoint{2.531174in}{0.592093in}}%
\pgfpathlineto{\pgfqpoint{2.531075in}{0.595847in}}%
\pgfpathlineto{\pgfqpoint{2.530930in}{0.599601in}}%
\pgfpathlineto{\pgfqpoint{2.530783in}{0.603355in}}%
\pgfpathlineto{\pgfqpoint{2.530672in}{0.607109in}}%
\pgfpathlineto{\pgfqpoint{2.530622in}{0.610862in}}%
\pgfpathlineto{\pgfqpoint{2.530634in}{0.614616in}}%
\pgfpathlineto{\pgfqpoint{2.530685in}{0.618370in}}%
\pgfpathlineto{\pgfqpoint{2.530740in}{0.622124in}}%
\pgfpathlineto{\pgfqpoint{2.530761in}{0.625878in}}%
\pgfpathlineto{\pgfqpoint{2.530732in}{0.629631in}}%
\pgfpathlineto{\pgfqpoint{2.530662in}{0.633385in}}%
\pgfpathlineto{\pgfqpoint{2.530589in}{0.637139in}}%
\pgfpathlineto{\pgfqpoint{2.530566in}{0.640893in}}%
\pgfpathlineto{\pgfqpoint{2.530650in}{0.644647in}}%
\pgfpathlineto{\pgfqpoint{2.530874in}{0.648400in}}%
\pgfpathlineto{\pgfqpoint{2.531236in}{0.652154in}}%
\pgfpathlineto{\pgfqpoint{2.531693in}{0.655908in}}%
\pgfpathlineto{\pgfqpoint{2.532173in}{0.659662in}}%
\pgfpathlineto{\pgfqpoint{2.532597in}{0.663416in}}%
\pgfpathlineto{\pgfqpoint{2.532906in}{0.667169in}}%
\pgfpathlineto{\pgfqpoint{2.533072in}{0.670923in}}%
\pgfpathlineto{\pgfqpoint{2.533097in}{0.674677in}}%
\pgfpathlineto{\pgfqpoint{2.533004in}{0.678431in}}%
\pgfpathlineto{\pgfqpoint{2.532814in}{0.682185in}}%
\pgfpathlineto{\pgfqpoint{2.532552in}{0.685938in}}%
\pgfpathlineto{\pgfqpoint{2.532239in}{0.689692in}}%
\pgfpathlineto{\pgfqpoint{2.531899in}{0.693446in}}%
\pgfpathlineto{\pgfqpoint{2.531568in}{0.697200in}}%
\pgfpathlineto{\pgfqpoint{2.531294in}{0.700954in}}%
\pgfpathlineto{\pgfqpoint{2.531133in}{0.704707in}}%
\pgfpathlineto{\pgfqpoint{2.531138in}{0.708461in}}%
\pgfpathlineto{\pgfqpoint{2.531350in}{0.712215in}}%
\pgfpathlineto{\pgfqpoint{2.531780in}{0.715969in}}%
\pgfpathlineto{\pgfqpoint{2.532395in}{0.719723in}}%
\pgfpathlineto{\pgfqpoint{2.533119in}{0.723476in}}%
\pgfpathlineto{\pgfqpoint{2.533846in}{0.727230in}}%
\pgfpathlineto{\pgfqpoint{2.534469in}{0.730984in}}%
\pgfpathlineto{\pgfqpoint{2.534916in}{0.734738in}}%
\pgfpathlineto{\pgfqpoint{2.535167in}{0.738492in}}%
\pgfpathlineto{\pgfqpoint{2.535259in}{0.742245in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{0.745999in}}%
\pgfpathlineto{\pgfqpoint{2.535254in}{0.749753in}}%
\pgfpathlineto{\pgfqpoint{2.535288in}{0.753507in}}%
\pgfpathlineto{\pgfqpoint{2.535392in}{0.757261in}}%
\pgfpathlineto{\pgfqpoint{2.535566in}{0.761014in}}%
\pgfpathlineto{\pgfqpoint{2.535794in}{0.764768in}}%
\pgfpathlineto{\pgfqpoint{2.536061in}{0.768522in}}%
\pgfpathlineto{\pgfqpoint{2.536356in}{0.772276in}}%
\pgfpathlineto{\pgfqpoint{2.536672in}{0.776030in}}%
\pgfpathlineto{\pgfqpoint{2.536995in}{0.779783in}}%
\pgfpathlineto{\pgfqpoint{2.537310in}{0.783537in}}%
\pgfpathlineto{\pgfqpoint{2.537596in}{0.787291in}}%
\pgfpathlineto{\pgfqpoint{2.537840in}{0.791045in}}%
\pgfpathlineto{\pgfqpoint{2.538033in}{0.794799in}}%
\pgfpathlineto{\pgfqpoint{2.538178in}{0.798552in}}%
\pgfpathlineto{\pgfqpoint{2.538280in}{0.802306in}}%
\pgfpathlineto{\pgfqpoint{2.538346in}{0.806060in}}%
\pgfpathlineto{\pgfqpoint{2.538384in}{0.809814in}}%
\pgfpathlineto{\pgfqpoint{2.538398in}{0.813568in}}%
\pgfpathlineto{\pgfqpoint{2.538389in}{0.817321in}}%
\pgfpathlineto{\pgfqpoint{2.538355in}{0.821075in}}%
\pgfpathlineto{\pgfqpoint{2.538289in}{0.824829in}}%
\pgfpathlineto{\pgfqpoint{2.538189in}{0.828583in}}%
\pgfpathlineto{\pgfqpoint{2.538054in}{0.832337in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{0.836090in}}%
\pgfpathlineto{\pgfqpoint{2.537751in}{0.839844in}}%
\pgfpathlineto{\pgfqpoint{2.537654in}{0.843598in}}%
\pgfpathlineto{\pgfqpoint{2.537658in}{0.847352in}}%
\pgfpathlineto{\pgfqpoint{2.537802in}{0.851106in}}%
\pgfpathlineto{\pgfqpoint{2.538097in}{0.854859in}}%
\pgfpathlineto{\pgfqpoint{2.538522in}{0.858613in}}%
\pgfpathlineto{\pgfqpoint{2.539021in}{0.862367in}}%
\pgfpathlineto{\pgfqpoint{2.539529in}{0.866121in}}%
\pgfpathlineto{\pgfqpoint{2.539985in}{0.869875in}}%
\pgfpathlineto{\pgfqpoint{2.540350in}{0.873628in}}%
\pgfpathlineto{\pgfqpoint{2.541646in}{0.873628in}}%
\pgfpathlineto{\pgfqpoint{2.541646in}{0.873628in}}%
\pgfpathlineto{\pgfqpoint{2.542012in}{0.869875in}}%
\pgfpathlineto{\pgfqpoint{2.542467in}{0.866121in}}%
\pgfpathlineto{\pgfqpoint{2.542975in}{0.862367in}}%
\pgfpathlineto{\pgfqpoint{2.543475in}{0.858613in}}%
\pgfpathlineto{\pgfqpoint{2.543899in}{0.854859in}}%
\pgfpathlineto{\pgfqpoint{2.544195in}{0.851106in}}%
\pgfpathlineto{\pgfqpoint{2.544338in}{0.847352in}}%
\pgfpathlineto{\pgfqpoint{2.544342in}{0.843598in}}%
\pgfpathlineto{\pgfqpoint{2.544245in}{0.839844in}}%
\pgfpathlineto{\pgfqpoint{2.544098in}{0.836090in}}%
\pgfpathlineto{\pgfqpoint{2.543942in}{0.832337in}}%
\pgfpathlineto{\pgfqpoint{2.543808in}{0.828583in}}%
\pgfpathlineto{\pgfqpoint{2.543707in}{0.824829in}}%
\pgfpathlineto{\pgfqpoint{2.543641in}{0.821075in}}%
\pgfpathlineto{\pgfqpoint{2.543607in}{0.817321in}}%
\pgfpathlineto{\pgfqpoint{2.543598in}{0.813568in}}%
\pgfpathlineto{\pgfqpoint{2.543612in}{0.809814in}}%
\pgfpathlineto{\pgfqpoint{2.543650in}{0.806060in}}%
\pgfpathlineto{\pgfqpoint{2.543716in}{0.802306in}}%
\pgfpathlineto{\pgfqpoint{2.543818in}{0.798552in}}%
\pgfpathlineto{\pgfqpoint{2.543963in}{0.794799in}}%
\pgfpathlineto{\pgfqpoint{2.544156in}{0.791045in}}%
\pgfpathlineto{\pgfqpoint{2.544400in}{0.787291in}}%
\pgfpathlineto{\pgfqpoint{2.544686in}{0.783537in}}%
\pgfpathlineto{\pgfqpoint{2.545001in}{0.779783in}}%
\pgfpathlineto{\pgfqpoint{2.545325in}{0.776030in}}%
\pgfpathlineto{\pgfqpoint{2.545640in}{0.772276in}}%
\pgfpathlineto{\pgfqpoint{2.545936in}{0.768522in}}%
\pgfpathlineto{\pgfqpoint{2.546203in}{0.764768in}}%
\pgfpathlineto{\pgfqpoint{2.546431in}{0.761014in}}%
\pgfpathlineto{\pgfqpoint{2.546604in}{0.757261in}}%
\pgfpathlineto{\pgfqpoint{2.546708in}{0.753507in}}%
\pgfpathlineto{\pgfqpoint{2.546742in}{0.749753in}}%
\pgfpathlineto{\pgfqpoint{2.546733in}{0.745999in}}%
\pgfpathlineto{\pgfqpoint{2.546737in}{0.742245in}}%
\pgfpathlineto{\pgfqpoint{2.546829in}{0.738492in}}%
\pgfpathlineto{\pgfqpoint{2.547081in}{0.734738in}}%
\pgfpathlineto{\pgfqpoint{2.547527in}{0.730984in}}%
\pgfpathlineto{\pgfqpoint{2.548150in}{0.727230in}}%
\pgfpathlineto{\pgfqpoint{2.548877in}{0.723476in}}%
\pgfpathlineto{\pgfqpoint{2.549601in}{0.719723in}}%
\pgfpathlineto{\pgfqpoint{2.550216in}{0.715969in}}%
\pgfpathlineto{\pgfqpoint{2.550646in}{0.712215in}}%
\pgfpathlineto{\pgfqpoint{2.550858in}{0.708461in}}%
\pgfpathlineto{\pgfqpoint{2.550863in}{0.704707in}}%
\pgfpathlineto{\pgfqpoint{2.550702in}{0.700954in}}%
\pgfpathlineto{\pgfqpoint{2.550428in}{0.697200in}}%
\pgfpathlineto{\pgfqpoint{2.550098in}{0.693446in}}%
\pgfpathlineto{\pgfqpoint{2.549758in}{0.689692in}}%
\pgfpathlineto{\pgfqpoint{2.549444in}{0.685938in}}%
\pgfpathlineto{\pgfqpoint{2.549182in}{0.682185in}}%
\pgfpathlineto{\pgfqpoint{2.548993in}{0.678431in}}%
\pgfpathlineto{\pgfqpoint{2.548899in}{0.674677in}}%
\pgfpathlineto{\pgfqpoint{2.548925in}{0.670923in}}%
\pgfpathlineto{\pgfqpoint{2.549091in}{0.667169in}}%
\pgfpathlineto{\pgfqpoint{2.549399in}{0.663416in}}%
\pgfpathlineto{\pgfqpoint{2.549823in}{0.659662in}}%
\pgfpathlineto{\pgfqpoint{2.550303in}{0.655908in}}%
\pgfpathlineto{\pgfqpoint{2.550760in}{0.652154in}}%
\pgfpathlineto{\pgfqpoint{2.551123in}{0.648400in}}%
\pgfpathlineto{\pgfqpoint{2.551346in}{0.644647in}}%
\pgfpathlineto{\pgfqpoint{2.551430in}{0.640893in}}%
\pgfpathlineto{\pgfqpoint{2.551407in}{0.637139in}}%
\pgfpathlineto{\pgfqpoint{2.551334in}{0.633385in}}%
\pgfpathlineto{\pgfqpoint{2.551264in}{0.629631in}}%
\pgfpathlineto{\pgfqpoint{2.551235in}{0.625878in}}%
\pgfpathlineto{\pgfqpoint{2.551257in}{0.622124in}}%
\pgfpathlineto{\pgfqpoint{2.551311in}{0.618370in}}%
\pgfpathlineto{\pgfqpoint{2.551363in}{0.614616in}}%
\pgfpathlineto{\pgfqpoint{2.551375in}{0.610862in}}%
\pgfpathlineto{\pgfqpoint{2.551324in}{0.607109in}}%
\pgfpathlineto{\pgfqpoint{2.551213in}{0.603355in}}%
\pgfpathlineto{\pgfqpoint{2.551066in}{0.599601in}}%
\pgfpathlineto{\pgfqpoint{2.550921in}{0.595847in}}%
\pgfpathlineto{\pgfqpoint{2.550823in}{0.592093in}}%
\pgfpathlineto{\pgfqpoint{2.550812in}{0.588340in}}%
\pgfpathlineto{\pgfqpoint{2.550928in}{0.584586in}}%
\pgfpathlineto{\pgfqpoint{2.551203in}{0.580832in}}%
\pgfpathlineto{\pgfqpoint{2.551665in}{0.577078in}}%
\pgfpathlineto{\pgfqpoint{2.552324in}{0.573324in}}%
\pgfpathlineto{\pgfqpoint{2.553165in}{0.569571in}}%
\pgfpathlineto{\pgfqpoint{2.554160in}{0.565817in}}%
\pgfpathlineto{\pgfqpoint{2.555286in}{0.562063in}}%
\pgfpathlineto{\pgfqpoint{2.556554in}{0.558309in}}%
\pgfpathlineto{\pgfqpoint{2.558026in}{0.554555in}}%
\pgfpathlineto{\pgfqpoint{2.559811in}{0.550802in}}%
\pgfpathlineto{\pgfqpoint{2.562070in}{0.547048in}}%
\pgfpathlineto{\pgfqpoint{2.565005in}{0.543294in}}%
\pgfpathlineto{\pgfqpoint{2.568850in}{0.539540in}}%
\pgfpathlineto{\pgfqpoint{2.573782in}{0.535786in}}%
\pgfpathlineto{\pgfqpoint{2.579778in}{0.532033in}}%
\pgfpathlineto{\pgfqpoint{2.586448in}{0.528279in}}%
\pgfpathlineto{\pgfqpoint{2.592947in}{0.524525in}}%
\pgfpathlineto{\pgfqpoint{2.598085in}{0.520771in}}%
\pgfpathlineto{\pgfqpoint{2.600617in}{0.517017in}}%
\pgfpathlineto{\pgfqpoint{2.599648in}{0.513264in}}%
\pgfpathlineto{\pgfqpoint{2.594966in}{0.509510in}}%
\pgfpathlineto{\pgfqpoint{2.587170in}{0.505756in}}%
\pgfpathlineto{\pgfqpoint{2.577527in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{2.577527in}{0.502002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818860in}{0.502003in}}%
\pgfpathlineto{\pgfqpoint{2.740087in}{0.502003in}}%
\pgfpathlineto{\pgfqpoint{2.730270in}{0.506644in}}%
\pgfpathlineto{\pgfqpoint{2.723109in}{0.511284in}}%
\pgfpathlineto{\pgfqpoint{2.719855in}{0.515925in}}%
\pgfpathlineto{\pgfqpoint{2.720779in}{0.520566in}}%
\pgfpathlineto{\pgfqpoint{2.725155in}{0.525206in}}%
\pgfpathlineto{\pgfqpoint{2.731597in}{0.529847in}}%
\pgfpathlineto{\pgfqpoint{2.738591in}{0.534487in}}%
\pgfpathlineto{\pgfqpoint{2.744975in}{0.539128in}}%
\pgfpathlineto{\pgfqpoint{2.750170in}{0.543769in}}%
\pgfpathlineto{\pgfqpoint{2.754134in}{0.548409in}}%
\pgfpathlineto{\pgfqpoint{2.757130in}{0.553050in}}%
\pgfpathlineto{\pgfqpoint{2.759482in}{0.557691in}}%
\pgfpathlineto{\pgfqpoint{2.761433in}{0.562331in}}%
\pgfpathlineto{\pgfqpoint{2.763113in}{0.566972in}}%
\pgfpathlineto{\pgfqpoint{2.764570in}{0.571612in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{0.576253in}}%
\pgfpathlineto{\pgfqpoint{2.766795in}{0.580894in}}%
\pgfpathlineto{\pgfqpoint{2.767515in}{0.585534in}}%
\pgfpathlineto{\pgfqpoint{2.767956in}{0.590175in}}%
\pgfpathlineto{\pgfqpoint{2.768131in}{0.594816in}}%
\pgfpathlineto{\pgfqpoint{2.768082in}{0.599456in}}%
\pgfpathlineto{\pgfqpoint{2.767855in}{0.604097in}}%
\pgfpathlineto{\pgfqpoint{2.767489in}{0.608737in}}%
\pgfpathlineto{\pgfqpoint{2.767009in}{0.613378in}}%
\pgfpathlineto{\pgfqpoint{2.766433in}{0.618019in}}%
\pgfpathlineto{\pgfqpoint{2.765797in}{0.622659in}}%
\pgfpathlineto{\pgfqpoint{2.765170in}{0.627300in}}%
\pgfpathlineto{\pgfqpoint{2.764669in}{0.631941in}}%
\pgfpathlineto{\pgfqpoint{2.764447in}{0.636581in}}%
\pgfpathlineto{\pgfqpoint{2.764657in}{0.641222in}}%
\pgfpathlineto{\pgfqpoint{2.765396in}{0.645863in}}%
\pgfpathlineto{\pgfqpoint{2.766656in}{0.650503in}}%
\pgfpathlineto{\pgfqpoint{2.768301in}{0.655144in}}%
\pgfpathlineto{\pgfqpoint{2.770094in}{0.659784in}}%
\pgfpathlineto{\pgfqpoint{2.771779in}{0.664425in}}%
\pgfpathlineto{\pgfqpoint{2.773158in}{0.669066in}}%
\pgfpathlineto{\pgfqpoint{2.774144in}{0.673706in}}%
\pgfpathlineto{\pgfqpoint{2.774756in}{0.678347in}}%
\pgfpathlineto{\pgfqpoint{2.775077in}{0.682988in}}%
\pgfpathlineto{\pgfqpoint{2.775203in}{0.687628in}}%
\pgfpathlineto{\pgfqpoint{2.775211in}{0.692269in}}%
\pgfpathlineto{\pgfqpoint{2.775148in}{0.696909in}}%
\pgfpathlineto{\pgfqpoint{2.775037in}{0.701550in}}%
\pgfpathlineto{\pgfqpoint{2.774882in}{0.706191in}}%
\pgfpathlineto{\pgfqpoint{2.774682in}{0.710831in}}%
\pgfpathlineto{\pgfqpoint{2.774434in}{0.715472in}}%
\pgfpathlineto{\pgfqpoint{2.774146in}{0.720113in}}%
\pgfpathlineto{\pgfqpoint{2.773836in}{0.724753in}}%
\pgfpathlineto{\pgfqpoint{2.773542in}{0.729394in}}%
\pgfpathlineto{\pgfqpoint{2.773311in}{0.734034in}}%
\pgfpathlineto{\pgfqpoint{2.773194in}{0.738675in}}%
\pgfpathlineto{\pgfqpoint{2.773226in}{0.743316in}}%
\pgfpathlineto{\pgfqpoint{2.773418in}{0.747956in}}%
\pgfpathlineto{\pgfqpoint{2.773751in}{0.752597in}}%
\pgfpathlineto{\pgfqpoint{2.774189in}{0.757238in}}%
\pgfpathlineto{\pgfqpoint{2.774683in}{0.761878in}}%
\pgfpathlineto{\pgfqpoint{2.775187in}{0.766519in}}%
\pgfpathlineto{\pgfqpoint{2.775657in}{0.771160in}}%
\pgfpathlineto{\pgfqpoint{2.776064in}{0.775800in}}%
\pgfpathlineto{\pgfqpoint{2.776395in}{0.780441in}}%
\pgfpathlineto{\pgfqpoint{2.776654in}{0.785081in}}%
\pgfpathlineto{\pgfqpoint{2.776855in}{0.789722in}}%
\pgfpathlineto{\pgfqpoint{2.777017in}{0.794363in}}%
\pgfpathlineto{\pgfqpoint{2.777149in}{0.799003in}}%
\pgfpathlineto{\pgfqpoint{2.777256in}{0.803644in}}%
\pgfpathlineto{\pgfqpoint{2.777336in}{0.808285in}}%
\pgfpathlineto{\pgfqpoint{2.777390in}{0.812925in}}%
\pgfpathlineto{\pgfqpoint{2.777421in}{0.817566in}}%
\pgfpathlineto{\pgfqpoint{2.777437in}{0.822206in}}%
\pgfpathlineto{\pgfqpoint{2.777446in}{0.826847in}}%
\pgfpathlineto{\pgfqpoint{2.777456in}{0.831488in}}%
\pgfpathlineto{\pgfqpoint{2.777467in}{0.836128in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{0.840769in}}%
\pgfpathlineto{\pgfqpoint{2.777489in}{0.845410in}}%
\pgfpathlineto{\pgfqpoint{2.777494in}{0.850050in}}%
\pgfpathlineto{\pgfqpoint{2.777490in}{0.854691in}}%
\pgfpathlineto{\pgfqpoint{2.777473in}{0.859331in}}%
\pgfpathlineto{\pgfqpoint{2.777442in}{0.863972in}}%
\pgfpathlineto{\pgfqpoint{2.777393in}{0.868613in}}%
\pgfpathlineto{\pgfqpoint{2.777331in}{0.873253in}}%
\pgfpathlineto{\pgfqpoint{2.777261in}{0.877894in}}%
\pgfpathlineto{\pgfqpoint{2.777191in}{0.882535in}}%
\pgfpathlineto{\pgfqpoint{2.777126in}{0.887175in}}%
\pgfpathlineto{\pgfqpoint{2.777063in}{0.891816in}}%
\pgfpathlineto{\pgfqpoint{2.776993in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{2.776905in}{0.901097in}}%
\pgfpathlineto{\pgfqpoint{2.776787in}{0.905738in}}%
\pgfpathlineto{\pgfqpoint{2.776629in}{0.910378in}}%
\pgfpathlineto{\pgfqpoint{2.776426in}{0.915019in}}%
\pgfpathlineto{\pgfqpoint{2.776186in}{0.919660in}}%
\pgfpathlineto{\pgfqpoint{2.775936in}{0.924300in}}%
\pgfpathlineto{\pgfqpoint{2.775732in}{0.928941in}}%
\pgfpathlineto{\pgfqpoint{2.775641in}{0.933582in}}%
\pgfpathlineto{\pgfqpoint{2.775730in}{0.938222in}}%
\pgfpathlineto{\pgfqpoint{2.776027in}{0.942863in}}%
\pgfpathlineto{\pgfqpoint{2.776512in}{0.947503in}}%
\pgfpathlineto{\pgfqpoint{2.777115in}{0.952144in}}%
\pgfpathlineto{\pgfqpoint{2.777741in}{0.956785in}}%
\pgfpathlineto{\pgfqpoint{2.778304in}{0.961425in}}%
\pgfpathlineto{\pgfqpoint{2.780643in}{0.961425in}}%
\pgfpathlineto{\pgfqpoint{2.780643in}{0.961425in}}%
\pgfpathlineto{\pgfqpoint{2.781206in}{0.956785in}}%
\pgfpathlineto{\pgfqpoint{2.781832in}{0.952144in}}%
\pgfpathlineto{\pgfqpoint{2.782435in}{0.947503in}}%
\pgfpathlineto{\pgfqpoint{2.782920in}{0.942863in}}%
\pgfpathlineto{\pgfqpoint{2.783217in}{0.938222in}}%
\pgfpathlineto{\pgfqpoint{2.783306in}{0.933582in}}%
\pgfpathlineto{\pgfqpoint{2.783215in}{0.928941in}}%
\pgfpathlineto{\pgfqpoint{2.783011in}{0.924300in}}%
\pgfpathlineto{\pgfqpoint{2.782761in}{0.919660in}}%
\pgfpathlineto{\pgfqpoint{2.782521in}{0.915019in}}%
\pgfpathlineto{\pgfqpoint{2.782318in}{0.910378in}}%
\pgfpathlineto{\pgfqpoint{2.782160in}{0.905738in}}%
\pgfpathlineto{\pgfqpoint{2.782042in}{0.901097in}}%
\pgfpathlineto{\pgfqpoint{2.781954in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{2.781884in}{0.891816in}}%
\pgfpathlineto{\pgfqpoint{2.781821in}{0.887175in}}%
\pgfpathlineto{\pgfqpoint{2.781756in}{0.882535in}}%
\pgfpathlineto{\pgfqpoint{2.781686in}{0.877894in}}%
\pgfpathlineto{\pgfqpoint{2.781616in}{0.873253in}}%
\pgfpathlineto{\pgfqpoint{2.781554in}{0.868613in}}%
\pgfpathlineto{\pgfqpoint{2.781505in}{0.863972in}}%
\pgfpathlineto{\pgfqpoint{2.781474in}{0.859331in}}%
\pgfpathlineto{\pgfqpoint{2.781457in}{0.854691in}}%
\pgfpathlineto{\pgfqpoint{2.781453in}{0.850050in}}%
\pgfpathlineto{\pgfqpoint{2.781458in}{0.845410in}}%
\pgfpathlineto{\pgfqpoint{2.781468in}{0.840769in}}%
\pgfpathlineto{\pgfqpoint{2.781480in}{0.836128in}}%
\pgfpathlineto{\pgfqpoint{2.781491in}{0.831488in}}%
\pgfpathlineto{\pgfqpoint{2.781500in}{0.826847in}}%
\pgfpathlineto{\pgfqpoint{2.781510in}{0.822206in}}%
\pgfpathlineto{\pgfqpoint{2.781526in}{0.817566in}}%
\pgfpathlineto{\pgfqpoint{2.781557in}{0.812925in}}%
\pgfpathlineto{\pgfqpoint{2.781611in}{0.808285in}}%
\pgfpathlineto{\pgfqpoint{2.781691in}{0.803644in}}%
\pgfpathlineto{\pgfqpoint{2.781798in}{0.799003in}}%
\pgfpathlineto{\pgfqpoint{2.781930in}{0.794363in}}%
\pgfpathlineto{\pgfqpoint{2.782092in}{0.789722in}}%
\pgfpathlineto{\pgfqpoint{2.782293in}{0.785081in}}%
\pgfpathlineto{\pgfqpoint{2.782552in}{0.780441in}}%
\pgfpathlineto{\pgfqpoint{2.782883in}{0.775800in}}%
\pgfpathlineto{\pgfqpoint{2.783290in}{0.771160in}}%
\pgfpathlineto{\pgfqpoint{2.783760in}{0.766519in}}%
\pgfpathlineto{\pgfqpoint{2.784264in}{0.761878in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{0.757238in}}%
\pgfpathlineto{\pgfqpoint{2.785196in}{0.752597in}}%
\pgfpathlineto{\pgfqpoint{2.785529in}{0.747956in}}%
\pgfpathlineto{\pgfqpoint{2.785721in}{0.743316in}}%
\pgfpathlineto{\pgfqpoint{2.785753in}{0.738675in}}%
\pgfpathlineto{\pgfqpoint{2.785636in}{0.734034in}}%
\pgfpathlineto{\pgfqpoint{2.785405in}{0.729394in}}%
\pgfpathlineto{\pgfqpoint{2.785111in}{0.724753in}}%
\pgfpathlineto{\pgfqpoint{2.784801in}{0.720113in}}%
\pgfpathlineto{\pgfqpoint{2.784512in}{0.715472in}}%
\pgfpathlineto{\pgfqpoint{2.784265in}{0.710831in}}%
\pgfpathlineto{\pgfqpoint{2.784065in}{0.706191in}}%
\pgfpathlineto{\pgfqpoint{2.783910in}{0.701550in}}%
\pgfpathlineto{\pgfqpoint{2.783799in}{0.696909in}}%
\pgfpathlineto{\pgfqpoint{2.783736in}{0.692269in}}%
\pgfpathlineto{\pgfqpoint{2.783744in}{0.687628in}}%
\pgfpathlineto{\pgfqpoint{2.783870in}{0.682988in}}%
\pgfpathlineto{\pgfqpoint{2.784191in}{0.678347in}}%
\pgfpathlineto{\pgfqpoint{2.784803in}{0.673706in}}%
\pgfpathlineto{\pgfqpoint{2.785789in}{0.669066in}}%
\pgfpathlineto{\pgfqpoint{2.787168in}{0.664425in}}%
\pgfpathlineto{\pgfqpoint{2.788853in}{0.659784in}}%
\pgfpathlineto{\pgfqpoint{2.790646in}{0.655144in}}%
\pgfpathlineto{\pgfqpoint{2.792291in}{0.650503in}}%
\pgfpathlineto{\pgfqpoint{2.793551in}{0.645863in}}%
\pgfpathlineto{\pgfqpoint{2.794290in}{0.641222in}}%
\pgfpathlineto{\pgfqpoint{2.794500in}{0.636581in}}%
\pgfpathlineto{\pgfqpoint{2.794278in}{0.631941in}}%
\pgfpathlineto{\pgfqpoint{2.793777in}{0.627300in}}%
\pgfpathlineto{\pgfqpoint{2.793150in}{0.622659in}}%
\pgfpathlineto{\pgfqpoint{2.792514in}{0.618019in}}%
\pgfpathlineto{\pgfqpoint{2.791938in}{0.613378in}}%
\pgfpathlineto{\pgfqpoint{2.791458in}{0.608737in}}%
\pgfpathlineto{\pgfqpoint{2.791092in}{0.604097in}}%
\pgfpathlineto{\pgfqpoint{2.790865in}{0.599456in}}%
\pgfpathlineto{\pgfqpoint{2.790816in}{0.594816in}}%
\pgfpathlineto{\pgfqpoint{2.790991in}{0.590175in}}%
\pgfpathlineto{\pgfqpoint{2.791432in}{0.585534in}}%
\pgfpathlineto{\pgfqpoint{2.792152in}{0.580894in}}%
\pgfpathlineto{\pgfqpoint{2.793142in}{0.576253in}}%
\pgfpathlineto{\pgfqpoint{2.794376in}{0.571612in}}%
\pgfpathlineto{\pgfqpoint{2.795834in}{0.566972in}}%
\pgfpathlineto{\pgfqpoint{2.797514in}{0.562331in}}%
\pgfpathlineto{\pgfqpoint{2.799465in}{0.557691in}}%
\pgfpathlineto{\pgfqpoint{2.801817in}{0.553050in}}%
\pgfpathlineto{\pgfqpoint{2.804813in}{0.548409in}}%
\pgfpathlineto{\pgfqpoint{2.808777in}{0.543769in}}%
\pgfpathlineto{\pgfqpoint{2.813972in}{0.539128in}}%
\pgfpathlineto{\pgfqpoint{2.820356in}{0.534487in}}%
\pgfpathlineto{\pgfqpoint{2.827350in}{0.529847in}}%
\pgfpathlineto{\pgfqpoint{2.833792in}{0.525206in}}%
\pgfpathlineto{\pgfqpoint{2.838168in}{0.520566in}}%
\pgfpathlineto{\pgfqpoint{2.839092in}{0.515925in}}%
\pgfpathlineto{\pgfqpoint{2.835838in}{0.511284in}}%
\pgfpathlineto{\pgfqpoint{2.828677in}{0.506644in}}%
\pgfpathlineto{\pgfqpoint{2.818860in}{0.502003in}}%
\pgfpathlineto{\pgfqpoint{2.818860in}{0.502003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633195in}{0.385034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633195in,y=0.294756in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871671in}{0.385034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.871671in,y=0.294756in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110146in}{0.385034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110146in,y=0.294756in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348621in}{0.385034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348621in,y=0.294756in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587097in}{0.385034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.587097in,y=0.294756in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825572in}{0.385034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.825572in,y=0.294756in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064047in}{0.385034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064047in,y=0.294756in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302523in}{0.385034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.302523in,y=0.294756in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540998in}{0.385034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.540998in,y=0.294756in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779473in}{0.385034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.779473in,y=0.294756in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706334in,y=0.165127in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{Re}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454339in}{0.502002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313136in, y=0.473067in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454339in}{0.819112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313136in, y=0.790177in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454339in}{1.136223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262211in, y=1.107287in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454339in}{1.453333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262211in, y=1.424398in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{24}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454339in}{1.770443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262211in, y=1.741508in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{32}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454339in}{2.087553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262211in, y=2.058618in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454339in}{2.404664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262211in, y=2.375728in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{48}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454339in}{2.721774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262211in, y=2.692839in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{56}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.206655in,y=1.671682in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f^{(\bm{v})}_\text{err} \ [\%]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603386in}{0.937562in}}%
\pgfpathlineto{\pgfqpoint{0.663005in}{0.937562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841861in}{0.887169in}}%
\pgfpathlineto{\pgfqpoint{0.901480in}{0.887169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080336in}{0.617355in}}%
\pgfpathlineto{\pgfqpoint{1.139955in}{0.617355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318812in}{0.588133in}}%
\pgfpathlineto{\pgfqpoint{1.378431in}{0.588133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557287in}{0.594865in}}%
\pgfpathlineto{\pgfqpoint{1.616906in}{0.594865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795763in}{0.599374in}}%
\pgfpathlineto{\pgfqpoint{1.855381in}{0.599374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034238in}{0.592752in}}%
\pgfpathlineto{\pgfqpoint{2.093857in}{0.592752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272713in}{0.592600in}}%
\pgfpathlineto{\pgfqpoint{2.332332in}{0.592600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511189in}{0.593225in}}%
\pgfpathlineto{\pgfqpoint{2.570808in}{0.593225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749664in}{0.598361in}}%
\pgfpathlineto{\pgfqpoint{2.809283in}{0.598361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603386in}{2.670003in}}%
\pgfpathlineto{\pgfqpoint{0.663005in}{2.670003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841861in}{2.841362in}}%
\pgfpathlineto{\pgfqpoint{0.901480in}{2.841362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080336in}{1.166067in}}%
\pgfpathlineto{\pgfqpoint{1.139955in}{1.166067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318812in}{0.897409in}}%
\pgfpathlineto{\pgfqpoint{1.378431in}{0.897409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557287in}{0.946801in}}%
\pgfpathlineto{\pgfqpoint{1.616906in}{0.946801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795763in}{0.970479in}}%
\pgfpathlineto{\pgfqpoint{1.855381in}{0.970479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034238in}{0.930184in}}%
\pgfpathlineto{\pgfqpoint{2.093857in}{0.930184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272713in}{0.902237in}}%
\pgfpathlineto{\pgfqpoint{2.332332in}{0.902237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511189in}{0.873628in}}%
\pgfpathlineto{\pgfqpoint{2.570808in}{0.873628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749664in}{0.961425in}}%
\pgfpathlineto{\pgfqpoint{2.809283in}{0.961425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603386in}{0.502004in}}%
\pgfpathlineto{\pgfqpoint{0.663005in}{0.502004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841861in}{0.502007in}}%
\pgfpathlineto{\pgfqpoint{0.901480in}{0.502007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080336in}{0.502004in}}%
\pgfpathlineto{\pgfqpoint{1.139955in}{0.502004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318812in}{0.502005in}}%
\pgfpathlineto{\pgfqpoint{1.378431in}{0.502005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557287in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{1.616906in}{0.502002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795763in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{1.855381in}{0.502002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034238in}{0.502004in}}%
\pgfpathlineto{\pgfqpoint{2.093857in}{0.502004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272713in}{0.502003in}}%
\pgfpathlineto{\pgfqpoint{2.332332in}{0.502003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511189in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{2.570808in}{0.502002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749664in}{0.502003in}}%
\pgfpathlineto{\pgfqpoint{2.809283in}{0.502003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633195in}{0.502004in}}%
\pgfpathlineto{\pgfqpoint{0.633195in}{2.670003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871671in}{0.502007in}}%
\pgfpathlineto{\pgfqpoint{0.871671in}{2.841362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110146in}{0.502004in}}%
\pgfpathlineto{\pgfqpoint{1.110146in}{1.166067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348621in}{0.502005in}}%
\pgfpathlineto{\pgfqpoint{1.348621in}{0.897409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587097in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{1.587097in}{0.946801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825572in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{1.825572in}{0.970479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064047in}{0.502004in}}%
\pgfpathlineto{\pgfqpoint{2.064047in}{0.930184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302523in}{0.502003in}}%
\pgfpathlineto{\pgfqpoint{2.302523in}{0.902237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540998in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{2.540998in}{0.873628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779473in}{0.502003in}}%
\pgfpathlineto{\pgfqpoint{2.779473in}{0.961425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454339in}{0.385034in}}%
\pgfpathlineto{\pgfqpoint{0.454339in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958330in}{0.385034in}}%
\pgfpathlineto{\pgfqpoint{2.958330in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454339in}{0.385034in}}%
\pgfpathlineto{\pgfqpoint{2.958330in}{0.385034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454339in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{2.958330in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/section6/errors_vmag_100-6000.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{bm}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454339in}{0.385034in}}%
\pgfpathlineto{\pgfqpoint{2.958330in}{0.385034in}}%
\pgfpathlineto{\pgfqpoint{2.958330in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{0.454339in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{0.454339in}{0.385034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718094in}{0.502009in}}%
\pgfpathlineto{\pgfqpoint{0.632464in}{0.502009in}}%
\pgfpathlineto{\pgfqpoint{0.618625in}{0.525639in}}%
\pgfpathlineto{\pgfqpoint{0.607543in}{0.549269in}}%
\pgfpathlineto{\pgfqpoint{0.601632in}{0.572899in}}%
\pgfpathlineto{\pgfqpoint{0.601849in}{0.596529in}}%
\pgfpathlineto{\pgfqpoint{0.607325in}{0.620158in}}%
\pgfpathlineto{\pgfqpoint{0.615883in}{0.643788in}}%
\pgfpathlineto{\pgfqpoint{0.625094in}{0.667418in}}%
\pgfpathlineto{\pgfqpoint{0.633228in}{0.691048in}}%
\pgfpathlineto{\pgfqpoint{0.639619in}{0.714678in}}%
\pgfpathlineto{\pgfqpoint{0.644450in}{0.738308in}}%
\pgfpathlineto{\pgfqpoint{0.648270in}{0.761937in}}%
\pgfpathlineto{\pgfqpoint{0.651586in}{0.785567in}}%
\pgfpathlineto{\pgfqpoint{0.654668in}{0.809197in}}%
\pgfpathlineto{\pgfqpoint{0.657547in}{0.832827in}}%
\pgfpathlineto{\pgfqpoint{0.660114in}{0.856457in}}%
\pgfpathlineto{\pgfqpoint{0.662251in}{0.880086in}}%
\pgfpathlineto{\pgfqpoint{0.663908in}{0.903716in}}%
\pgfpathlineto{\pgfqpoint{0.665126in}{0.927346in}}%
\pgfpathlineto{\pgfqpoint{0.666001in}{0.950976in}}%
\pgfpathlineto{\pgfqpoint{0.666644in}{0.974606in}}%
\pgfpathlineto{\pgfqpoint{0.667144in}{0.998236in}}%
\pgfpathlineto{\pgfqpoint{0.667561in}{1.021865in}}%
\pgfpathlineto{\pgfqpoint{0.667930in}{1.045495in}}%
\pgfpathlineto{\pgfqpoint{0.668274in}{1.069125in}}%
\pgfpathlineto{\pgfqpoint{0.668600in}{1.092755in}}%
\pgfpathlineto{\pgfqpoint{0.668903in}{1.116385in}}%
\pgfpathlineto{\pgfqpoint{0.669169in}{1.140015in}}%
\pgfpathlineto{\pgfqpoint{0.669383in}{1.163644in}}%
\pgfpathlineto{\pgfqpoint{0.669538in}{1.187274in}}%
\pgfpathlineto{\pgfqpoint{0.669645in}{1.210904in}}%
\pgfpathlineto{\pgfqpoint{0.669723in}{1.234534in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{1.258164in}}%
\pgfpathlineto{\pgfqpoint{0.669863in}{1.281794in}}%
\pgfpathlineto{\pgfqpoint{0.669937in}{1.305423in}}%
\pgfpathlineto{\pgfqpoint{0.670010in}{1.329053in}}%
\pgfpathlineto{\pgfqpoint{0.670086in}{1.352683in}}%
\pgfpathlineto{\pgfqpoint{0.670178in}{1.376313in}}%
\pgfpathlineto{\pgfqpoint{0.670299in}{1.399943in}}%
\pgfpathlineto{\pgfqpoint{0.670450in}{1.423572in}}%
\pgfpathlineto{\pgfqpoint{0.670616in}{1.447202in}}%
\pgfpathlineto{\pgfqpoint{0.670774in}{1.470832in}}%
\pgfpathlineto{\pgfqpoint{0.670904in}{1.494462in}}%
\pgfpathlineto{\pgfqpoint{0.671005in}{1.518092in}}%
\pgfpathlineto{\pgfqpoint{0.671089in}{1.541722in}}%
\pgfpathlineto{\pgfqpoint{0.671175in}{1.565351in}}%
\pgfpathlineto{\pgfqpoint{0.671272in}{1.588981in}}%
\pgfpathlineto{\pgfqpoint{0.671379in}{1.612611in}}%
\pgfpathlineto{\pgfqpoint{0.671484in}{1.636241in}}%
\pgfpathlineto{\pgfqpoint{0.671576in}{1.659871in}}%
\pgfpathlineto{\pgfqpoint{0.671654in}{1.683501in}}%
\pgfpathlineto{\pgfqpoint{0.671723in}{1.707130in}}%
\pgfpathlineto{\pgfqpoint{0.671791in}{1.730760in}}%
\pgfpathlineto{\pgfqpoint{0.671861in}{1.754390in}}%
\pgfpathlineto{\pgfqpoint{0.671933in}{1.778020in}}%
\pgfpathlineto{\pgfqpoint{0.672002in}{1.801650in}}%
\pgfpathlineto{\pgfqpoint{0.672068in}{1.825280in}}%
\pgfpathlineto{\pgfqpoint{0.672129in}{1.848909in}}%
\pgfpathlineto{\pgfqpoint{0.672186in}{1.872539in}}%
\pgfpathlineto{\pgfqpoint{0.672240in}{1.896169in}}%
\pgfpathlineto{\pgfqpoint{0.672293in}{1.919799in}}%
\pgfpathlineto{\pgfqpoint{0.672343in}{1.943429in}}%
\pgfpathlineto{\pgfqpoint{0.672385in}{1.967058in}}%
\pgfpathlineto{\pgfqpoint{0.672414in}{1.990688in}}%
\pgfpathlineto{\pgfqpoint{0.672423in}{2.014318in}}%
\pgfpathlineto{\pgfqpoint{0.672410in}{2.037948in}}%
\pgfpathlineto{\pgfqpoint{0.672381in}{2.061578in}}%
\pgfpathlineto{\pgfqpoint{0.672344in}{2.085208in}}%
\pgfpathlineto{\pgfqpoint{0.672304in}{2.108837in}}%
\pgfpathlineto{\pgfqpoint{0.672262in}{2.132467in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{2.156097in}}%
\pgfpathlineto{\pgfqpoint{0.672178in}{2.179727in}}%
\pgfpathlineto{\pgfqpoint{0.672136in}{2.203357in}}%
\pgfpathlineto{\pgfqpoint{0.672096in}{2.226987in}}%
\pgfpathlineto{\pgfqpoint{0.672054in}{2.250616in}}%
\pgfpathlineto{\pgfqpoint{0.672010in}{2.274246in}}%
\pgfpathlineto{\pgfqpoint{0.671964in}{2.297876in}}%
\pgfpathlineto{\pgfqpoint{0.671927in}{2.321506in}}%
\pgfpathlineto{\pgfqpoint{0.671915in}{2.345136in}}%
\pgfpathlineto{\pgfqpoint{0.671942in}{2.368765in}}%
\pgfpathlineto{\pgfqpoint{0.672017in}{2.392395in}}%
\pgfpathlineto{\pgfqpoint{0.672139in}{2.416025in}}%
\pgfpathlineto{\pgfqpoint{0.672294in}{2.439655in}}%
\pgfpathlineto{\pgfqpoint{0.672468in}{2.463285in}}%
\pgfpathlineto{\pgfqpoint{0.672648in}{2.486915in}}%
\pgfpathlineto{\pgfqpoint{0.672827in}{2.510544in}}%
\pgfpathlineto{\pgfqpoint{0.673003in}{2.534174in}}%
\pgfpathlineto{\pgfqpoint{0.673179in}{2.557804in}}%
\pgfpathlineto{\pgfqpoint{0.673361in}{2.581434in}}%
\pgfpathlineto{\pgfqpoint{0.673549in}{2.605064in}}%
\pgfpathlineto{\pgfqpoint{0.673745in}{2.628694in}}%
\pgfpathlineto{\pgfqpoint{0.673943in}{2.652323in}}%
\pgfpathlineto{\pgfqpoint{0.674138in}{2.675953in}}%
\pgfpathlineto{\pgfqpoint{0.674322in}{2.699583in}}%
\pgfpathlineto{\pgfqpoint{0.674491in}{2.723213in}}%
\pgfpathlineto{\pgfqpoint{0.674642in}{2.746843in}}%
\pgfpathlineto{\pgfqpoint{0.674775in}{2.770473in}}%
\pgfpathlineto{\pgfqpoint{0.674892in}{2.794102in}}%
\pgfpathlineto{\pgfqpoint{0.674994in}{2.817732in}}%
\pgfpathlineto{\pgfqpoint{0.675082in}{2.841362in}}%
\pgfpathlineto{\pgfqpoint{0.675476in}{2.841362in}}%
\pgfpathlineto{\pgfqpoint{0.675476in}{2.841362in}}%
\pgfpathlineto{\pgfqpoint{0.675564in}{2.817732in}}%
\pgfpathlineto{\pgfqpoint{0.675667in}{2.794102in}}%
\pgfpathlineto{\pgfqpoint{0.675783in}{2.770473in}}%
\pgfpathlineto{\pgfqpoint{0.675916in}{2.746843in}}%
\pgfpathlineto{\pgfqpoint{0.676067in}{2.723213in}}%
\pgfpathlineto{\pgfqpoint{0.676236in}{2.699583in}}%
\pgfpathlineto{\pgfqpoint{0.676420in}{2.675953in}}%
\pgfpathlineto{\pgfqpoint{0.676615in}{2.652323in}}%
\pgfpathlineto{\pgfqpoint{0.676813in}{2.628694in}}%
\pgfpathlineto{\pgfqpoint{0.677009in}{2.605064in}}%
\pgfpathlineto{\pgfqpoint{0.677198in}{2.581434in}}%
\pgfpathlineto{\pgfqpoint{0.677379in}{2.557804in}}%
\pgfpathlineto{\pgfqpoint{0.677555in}{2.534174in}}%
\pgfpathlineto{\pgfqpoint{0.677731in}{2.510544in}}%
\pgfpathlineto{\pgfqpoint{0.677910in}{2.486915in}}%
\pgfpathlineto{\pgfqpoint{0.678090in}{2.463285in}}%
\pgfpathlineto{\pgfqpoint{0.678264in}{2.439655in}}%
\pgfpathlineto{\pgfqpoint{0.678419in}{2.416025in}}%
\pgfpathlineto{\pgfqpoint{0.678541in}{2.392395in}}%
\pgfpathlineto{\pgfqpoint{0.678616in}{2.368765in}}%
\pgfpathlineto{\pgfqpoint{0.678643in}{2.345136in}}%
\pgfpathlineto{\pgfqpoint{0.678631in}{2.321506in}}%
\pgfpathlineto{\pgfqpoint{0.678594in}{2.297876in}}%
\pgfpathlineto{\pgfqpoint{0.678548in}{2.274246in}}%
\pgfpathlineto{\pgfqpoint{0.678504in}{2.250616in}}%
\pgfpathlineto{\pgfqpoint{0.678462in}{2.226987in}}%
\pgfpathlineto{\pgfqpoint{0.678422in}{2.203357in}}%
\pgfpathlineto{\pgfqpoint{0.678380in}{2.179727in}}%
\pgfpathlineto{\pgfqpoint{0.678338in}{2.156097in}}%
\pgfpathlineto{\pgfqpoint{0.678296in}{2.132467in}}%
\pgfpathlineto{\pgfqpoint{0.678255in}{2.108837in}}%
\pgfpathlineto{\pgfqpoint{0.678214in}{2.085208in}}%
\pgfpathlineto{\pgfqpoint{0.678177in}{2.061578in}}%
\pgfpathlineto{\pgfqpoint{0.678148in}{2.037948in}}%
\pgfpathlineto{\pgfqpoint{0.678135in}{2.014318in}}%
\pgfpathlineto{\pgfqpoint{0.678144in}{1.990688in}}%
\pgfpathlineto{\pgfqpoint{0.678173in}{1.967058in}}%
\pgfpathlineto{\pgfqpoint{0.678216in}{1.943429in}}%
\pgfpathlineto{\pgfqpoint{0.678265in}{1.919799in}}%
\pgfpathlineto{\pgfqpoint{0.678318in}{1.896169in}}%
\pgfpathlineto{\pgfqpoint{0.678372in}{1.872539in}}%
\pgfpathlineto{\pgfqpoint{0.678429in}{1.848909in}}%
\pgfpathlineto{\pgfqpoint{0.678490in}{1.825280in}}%
\pgfpathlineto{\pgfqpoint{0.678556in}{1.801650in}}%
\pgfpathlineto{\pgfqpoint{0.678626in}{1.778020in}}%
\pgfpathlineto{\pgfqpoint{0.678697in}{1.754390in}}%
\pgfpathlineto{\pgfqpoint{0.678767in}{1.730760in}}%
\pgfpathlineto{\pgfqpoint{0.678835in}{1.707130in}}%
\pgfpathlineto{\pgfqpoint{0.678904in}{1.683501in}}%
\pgfpathlineto{\pgfqpoint{0.678982in}{1.659871in}}%
\pgfpathlineto{\pgfqpoint{0.679074in}{1.636241in}}%
\pgfpathlineto{\pgfqpoint{0.679179in}{1.612611in}}%
\pgfpathlineto{\pgfqpoint{0.679286in}{1.588981in}}%
\pgfpathlineto{\pgfqpoint{0.679383in}{1.565351in}}%
\pgfpathlineto{\pgfqpoint{0.679469in}{1.541722in}}%
\pgfpathlineto{\pgfqpoint{0.679553in}{1.518092in}}%
\pgfpathlineto{\pgfqpoint{0.679654in}{1.494462in}}%
\pgfpathlineto{\pgfqpoint{0.679784in}{1.470832in}}%
\pgfpathlineto{\pgfqpoint{0.679942in}{1.447202in}}%
\pgfpathlineto{\pgfqpoint{0.680108in}{1.423572in}}%
\pgfpathlineto{\pgfqpoint{0.680259in}{1.399943in}}%
\pgfpathlineto{\pgfqpoint{0.680380in}{1.376313in}}%
\pgfpathlineto{\pgfqpoint{0.680472in}{1.352683in}}%
\pgfpathlineto{\pgfqpoint{0.680548in}{1.329053in}}%
\pgfpathlineto{\pgfqpoint{0.680622in}{1.305423in}}%
\pgfpathlineto{\pgfqpoint{0.680695in}{1.281794in}}%
\pgfpathlineto{\pgfqpoint{0.680766in}{1.258164in}}%
\pgfpathlineto{\pgfqpoint{0.680835in}{1.234534in}}%
\pgfpathlineto{\pgfqpoint{0.680913in}{1.210904in}}%
\pgfpathlineto{\pgfqpoint{0.681020in}{1.187274in}}%
\pgfpathlineto{\pgfqpoint{0.681175in}{1.163644in}}%
\pgfpathlineto{\pgfqpoint{0.681389in}{1.140015in}}%
\pgfpathlineto{\pgfqpoint{0.681655in}{1.116385in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{1.092755in}}%
\pgfpathlineto{\pgfqpoint{0.682284in}{1.069125in}}%
\pgfpathlineto{\pgfqpoint{0.682628in}{1.045495in}}%
\pgfpathlineto{\pgfqpoint{0.682997in}{1.021865in}}%
\pgfpathlineto{\pgfqpoint{0.683414in}{0.998236in}}%
\pgfpathlineto{\pgfqpoint{0.683914in}{0.974606in}}%
\pgfpathlineto{\pgfqpoint{0.684557in}{0.950976in}}%
\pgfpathlineto{\pgfqpoint{0.685432in}{0.927346in}}%
\pgfpathlineto{\pgfqpoint{0.686650in}{0.903716in}}%
\pgfpathlineto{\pgfqpoint{0.688307in}{0.880086in}}%
\pgfpathlineto{\pgfqpoint{0.690444in}{0.856457in}}%
\pgfpathlineto{\pgfqpoint{0.693011in}{0.832827in}}%
\pgfpathlineto{\pgfqpoint{0.695890in}{0.809197in}}%
\pgfpathlineto{\pgfqpoint{0.698972in}{0.785567in}}%
\pgfpathlineto{\pgfqpoint{0.702288in}{0.761937in}}%
\pgfpathlineto{\pgfqpoint{0.706108in}{0.738308in}}%
\pgfpathlineto{\pgfqpoint{0.710939in}{0.714678in}}%
\pgfpathlineto{\pgfqpoint{0.717330in}{0.691048in}}%
\pgfpathlineto{\pgfqpoint{0.725464in}{0.667418in}}%
\pgfpathlineto{\pgfqpoint{0.734675in}{0.643788in}}%
\pgfpathlineto{\pgfqpoint{0.743233in}{0.620158in}}%
\pgfpathlineto{\pgfqpoint{0.748709in}{0.596529in}}%
\pgfpathlineto{\pgfqpoint{0.748926in}{0.572899in}}%
\pgfpathlineto{\pgfqpoint{0.743015in}{0.549269in}}%
\pgfpathlineto{\pgfqpoint{0.731934in}{0.525639in}}%
\pgfpathlineto{\pgfqpoint{0.718094in}{0.502009in}}%
\pgfpathlineto{\pgfqpoint{0.718094in}{0.502009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008813in}{0.502012in}}%
\pgfpathlineto{\pgfqpoint{0.930920in}{0.502012in}}%
\pgfpathlineto{\pgfqpoint{0.917480in}{0.516082in}}%
\pgfpathlineto{\pgfqpoint{0.905958in}{0.530152in}}%
\pgfpathlineto{\pgfqpoint{0.898461in}{0.544222in}}%
\pgfpathlineto{\pgfqpoint{0.896219in}{0.558292in}}%
\pgfpathlineto{\pgfqpoint{0.899348in}{0.572362in}}%
\pgfpathlineto{\pgfqpoint{0.906860in}{0.586431in}}%
\pgfpathlineto{\pgfqpoint{0.916919in}{0.600501in}}%
\pgfpathlineto{\pgfqpoint{0.927363in}{0.614571in}}%
\pgfpathlineto{\pgfqpoint{0.936411in}{0.628641in}}%
\pgfpathlineto{\pgfqpoint{0.943151in}{0.642711in}}%
\pgfpathlineto{\pgfqpoint{0.947557in}{0.656781in}}%
\pgfpathlineto{\pgfqpoint{0.950121in}{0.670851in}}%
\pgfpathlineto{\pgfqpoint{0.951442in}{0.684921in}}%
\pgfpathlineto{\pgfqpoint{0.952008in}{0.698991in}}%
\pgfpathlineto{\pgfqpoint{0.952160in}{0.713061in}}%
\pgfpathlineto{\pgfqpoint{0.952133in}{0.727131in}}%
\pgfpathlineto{\pgfqpoint{0.952091in}{0.741201in}}%
\pgfpathlineto{\pgfqpoint{0.952145in}{0.755271in}}%
\pgfpathlineto{\pgfqpoint{0.952344in}{0.769341in}}%
\pgfpathlineto{\pgfqpoint{0.952673in}{0.783411in}}%
\pgfpathlineto{\pgfqpoint{0.953047in}{0.797481in}}%
\pgfpathlineto{\pgfqpoint{0.953339in}{0.811551in}}%
\pgfpathlineto{\pgfqpoint{0.953441in}{0.825621in}}%
\pgfpathlineto{\pgfqpoint{0.953347in}{0.839690in}}%
\pgfpathlineto{\pgfqpoint{0.953175in}{0.853760in}}%
\pgfpathlineto{\pgfqpoint{0.953128in}{0.867830in}}%
\pgfpathlineto{\pgfqpoint{0.953381in}{0.881900in}}%
\pgfpathlineto{\pgfqpoint{0.953985in}{0.895970in}}%
\pgfpathlineto{\pgfqpoint{0.954844in}{0.910040in}}%
\pgfpathlineto{\pgfqpoint{0.955782in}{0.924110in}}%
\pgfpathlineto{\pgfqpoint{0.956642in}{0.938180in}}%
\pgfpathlineto{\pgfqpoint{0.957349in}{0.952250in}}%
\pgfpathlineto{\pgfqpoint{0.957913in}{0.966320in}}%
\pgfpathlineto{\pgfqpoint{0.958387in}{0.980390in}}%
\pgfpathlineto{\pgfqpoint{0.958818in}{0.994460in}}%
\pgfpathlineto{\pgfqpoint{0.959220in}{1.008530in}}%
\pgfpathlineto{\pgfqpoint{0.959573in}{1.022600in}}%
\pgfpathlineto{\pgfqpoint{0.959845in}{1.036670in}}%
\pgfpathlineto{\pgfqpoint{0.960020in}{1.050740in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.064810in}}%
\pgfpathlineto{\pgfqpoint{0.960201in}{1.078879in}}%
\pgfpathlineto{\pgfqpoint{0.960313in}{1.092949in}}%
\pgfpathlineto{\pgfqpoint{0.960481in}{1.107019in}}%
\pgfpathlineto{\pgfqpoint{0.960679in}{1.121089in}}%
\pgfpathlineto{\pgfqpoint{0.960849in}{1.135159in}}%
\pgfpathlineto{\pgfqpoint{0.960936in}{1.149229in}}%
\pgfpathlineto{\pgfqpoint{0.960930in}{1.163299in}}%
\pgfpathlineto{\pgfqpoint{0.960867in}{1.177369in}}%
\pgfpathlineto{\pgfqpoint{0.960816in}{1.191439in}}%
\pgfpathlineto{\pgfqpoint{0.960839in}{1.205509in}}%
\pgfpathlineto{\pgfqpoint{0.960960in}{1.219579in}}%
\pgfpathlineto{\pgfqpoint{0.961150in}{1.233649in}}%
\pgfpathlineto{\pgfqpoint{0.961347in}{1.247719in}}%
\pgfpathlineto{\pgfqpoint{0.961493in}{1.261789in}}%
\pgfpathlineto{\pgfqpoint{0.961561in}{1.275859in}}%
\pgfpathlineto{\pgfqpoint{0.961566in}{1.289929in}}%
\pgfpathlineto{\pgfqpoint{0.961537in}{1.303999in}}%
\pgfpathlineto{\pgfqpoint{0.961498in}{1.318069in}}%
\pgfpathlineto{\pgfqpoint{0.961455in}{1.332138in}}%
\pgfpathlineto{\pgfqpoint{0.961402in}{1.346208in}}%
\pgfpathlineto{\pgfqpoint{0.961335in}{1.360278in}}%
\pgfpathlineto{\pgfqpoint{0.961261in}{1.374348in}}%
\pgfpathlineto{\pgfqpoint{0.961194in}{1.388418in}}%
\pgfpathlineto{\pgfqpoint{0.961165in}{1.402488in}}%
\pgfpathlineto{\pgfqpoint{0.961226in}{1.416558in}}%
\pgfpathlineto{\pgfqpoint{0.961445in}{1.430628in}}%
\pgfpathlineto{\pgfqpoint{0.961871in}{1.444698in}}%
\pgfpathlineto{\pgfqpoint{0.962498in}{1.458768in}}%
\pgfpathlineto{\pgfqpoint{0.963241in}{1.472838in}}%
\pgfpathlineto{\pgfqpoint{0.963970in}{1.486908in}}%
\pgfpathlineto{\pgfqpoint{0.964586in}{1.500978in}}%
\pgfpathlineto{\pgfqpoint{0.965070in}{1.515048in}}%
\pgfpathlineto{\pgfqpoint{0.965486in}{1.529118in}}%
\pgfpathlineto{\pgfqpoint{0.965927in}{1.543188in}}%
\pgfpathlineto{\pgfqpoint{0.966456in}{1.557258in}}%
\pgfpathlineto{\pgfqpoint{0.967068in}{1.571327in}}%
\pgfpathlineto{\pgfqpoint{0.967708in}{1.585397in}}%
\pgfpathlineto{\pgfqpoint{0.968299in}{1.599467in}}%
\pgfpathlineto{\pgfqpoint{0.968782in}{1.613537in}}%
\pgfpathlineto{\pgfqpoint{0.969135in}{1.627607in}}%
\pgfpathlineto{\pgfqpoint{0.969368in}{1.641677in}}%
\pgfpathlineto{\pgfqpoint{0.969509in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{0.969589in}{1.669817in}}%
\pgfpathlineto{\pgfqpoint{0.969634in}{1.683887in}}%
\pgfpathlineto{\pgfqpoint{0.969658in}{1.697957in}}%
\pgfpathlineto{\pgfqpoint{0.969672in}{1.712027in}}%
\pgfpathlineto{\pgfqpoint{0.969683in}{1.726097in}}%
\pgfpathlineto{\pgfqpoint{0.969695in}{1.740167in}}%
\pgfpathlineto{\pgfqpoint{0.969709in}{1.754237in}}%
\pgfpathlineto{\pgfqpoint{0.969722in}{1.768307in}}%
\pgfpathlineto{\pgfqpoint{0.969730in}{1.782377in}}%
\pgfpathlineto{\pgfqpoint{0.969734in}{1.796447in}}%
\pgfpathlineto{\pgfqpoint{0.969738in}{1.810516in}}%
\pgfpathlineto{\pgfqpoint{0.969745in}{1.824586in}}%
\pgfpathlineto{\pgfqpoint{0.969757in}{1.838656in}}%
\pgfpathlineto{\pgfqpoint{0.969774in}{1.852726in}}%
\pgfpathlineto{\pgfqpoint{0.969792in}{1.866796in}}%
\pgfpathlineto{\pgfqpoint{0.969809in}{1.880866in}}%
\pgfpathlineto{\pgfqpoint{0.969825in}{1.894936in}}%
\pgfpathlineto{\pgfqpoint{0.969908in}{1.894936in}}%
\pgfpathlineto{\pgfqpoint{0.969908in}{1.894936in}}%
\pgfpathlineto{\pgfqpoint{0.969923in}{1.880866in}}%
\pgfpathlineto{\pgfqpoint{0.969941in}{1.866796in}}%
\pgfpathlineto{\pgfqpoint{0.969959in}{1.852726in}}%
\pgfpathlineto{\pgfqpoint{0.969975in}{1.838656in}}%
\pgfpathlineto{\pgfqpoint{0.969988in}{1.824586in}}%
\pgfpathlineto{\pgfqpoint{0.969995in}{1.810516in}}%
\pgfpathlineto{\pgfqpoint{0.969998in}{1.796447in}}%
\pgfpathlineto{\pgfqpoint{0.970003in}{1.782377in}}%
\pgfpathlineto{\pgfqpoint{0.970011in}{1.768307in}}%
\pgfpathlineto{\pgfqpoint{0.970024in}{1.754237in}}%
\pgfpathlineto{\pgfqpoint{0.970037in}{1.740167in}}%
\pgfpathlineto{\pgfqpoint{0.970050in}{1.726097in}}%
\pgfpathlineto{\pgfqpoint{0.970061in}{1.712027in}}%
\pgfpathlineto{\pgfqpoint{0.970075in}{1.697957in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.683887in}}%
\pgfpathlineto{\pgfqpoint{0.970143in}{1.669817in}}%
\pgfpathlineto{\pgfqpoint{0.970224in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{0.970365in}{1.641677in}}%
\pgfpathlineto{\pgfqpoint{0.970597in}{1.627607in}}%
\pgfpathlineto{\pgfqpoint{0.970950in}{1.613537in}}%
\pgfpathlineto{\pgfqpoint{0.971434in}{1.599467in}}%
\pgfpathlineto{\pgfqpoint{0.972024in}{1.585397in}}%
\pgfpathlineto{\pgfqpoint{0.972664in}{1.571327in}}%
\pgfpathlineto{\pgfqpoint{0.973277in}{1.557258in}}%
\pgfpathlineto{\pgfqpoint{0.973805in}{1.543188in}}%
\pgfpathlineto{\pgfqpoint{0.974247in}{1.529118in}}%
\pgfpathlineto{\pgfqpoint{0.974663in}{1.515048in}}%
\pgfpathlineto{\pgfqpoint{0.975146in}{1.500978in}}%
\pgfpathlineto{\pgfqpoint{0.975762in}{1.486908in}}%
\pgfpathlineto{\pgfqpoint{0.976492in}{1.472838in}}%
\pgfpathlineto{\pgfqpoint{0.977234in}{1.458768in}}%
\pgfpathlineto{\pgfqpoint{0.977861in}{1.444698in}}%
\pgfpathlineto{\pgfqpoint{0.978288in}{1.430628in}}%
\pgfpathlineto{\pgfqpoint{0.978506in}{1.416558in}}%
\pgfpathlineto{\pgfqpoint{0.978567in}{1.402488in}}%
\pgfpathlineto{\pgfqpoint{0.978538in}{1.388418in}}%
\pgfpathlineto{\pgfqpoint{0.978472in}{1.374348in}}%
\pgfpathlineto{\pgfqpoint{0.978397in}{1.360278in}}%
\pgfpathlineto{\pgfqpoint{0.978331in}{1.346208in}}%
\pgfpathlineto{\pgfqpoint{0.978278in}{1.332138in}}%
\pgfpathlineto{\pgfqpoint{0.978234in}{1.318069in}}%
\pgfpathlineto{\pgfqpoint{0.978196in}{1.303999in}}%
\pgfpathlineto{\pgfqpoint{0.978167in}{1.289929in}}%
\pgfpathlineto{\pgfqpoint{0.978171in}{1.275859in}}%
\pgfpathlineto{\pgfqpoint{0.978240in}{1.261789in}}%
\pgfpathlineto{\pgfqpoint{0.978385in}{1.247719in}}%
\pgfpathlineto{\pgfqpoint{0.978582in}{1.233649in}}%
\pgfpathlineto{\pgfqpoint{0.978772in}{1.219579in}}%
\pgfpathlineto{\pgfqpoint{0.978893in}{1.205509in}}%
\pgfpathlineto{\pgfqpoint{0.978917in}{1.191439in}}%
\pgfpathlineto{\pgfqpoint{0.978866in}{1.177369in}}%
\pgfpathlineto{\pgfqpoint{0.978803in}{1.163299in}}%
\pgfpathlineto{\pgfqpoint{0.978796in}{1.149229in}}%
\pgfpathlineto{\pgfqpoint{0.978884in}{1.135159in}}%
\pgfpathlineto{\pgfqpoint{0.979054in}{1.121089in}}%
\pgfpathlineto{\pgfqpoint{0.979252in}{1.107019in}}%
\pgfpathlineto{\pgfqpoint{0.979419in}{1.092949in}}%
\pgfpathlineto{\pgfqpoint{0.979531in}{1.078879in}}%
\pgfpathlineto{\pgfqpoint{0.979611in}{1.064810in}}%
\pgfpathlineto{\pgfqpoint{0.979712in}{1.050740in}}%
\pgfpathlineto{\pgfqpoint{0.979888in}{1.036670in}}%
\pgfpathlineto{\pgfqpoint{0.980160in}{1.022600in}}%
\pgfpathlineto{\pgfqpoint{0.980513in}{1.008530in}}%
\pgfpathlineto{\pgfqpoint{0.980915in}{0.994460in}}%
\pgfpathlineto{\pgfqpoint{0.981346in}{0.980390in}}%
\pgfpathlineto{\pgfqpoint{0.981819in}{0.966320in}}%
\pgfpathlineto{\pgfqpoint{0.982383in}{0.952250in}}%
\pgfpathlineto{\pgfqpoint{0.983090in}{0.938180in}}%
\pgfpathlineto{\pgfqpoint{0.983950in}{0.924110in}}%
\pgfpathlineto{\pgfqpoint{0.984889in}{0.910040in}}%
\pgfpathlineto{\pgfqpoint{0.985748in}{0.895970in}}%
\pgfpathlineto{\pgfqpoint{0.986352in}{0.881900in}}%
\pgfpathlineto{\pgfqpoint{0.986605in}{0.867830in}}%
\pgfpathlineto{\pgfqpoint{0.986558in}{0.853760in}}%
\pgfpathlineto{\pgfqpoint{0.986386in}{0.839690in}}%
\pgfpathlineto{\pgfqpoint{0.986291in}{0.825621in}}%
\pgfpathlineto{\pgfqpoint{0.986394in}{0.811551in}}%
\pgfpathlineto{\pgfqpoint{0.986685in}{0.797481in}}%
\pgfpathlineto{\pgfqpoint{0.987060in}{0.783411in}}%
\pgfpathlineto{\pgfqpoint{0.987389in}{0.769341in}}%
\pgfpathlineto{\pgfqpoint{0.987588in}{0.755271in}}%
\pgfpathlineto{\pgfqpoint{0.987641in}{0.741201in}}%
\pgfpathlineto{\pgfqpoint{0.987600in}{0.727131in}}%
\pgfpathlineto{\pgfqpoint{0.987572in}{0.713061in}}%
\pgfpathlineto{\pgfqpoint{0.987724in}{0.698991in}}%
\pgfpathlineto{\pgfqpoint{0.988290in}{0.684921in}}%
\pgfpathlineto{\pgfqpoint{0.989612in}{0.670851in}}%
\pgfpathlineto{\pgfqpoint{0.992175in}{0.656781in}}%
\pgfpathlineto{\pgfqpoint{0.996581in}{0.642711in}}%
\pgfpathlineto{\pgfqpoint{1.003322in}{0.628641in}}%
\pgfpathlineto{\pgfqpoint{1.012369in}{0.614571in}}%
\pgfpathlineto{\pgfqpoint{1.022814in}{0.600501in}}%
\pgfpathlineto{\pgfqpoint{1.032872in}{0.586431in}}%
\pgfpathlineto{\pgfqpoint{1.040385in}{0.572362in}}%
\pgfpathlineto{\pgfqpoint{1.043513in}{0.558292in}}%
\pgfpathlineto{\pgfqpoint{1.041272in}{0.544222in}}%
\pgfpathlineto{\pgfqpoint{1.033775in}{0.530152in}}%
\pgfpathlineto{\pgfqpoint{1.022253in}{0.516082in}}%
\pgfpathlineto{\pgfqpoint{1.008813in}{0.502012in}}%
\pgfpathlineto{\pgfqpoint{1.008813in}{0.502012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316860in}{0.502003in}}%
\pgfpathlineto{\pgfqpoint{1.212047in}{0.502003in}}%
\pgfpathlineto{\pgfqpoint{1.200897in}{0.517830in}}%
\pgfpathlineto{\pgfqpoint{1.193361in}{0.533658in}}%
\pgfpathlineto{\pgfqpoint{1.190807in}{0.549486in}}%
\pgfpathlineto{\pgfqpoint{1.193412in}{0.565313in}}%
\pgfpathlineto{\pgfqpoint{1.200155in}{0.581141in}}%
\pgfpathlineto{\pgfqpoint{1.209257in}{0.596968in}}%
\pgfpathlineto{\pgfqpoint{1.218829in}{0.612796in}}%
\pgfpathlineto{\pgfqpoint{1.227418in}{0.628624in}}%
\pgfpathlineto{\pgfqpoint{1.234262in}{0.644451in}}%
\pgfpathlineto{\pgfqpoint{1.239227in}{0.660279in}}%
\pgfpathlineto{\pgfqpoint{1.242584in}{0.676106in}}%
\pgfpathlineto{\pgfqpoint{1.244765in}{0.691934in}}%
\pgfpathlineto{\pgfqpoint{1.246194in}{0.707762in}}%
\pgfpathlineto{\pgfqpoint{1.247217in}{0.723589in}}%
\pgfpathlineto{\pgfqpoint{1.248087in}{0.739417in}}%
\pgfpathlineto{\pgfqpoint{1.248959in}{0.755244in}}%
\pgfpathlineto{\pgfqpoint{1.249903in}{0.771072in}}%
\pgfpathlineto{\pgfqpoint{1.250906in}{0.786900in}}%
\pgfpathlineto{\pgfqpoint{1.251896in}{0.802727in}}%
\pgfpathlineto{\pgfqpoint{1.252777in}{0.818555in}}%
\pgfpathlineto{\pgfqpoint{1.253470in}{0.834382in}}%
\pgfpathlineto{\pgfqpoint{1.253949in}{0.850210in}}%
\pgfpathlineto{\pgfqpoint{1.254256in}{0.866038in}}%
\pgfpathlineto{\pgfqpoint{1.254486in}{0.881865in}}%
\pgfpathlineto{\pgfqpoint{1.254752in}{0.897693in}}%
\pgfpathlineto{\pgfqpoint{1.255140in}{0.913520in}}%
\pgfpathlineto{\pgfqpoint{1.255673in}{0.929348in}}%
\pgfpathlineto{\pgfqpoint{1.256309in}{0.945176in}}%
\pgfpathlineto{\pgfqpoint{1.256959in}{0.961003in}}%
\pgfpathlineto{\pgfqpoint{1.257528in}{0.976831in}}%
\pgfpathlineto{\pgfqpoint{1.257957in}{0.992658in}}%
\pgfpathlineto{\pgfqpoint{1.258231in}{1.008486in}}%
\pgfpathlineto{\pgfqpoint{1.258370in}{1.024314in}}%
\pgfpathlineto{\pgfqpoint{1.258413in}{1.040141in}}%
\pgfpathlineto{\pgfqpoint{1.258394in}{1.055969in}}%
\pgfpathlineto{\pgfqpoint{1.258336in}{1.071797in}}%
\pgfpathlineto{\pgfqpoint{1.258256in}{1.087624in}}%
\pgfpathlineto{\pgfqpoint{1.258170in}{1.103452in}}%
\pgfpathlineto{\pgfqpoint{1.258099in}{1.119279in}}%
\pgfpathlineto{\pgfqpoint{1.258069in}{1.135107in}}%
\pgfpathlineto{\pgfqpoint{1.258098in}{1.150935in}}%
\pgfpathlineto{\pgfqpoint{1.258197in}{1.166762in}}%
\pgfpathlineto{\pgfqpoint{1.258357in}{1.182590in}}%
\pgfpathlineto{\pgfqpoint{1.258558in}{1.198417in}}%
\pgfpathlineto{\pgfqpoint{1.258775in}{1.214245in}}%
\pgfpathlineto{\pgfqpoint{1.258986in}{1.230073in}}%
\pgfpathlineto{\pgfqpoint{1.259175in}{1.245900in}}%
\pgfpathlineto{\pgfqpoint{1.259336in}{1.261728in}}%
\pgfpathlineto{\pgfqpoint{1.259469in}{1.277555in}}%
\pgfpathlineto{\pgfqpoint{1.259575in}{1.293383in}}%
\pgfpathlineto{\pgfqpoint{1.259657in}{1.309211in}}%
\pgfpathlineto{\pgfqpoint{1.259719in}{1.325038in}}%
\pgfpathlineto{\pgfqpoint{1.259767in}{1.340866in}}%
\pgfpathlineto{\pgfqpoint{1.259808in}{1.356693in}}%
\pgfpathlineto{\pgfqpoint{1.259851in}{1.372521in}}%
\pgfpathlineto{\pgfqpoint{1.259903in}{1.388349in}}%
\pgfpathlineto{\pgfqpoint{1.259971in}{1.404176in}}%
\pgfpathlineto{\pgfqpoint{1.260059in}{1.420004in}}%
\pgfpathlineto{\pgfqpoint{1.260164in}{1.435831in}}%
\pgfpathlineto{\pgfqpoint{1.260282in}{1.451659in}}%
\pgfpathlineto{\pgfqpoint{1.260405in}{1.467487in}}%
\pgfpathlineto{\pgfqpoint{1.260523in}{1.483314in}}%
\pgfpathlineto{\pgfqpoint{1.260629in}{1.499142in}}%
\pgfpathlineto{\pgfqpoint{1.260721in}{1.514970in}}%
\pgfpathlineto{\pgfqpoint{1.260802in}{1.530797in}}%
\pgfpathlineto{\pgfqpoint{1.260875in}{1.546625in}}%
\pgfpathlineto{\pgfqpoint{1.260947in}{1.562452in}}%
\pgfpathlineto{\pgfqpoint{1.261021in}{1.578280in}}%
\pgfpathlineto{\pgfqpoint{1.261099in}{1.594108in}}%
\pgfpathlineto{\pgfqpoint{1.261179in}{1.609935in}}%
\pgfpathlineto{\pgfqpoint{1.261257in}{1.625763in}}%
\pgfpathlineto{\pgfqpoint{1.261328in}{1.641590in}}%
\pgfpathlineto{\pgfqpoint{1.261388in}{1.657418in}}%
\pgfpathlineto{\pgfqpoint{1.261435in}{1.673246in}}%
\pgfpathlineto{\pgfqpoint{1.261468in}{1.689073in}}%
\pgfpathlineto{\pgfqpoint{1.261488in}{1.704901in}}%
\pgfpathlineto{\pgfqpoint{1.261495in}{1.720728in}}%
\pgfpathlineto{\pgfqpoint{1.261490in}{1.736556in}}%
\pgfpathlineto{\pgfqpoint{1.261478in}{1.752384in}}%
\pgfpathlineto{\pgfqpoint{1.261461in}{1.768211in}}%
\pgfpathlineto{\pgfqpoint{1.261444in}{1.784039in}}%
\pgfpathlineto{\pgfqpoint{1.261427in}{1.799866in}}%
\pgfpathlineto{\pgfqpoint{1.261408in}{1.815694in}}%
\pgfpathlineto{\pgfqpoint{1.261381in}{1.831522in}}%
\pgfpathlineto{\pgfqpoint{1.261336in}{1.847349in}}%
\pgfpathlineto{\pgfqpoint{1.261263in}{1.863177in}}%
\pgfpathlineto{\pgfqpoint{1.261153in}{1.879004in}}%
\pgfpathlineto{\pgfqpoint{1.261000in}{1.894832in}}%
\pgfpathlineto{\pgfqpoint{1.260798in}{1.910660in}}%
\pgfpathlineto{\pgfqpoint{1.260544in}{1.926487in}}%
\pgfpathlineto{\pgfqpoint{1.260241in}{1.942315in}}%
\pgfpathlineto{\pgfqpoint{1.259908in}{1.958143in}}%
\pgfpathlineto{\pgfqpoint{1.259589in}{1.973970in}}%
\pgfpathlineto{\pgfqpoint{1.259363in}{1.989798in}}%
\pgfpathlineto{\pgfqpoint{1.259323in}{2.005625in}}%
\pgfpathlineto{\pgfqpoint{1.259545in}{2.021453in}}%
\pgfpathlineto{\pgfqpoint{1.260050in}{2.037281in}}%
\pgfpathlineto{\pgfqpoint{1.260787in}{2.053108in}}%
\pgfpathlineto{\pgfqpoint{1.261642in}{2.068936in}}%
\pgfpathlineto{\pgfqpoint{1.267265in}{2.068936in}}%
\pgfpathlineto{\pgfqpoint{1.267265in}{2.068936in}}%
\pgfpathlineto{\pgfqpoint{1.268120in}{2.053108in}}%
\pgfpathlineto{\pgfqpoint{1.268857in}{2.037281in}}%
\pgfpathlineto{\pgfqpoint{1.269362in}{2.021453in}}%
\pgfpathlineto{\pgfqpoint{1.269584in}{2.005625in}}%
\pgfpathlineto{\pgfqpoint{1.269543in}{1.989798in}}%
\pgfpathlineto{\pgfqpoint{1.269318in}{1.973970in}}%
\pgfpathlineto{\pgfqpoint{1.268999in}{1.958143in}}%
\pgfpathlineto{\pgfqpoint{1.268666in}{1.942315in}}%
\pgfpathlineto{\pgfqpoint{1.268363in}{1.926487in}}%
\pgfpathlineto{\pgfqpoint{1.268109in}{1.910660in}}%
\pgfpathlineto{\pgfqpoint{1.267907in}{1.894832in}}%
\pgfpathlineto{\pgfqpoint{1.267754in}{1.879004in}}%
\pgfpathlineto{\pgfqpoint{1.267644in}{1.863177in}}%
\pgfpathlineto{\pgfqpoint{1.267571in}{1.847349in}}%
\pgfpathlineto{\pgfqpoint{1.267526in}{1.831522in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{1.815694in}}%
\pgfpathlineto{\pgfqpoint{1.267480in}{1.799866in}}%
\pgfpathlineto{\pgfqpoint{1.267463in}{1.784039in}}%
\pgfpathlineto{\pgfqpoint{1.267446in}{1.768211in}}%
\pgfpathlineto{\pgfqpoint{1.267429in}{1.752384in}}%
\pgfpathlineto{\pgfqpoint{1.267417in}{1.736556in}}%
\pgfpathlineto{\pgfqpoint{1.267412in}{1.720728in}}%
\pgfpathlineto{\pgfqpoint{1.267419in}{1.704901in}}%
\pgfpathlineto{\pgfqpoint{1.267439in}{1.689073in}}%
\pgfpathlineto{\pgfqpoint{1.267472in}{1.673246in}}%
\pgfpathlineto{\pgfqpoint{1.267519in}{1.657418in}}%
\pgfpathlineto{\pgfqpoint{1.267579in}{1.641590in}}%
\pgfpathlineto{\pgfqpoint{1.267650in}{1.625763in}}%
\pgfpathlineto{\pgfqpoint{1.267728in}{1.609935in}}%
\pgfpathlineto{\pgfqpoint{1.267808in}{1.594108in}}%
\pgfpathlineto{\pgfqpoint{1.267886in}{1.578280in}}%
\pgfpathlineto{\pgfqpoint{1.267960in}{1.562452in}}%
\pgfpathlineto{\pgfqpoint{1.268032in}{1.546625in}}%
\pgfpathlineto{\pgfqpoint{1.268105in}{1.530797in}}%
\pgfpathlineto{\pgfqpoint{1.268186in}{1.514970in}}%
\pgfpathlineto{\pgfqpoint{1.268278in}{1.499142in}}%
\pgfpathlineto{\pgfqpoint{1.268384in}{1.483314in}}%
\pgfpathlineto{\pgfqpoint{1.268502in}{1.467487in}}%
\pgfpathlineto{\pgfqpoint{1.268625in}{1.451659in}}%
\pgfpathlineto{\pgfqpoint{1.268743in}{1.435831in}}%
\pgfpathlineto{\pgfqpoint{1.268848in}{1.420004in}}%
\pgfpathlineto{\pgfqpoint{1.268936in}{1.404176in}}%
\pgfpathlineto{\pgfqpoint{1.269004in}{1.388349in}}%
\pgfpathlineto{\pgfqpoint{1.269056in}{1.372521in}}%
\pgfpathlineto{\pgfqpoint{1.269099in}{1.356693in}}%
\pgfpathlineto{\pgfqpoint{1.269140in}{1.340866in}}%
\pgfpathlineto{\pgfqpoint{1.269188in}{1.325038in}}%
\pgfpathlineto{\pgfqpoint{1.269250in}{1.309211in}}%
\pgfpathlineto{\pgfqpoint{1.269332in}{1.293383in}}%
\pgfpathlineto{\pgfqpoint{1.269438in}{1.277555in}}%
\pgfpathlineto{\pgfqpoint{1.269571in}{1.261728in}}%
\pgfpathlineto{\pgfqpoint{1.269732in}{1.245900in}}%
\pgfpathlineto{\pgfqpoint{1.269921in}{1.230073in}}%
\pgfpathlineto{\pgfqpoint{1.270131in}{1.214245in}}%
\pgfpathlineto{\pgfqpoint{1.270349in}{1.198417in}}%
\pgfpathlineto{\pgfqpoint{1.270550in}{1.182590in}}%
\pgfpathlineto{\pgfqpoint{1.270710in}{1.166762in}}%
\pgfpathlineto{\pgfqpoint{1.270809in}{1.150935in}}%
\pgfpathlineto{\pgfqpoint{1.270838in}{1.135107in}}%
\pgfpathlineto{\pgfqpoint{1.270808in}{1.119279in}}%
\pgfpathlineto{\pgfqpoint{1.270737in}{1.103452in}}%
\pgfpathlineto{\pgfqpoint{1.270651in}{1.087624in}}%
\pgfpathlineto{\pgfqpoint{1.270571in}{1.071797in}}%
\pgfpathlineto{\pgfqpoint{1.270513in}{1.055969in}}%
\pgfpathlineto{\pgfqpoint{1.270494in}{1.040141in}}%
\pgfpathlineto{\pgfqpoint{1.270537in}{1.024314in}}%
\pgfpathlineto{\pgfqpoint{1.270676in}{1.008486in}}%
\pgfpathlineto{\pgfqpoint{1.270950in}{0.992658in}}%
\pgfpathlineto{\pgfqpoint{1.271379in}{0.976831in}}%
\pgfpathlineto{\pgfqpoint{1.271948in}{0.961003in}}%
\pgfpathlineto{\pgfqpoint{1.272598in}{0.945176in}}%
\pgfpathlineto{\pgfqpoint{1.273234in}{0.929348in}}%
\pgfpathlineto{\pgfqpoint{1.273767in}{0.913520in}}%
\pgfpathlineto{\pgfqpoint{1.274155in}{0.897693in}}%
\pgfpathlineto{\pgfqpoint{1.274421in}{0.881865in}}%
\pgfpathlineto{\pgfqpoint{1.274651in}{0.866038in}}%
\pgfpathlineto{\pgfqpoint{1.274958in}{0.850210in}}%
\pgfpathlineto{\pgfqpoint{1.275437in}{0.834382in}}%
\pgfpathlineto{\pgfqpoint{1.276130in}{0.818555in}}%
\pgfpathlineto{\pgfqpoint{1.277011in}{0.802727in}}%
\pgfpathlineto{\pgfqpoint{1.278001in}{0.786900in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{0.771072in}}%
\pgfpathlineto{\pgfqpoint{1.279948in}{0.755244in}}%
\pgfpathlineto{\pgfqpoint{1.280820in}{0.739417in}}%
\pgfpathlineto{\pgfqpoint{1.281690in}{0.723589in}}%
\pgfpathlineto{\pgfqpoint{1.282713in}{0.707762in}}%
\pgfpathlineto{\pgfqpoint{1.284142in}{0.691934in}}%
\pgfpathlineto{\pgfqpoint{1.286323in}{0.676106in}}%
\pgfpathlineto{\pgfqpoint{1.289680in}{0.660279in}}%
\pgfpathlineto{\pgfqpoint{1.294645in}{0.644451in}}%
\pgfpathlineto{\pgfqpoint{1.301489in}{0.628624in}}%
\pgfpathlineto{\pgfqpoint{1.310078in}{0.612796in}}%
\pgfpathlineto{\pgfqpoint{1.319649in}{0.596968in}}%
\pgfpathlineto{\pgfqpoint{1.328752in}{0.581141in}}%
\pgfpathlineto{\pgfqpoint{1.335495in}{0.565313in}}%
\pgfpathlineto{\pgfqpoint{1.338100in}{0.549486in}}%
\pgfpathlineto{\pgfqpoint{1.335546in}{0.533658in}}%
\pgfpathlineto{\pgfqpoint{1.328010in}{0.517830in}}%
\pgfpathlineto{\pgfqpoint{1.316860in}{0.502003in}}%
\pgfpathlineto{\pgfqpoint{1.316860in}{0.502003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620546in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{1.497536in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{1.488808in}{0.518672in}}%
\pgfpathlineto{\pgfqpoint{1.485394in}{0.535342in}}%
\pgfpathlineto{\pgfqpoint{1.487706in}{0.552013in}}%
\pgfpathlineto{\pgfqpoint{1.494665in}{0.568683in}}%
\pgfpathlineto{\pgfqpoint{1.504206in}{0.585353in}}%
\pgfpathlineto{\pgfqpoint{1.514098in}{0.602023in}}%
\pgfpathlineto{\pgfqpoint{1.522646in}{0.618693in}}%
\pgfpathlineto{\pgfqpoint{1.529005in}{0.635363in}}%
\pgfpathlineto{\pgfqpoint{1.533119in}{0.652034in}}%
\pgfpathlineto{\pgfqpoint{1.535438in}{0.668704in}}%
\pgfpathlineto{\pgfqpoint{1.536613in}{0.685374in}}%
\pgfpathlineto{\pgfqpoint{1.537266in}{0.702044in}}%
\pgfpathlineto{\pgfqpoint{1.537867in}{0.718714in}}%
\pgfpathlineto{\pgfqpoint{1.538695in}{0.735384in}}%
\pgfpathlineto{\pgfqpoint{1.539855in}{0.752054in}}%
\pgfpathlineto{\pgfqpoint{1.541317in}{0.768725in}}%
\pgfpathlineto{\pgfqpoint{1.542969in}{0.785395in}}%
\pgfpathlineto{\pgfqpoint{1.544660in}{0.802065in}}%
\pgfpathlineto{\pgfqpoint{1.546230in}{0.818735in}}%
\pgfpathlineto{\pgfqpoint{1.547541in}{0.835405in}}%
\pgfpathlineto{\pgfqpoint{1.548509in}{0.852075in}}%
\pgfpathlineto{\pgfqpoint{1.549121in}{0.868746in}}%
\pgfpathlineto{\pgfqpoint{1.549438in}{0.885416in}}%
\pgfpathlineto{\pgfqpoint{1.549574in}{0.902086in}}%
\pgfpathlineto{\pgfqpoint{1.549664in}{0.918756in}}%
\pgfpathlineto{\pgfqpoint{1.549832in}{0.935426in}}%
\pgfpathlineto{\pgfqpoint{1.550154in}{0.952096in}}%
\pgfpathlineto{\pgfqpoint{1.550646in}{0.968766in}}%
\pgfpathlineto{\pgfqpoint{1.551264in}{0.985437in}}%
\pgfpathlineto{\pgfqpoint{1.551925in}{1.002107in}}%
\pgfpathlineto{\pgfqpoint{1.552541in}{1.018777in}}%
\pgfpathlineto{\pgfqpoint{1.553044in}{1.035447in}}%
\pgfpathlineto{\pgfqpoint{1.553409in}{1.052117in}}%
\pgfpathlineto{\pgfqpoint{1.553643in}{1.068787in}}%
\pgfpathlineto{\pgfqpoint{1.553774in}{1.085458in}}%
\pgfpathlineto{\pgfqpoint{1.553835in}{1.102128in}}%
\pgfpathlineto{\pgfqpoint{1.553849in}{1.118798in}}%
\pgfpathlineto{\pgfqpoint{1.553828in}{1.135468in}}%
\pgfpathlineto{\pgfqpoint{1.553775in}{1.152138in}}%
\pgfpathlineto{\pgfqpoint{1.553688in}{1.168808in}}%
\pgfpathlineto{\pgfqpoint{1.553568in}{1.185478in}}%
\pgfpathlineto{\pgfqpoint{1.553417in}{1.202149in}}%
\pgfpathlineto{\pgfqpoint{1.553240in}{1.218819in}}%
\pgfpathlineto{\pgfqpoint{1.553048in}{1.235489in}}%
\pgfpathlineto{\pgfqpoint{1.552850in}{1.252159in}}%
\pgfpathlineto{\pgfqpoint{1.552662in}{1.268829in}}%
\pgfpathlineto{\pgfqpoint{1.552503in}{1.285499in}}%
\pgfpathlineto{\pgfqpoint{1.552397in}{1.302170in}}%
\pgfpathlineto{\pgfqpoint{1.552368in}{1.318840in}}%
\pgfpathlineto{\pgfqpoint{1.552429in}{1.335510in}}%
\pgfpathlineto{\pgfqpoint{1.552581in}{1.352180in}}%
\pgfpathlineto{\pgfqpoint{1.552804in}{1.368850in}}%
\pgfpathlineto{\pgfqpoint{1.553063in}{1.385520in}}%
\pgfpathlineto{\pgfqpoint{1.553322in}{1.402190in}}%
\pgfpathlineto{\pgfqpoint{1.553547in}{1.418861in}}%
\pgfpathlineto{\pgfqpoint{1.553723in}{1.435531in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{1.452201in}}%
\pgfpathlineto{\pgfqpoint{1.553941in}{1.468871in}}%
\pgfpathlineto{\pgfqpoint{1.554025in}{1.485541in}}%
\pgfpathlineto{\pgfqpoint{1.554125in}{1.502211in}}%
\pgfpathlineto{\pgfqpoint{1.554255in}{1.518882in}}%
\pgfpathlineto{\pgfqpoint{1.554418in}{1.535552in}}%
\pgfpathlineto{\pgfqpoint{1.554608in}{1.552222in}}%
\pgfpathlineto{\pgfqpoint{1.554809in}{1.568892in}}%
\pgfpathlineto{\pgfqpoint{1.555007in}{1.585562in}}%
\pgfpathlineto{\pgfqpoint{1.555188in}{1.602232in}}%
\pgfpathlineto{\pgfqpoint{1.555349in}{1.618902in}}%
\pgfpathlineto{\pgfqpoint{1.555489in}{1.635573in}}%
\pgfpathlineto{\pgfqpoint{1.555613in}{1.652243in}}%
\pgfpathlineto{\pgfqpoint{1.555721in}{1.668913in}}%
\pgfpathlineto{\pgfqpoint{1.555813in}{1.685583in}}%
\pgfpathlineto{\pgfqpoint{1.555888in}{1.702253in}}%
\pgfpathlineto{\pgfqpoint{1.555947in}{1.718923in}}%
\pgfpathlineto{\pgfqpoint{1.555991in}{1.735594in}}%
\pgfpathlineto{\pgfqpoint{1.556026in}{1.752264in}}%
\pgfpathlineto{\pgfqpoint{1.556052in}{1.768934in}}%
\pgfpathlineto{\pgfqpoint{1.556072in}{1.785604in}}%
\pgfpathlineto{\pgfqpoint{1.556087in}{1.802274in}}%
\pgfpathlineto{\pgfqpoint{1.556096in}{1.818944in}}%
\pgfpathlineto{\pgfqpoint{1.556098in}{1.835614in}}%
\pgfpathlineto{\pgfqpoint{1.556089in}{1.852285in}}%
\pgfpathlineto{\pgfqpoint{1.556062in}{1.868955in}}%
\pgfpathlineto{\pgfqpoint{1.556012in}{1.885625in}}%
\pgfpathlineto{\pgfqpoint{1.555932in}{1.902295in}}%
\pgfpathlineto{\pgfqpoint{1.555816in}{1.918965in}}%
\pgfpathlineto{\pgfqpoint{1.555661in}{1.935635in}}%
\pgfpathlineto{\pgfqpoint{1.555461in}{1.952306in}}%
\pgfpathlineto{\pgfqpoint{1.555215in}{1.968976in}}%
\pgfpathlineto{\pgfqpoint{1.554920in}{1.985646in}}%
\pgfpathlineto{\pgfqpoint{1.554585in}{2.002316in}}%
\pgfpathlineto{\pgfqpoint{1.554236in}{2.018986in}}%
\pgfpathlineto{\pgfqpoint{1.553928in}{2.035656in}}%
\pgfpathlineto{\pgfqpoint{1.553742in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{1.553767in}{2.068997in}}%
\pgfpathlineto{\pgfqpoint{1.554066in}{2.085667in}}%
\pgfpathlineto{\pgfqpoint{1.554640in}{2.102337in}}%
\pgfpathlineto{\pgfqpoint{1.555423in}{2.119007in}}%
\pgfpathlineto{\pgfqpoint{1.556294in}{2.135677in}}%
\pgfpathlineto{\pgfqpoint{1.557125in}{2.152347in}}%
\pgfpathlineto{\pgfqpoint{1.560957in}{2.152347in}}%
\pgfpathlineto{\pgfqpoint{1.560957in}{2.152347in}}%
\pgfpathlineto{\pgfqpoint{1.561787in}{2.135677in}}%
\pgfpathlineto{\pgfqpoint{1.562659in}{2.119007in}}%
\pgfpathlineto{\pgfqpoint{1.563442in}{2.102337in}}%
\pgfpathlineto{\pgfqpoint{1.564016in}{2.085667in}}%
\pgfpathlineto{\pgfqpoint{1.564314in}{2.068997in}}%
\pgfpathlineto{\pgfqpoint{1.564339in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{1.564153in}{2.035656in}}%
\pgfpathlineto{\pgfqpoint{1.563845in}{2.018986in}}%
\pgfpathlineto{\pgfqpoint{1.563496in}{2.002316in}}%
\pgfpathlineto{\pgfqpoint{1.563161in}{1.985646in}}%
\pgfpathlineto{\pgfqpoint{1.562867in}{1.968976in}}%
\pgfpathlineto{\pgfqpoint{1.562620in}{1.952306in}}%
\pgfpathlineto{\pgfqpoint{1.562421in}{1.935635in}}%
\pgfpathlineto{\pgfqpoint{1.562265in}{1.918965in}}%
\pgfpathlineto{\pgfqpoint{1.562149in}{1.902295in}}%
\pgfpathlineto{\pgfqpoint{1.562069in}{1.885625in}}%
\pgfpathlineto{\pgfqpoint{1.562019in}{1.868955in}}%
\pgfpathlineto{\pgfqpoint{1.561993in}{1.852285in}}%
\pgfpathlineto{\pgfqpoint{1.561983in}{1.835614in}}%
\pgfpathlineto{\pgfqpoint{1.561985in}{1.818944in}}%
\pgfpathlineto{\pgfqpoint{1.561994in}{1.802274in}}%
\pgfpathlineto{\pgfqpoint{1.562010in}{1.785604in}}%
\pgfpathlineto{\pgfqpoint{1.562030in}{1.768934in}}%
\pgfpathlineto{\pgfqpoint{1.562056in}{1.752264in}}%
\pgfpathlineto{\pgfqpoint{1.562090in}{1.735594in}}%
\pgfpathlineto{\pgfqpoint{1.562135in}{1.718923in}}%
\pgfpathlineto{\pgfqpoint{1.562194in}{1.702253in}}%
\pgfpathlineto{\pgfqpoint{1.562269in}{1.685583in}}%
\pgfpathlineto{\pgfqpoint{1.562361in}{1.668913in}}%
\pgfpathlineto{\pgfqpoint{1.562469in}{1.652243in}}%
\pgfpathlineto{\pgfqpoint{1.562592in}{1.635573in}}%
\pgfpathlineto{\pgfqpoint{1.562733in}{1.618902in}}%
\pgfpathlineto{\pgfqpoint{1.562894in}{1.602232in}}%
\pgfpathlineto{\pgfqpoint{1.563075in}{1.585562in}}%
\pgfpathlineto{\pgfqpoint{1.563272in}{1.568892in}}%
\pgfpathlineto{\pgfqpoint{1.563473in}{1.552222in}}%
\pgfpathlineto{\pgfqpoint{1.563663in}{1.535552in}}%
\pgfpathlineto{\pgfqpoint{1.563827in}{1.518882in}}%
\pgfpathlineto{\pgfqpoint{1.563956in}{1.502211in}}%
\pgfpathlineto{\pgfqpoint{1.564056in}{1.485541in}}%
\pgfpathlineto{\pgfqpoint{1.564140in}{1.468871in}}%
\pgfpathlineto{\pgfqpoint{1.564233in}{1.452201in}}%
\pgfpathlineto{\pgfqpoint{1.564359in}{1.435531in}}%
\pgfpathlineto{\pgfqpoint{1.564534in}{1.418861in}}%
\pgfpathlineto{\pgfqpoint{1.564760in}{1.402190in}}%
\pgfpathlineto{\pgfqpoint{1.565018in}{1.385520in}}%
\pgfpathlineto{\pgfqpoint{1.565278in}{1.368850in}}%
\pgfpathlineto{\pgfqpoint{1.565500in}{1.352180in}}%
\pgfpathlineto{\pgfqpoint{1.565652in}{1.335510in}}%
\pgfpathlineto{\pgfqpoint{1.565714in}{1.318840in}}%
\pgfpathlineto{\pgfqpoint{1.565684in}{1.302170in}}%
\pgfpathlineto{\pgfqpoint{1.565578in}{1.285499in}}%
\pgfpathlineto{\pgfqpoint{1.565419in}{1.268829in}}%
\pgfpathlineto{\pgfqpoint{1.565231in}{1.252159in}}%
\pgfpathlineto{\pgfqpoint{1.565034in}{1.235489in}}%
\pgfpathlineto{\pgfqpoint{1.564841in}{1.218819in}}%
\pgfpathlineto{\pgfqpoint{1.564665in}{1.202149in}}%
\pgfpathlineto{\pgfqpoint{1.564513in}{1.185478in}}%
\pgfpathlineto{\pgfqpoint{1.564393in}{1.168808in}}%
\pgfpathlineto{\pgfqpoint{1.564306in}{1.152138in}}%
\pgfpathlineto{\pgfqpoint{1.564253in}{1.135468in}}%
\pgfpathlineto{\pgfqpoint{1.564232in}{1.118798in}}%
\pgfpathlineto{\pgfqpoint{1.564246in}{1.102128in}}%
\pgfpathlineto{\pgfqpoint{1.564307in}{1.085458in}}%
\pgfpathlineto{\pgfqpoint{1.564439in}{1.068787in}}%
\pgfpathlineto{\pgfqpoint{1.564672in}{1.052117in}}%
\pgfpathlineto{\pgfqpoint{1.565037in}{1.035447in}}%
\pgfpathlineto{\pgfqpoint{1.565541in}{1.018777in}}%
\pgfpathlineto{\pgfqpoint{1.566156in}{1.002107in}}%
\pgfpathlineto{\pgfqpoint{1.566817in}{0.985437in}}%
\pgfpathlineto{\pgfqpoint{1.567435in}{0.968766in}}%
\pgfpathlineto{\pgfqpoint{1.567927in}{0.952096in}}%
\pgfpathlineto{\pgfqpoint{1.568249in}{0.935426in}}%
\pgfpathlineto{\pgfqpoint{1.568417in}{0.918756in}}%
\pgfpathlineto{\pgfqpoint{1.568508in}{0.902086in}}%
\pgfpathlineto{\pgfqpoint{1.568643in}{0.885416in}}%
\pgfpathlineto{\pgfqpoint{1.568960in}{0.868746in}}%
\pgfpathlineto{\pgfqpoint{1.569572in}{0.852075in}}%
\pgfpathlineto{\pgfqpoint{1.570541in}{0.835405in}}%
\pgfpathlineto{\pgfqpoint{1.571852in}{0.818735in}}%
\pgfpathlineto{\pgfqpoint{1.573421in}{0.802065in}}%
\pgfpathlineto{\pgfqpoint{1.575112in}{0.785395in}}%
\pgfpathlineto{\pgfqpoint{1.576765in}{0.768725in}}%
\pgfpathlineto{\pgfqpoint{1.578227in}{0.752054in}}%
\pgfpathlineto{\pgfqpoint{1.579386in}{0.735384in}}%
\pgfpathlineto{\pgfqpoint{1.580214in}{0.718714in}}%
\pgfpathlineto{\pgfqpoint{1.580815in}{0.702044in}}%
\pgfpathlineto{\pgfqpoint{1.581468in}{0.685374in}}%
\pgfpathlineto{\pgfqpoint{1.582643in}{0.668704in}}%
\pgfpathlineto{\pgfqpoint{1.584963in}{0.652034in}}%
\pgfpathlineto{\pgfqpoint{1.589077in}{0.635363in}}%
\pgfpathlineto{\pgfqpoint{1.595436in}{0.618693in}}%
\pgfpathlineto{\pgfqpoint{1.603983in}{0.602023in}}%
\pgfpathlineto{\pgfqpoint{1.613876in}{0.585353in}}%
\pgfpathlineto{\pgfqpoint{1.623416in}{0.568683in}}%
\pgfpathlineto{\pgfqpoint{1.630375in}{0.552013in}}%
\pgfpathlineto{\pgfqpoint{1.632687in}{0.535342in}}%
\pgfpathlineto{\pgfqpoint{1.629273in}{0.518672in}}%
\pgfpathlineto{\pgfqpoint{1.620546in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{1.620546in}{0.502002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910933in}{0.502007in}}%
\pgfpathlineto{\pgfqpoint{1.796323in}{0.502007in}}%
\pgfpathlineto{\pgfqpoint{1.785624in}{0.517244in}}%
\pgfpathlineto{\pgfqpoint{1.779981in}{0.532480in}}%
\pgfpathlineto{\pgfqpoint{1.780461in}{0.547716in}}%
\pgfpathlineto{\pgfqpoint{1.786464in}{0.562952in}}%
\pgfpathlineto{\pgfqpoint{1.796061in}{0.578189in}}%
\pgfpathlineto{\pgfqpoint{1.806841in}{0.593425in}}%
\pgfpathlineto{\pgfqpoint{1.816757in}{0.608661in}}%
\pgfpathlineto{\pgfqpoint{1.824622in}{0.623897in}}%
\pgfpathlineto{\pgfqpoint{1.830137in}{0.639134in}}%
\pgfpathlineto{\pgfqpoint{1.833623in}{0.654370in}}%
\pgfpathlineto{\pgfqpoint{1.835676in}{0.669606in}}%
\pgfpathlineto{\pgfqpoint{1.836889in}{0.684842in}}%
\pgfpathlineto{\pgfqpoint{1.837706in}{0.700079in}}%
\pgfpathlineto{\pgfqpoint{1.838376in}{0.715315in}}%
\pgfpathlineto{\pgfqpoint{1.838977in}{0.730551in}}%
\pgfpathlineto{\pgfqpoint{1.839475in}{0.745787in}}%
\pgfpathlineto{\pgfqpoint{1.839795in}{0.761024in}}%
\pgfpathlineto{\pgfqpoint{1.839872in}{0.776260in}}%
\pgfpathlineto{\pgfqpoint{1.839677in}{0.791496in}}%
\pgfpathlineto{\pgfqpoint{1.839225in}{0.806732in}}%
\pgfpathlineto{\pgfqpoint{1.838567in}{0.821968in}}%
\pgfpathlineto{\pgfqpoint{1.837787in}{0.837205in}}%
\pgfpathlineto{\pgfqpoint{1.837000in}{0.852441in}}%
\pgfpathlineto{\pgfqpoint{1.836356in}{0.867677in}}%
\pgfpathlineto{\pgfqpoint{1.836013in}{0.882913in}}%
\pgfpathlineto{\pgfqpoint{1.836107in}{0.898150in}}%
\pgfpathlineto{\pgfqpoint{1.836705in}{0.913386in}}%
\pgfpathlineto{\pgfqpoint{1.837776in}{0.928622in}}%
\pgfpathlineto{\pgfqpoint{1.839201in}{0.943858in}}%
\pgfpathlineto{\pgfqpoint{1.840807in}{0.959095in}}%
\pgfpathlineto{\pgfqpoint{1.842427in}{0.974331in}}%
\pgfpathlineto{\pgfqpoint{1.843940in}{0.989567in}}%
\pgfpathlineto{\pgfqpoint{1.845284in}{1.004803in}}%
\pgfpathlineto{\pgfqpoint{1.846434in}{1.020040in}}%
\pgfpathlineto{\pgfqpoint{1.847383in}{1.035276in}}%
\pgfpathlineto{\pgfqpoint{1.848125in}{1.050512in}}%
\pgfpathlineto{\pgfqpoint{1.848663in}{1.065748in}}%
\pgfpathlineto{\pgfqpoint{1.849017in}{1.080985in}}%
\pgfpathlineto{\pgfqpoint{1.849219in}{1.096221in}}%
\pgfpathlineto{\pgfqpoint{1.849312in}{1.111457in}}%
\pgfpathlineto{\pgfqpoint{1.849337in}{1.126693in}}%
\pgfpathlineto{\pgfqpoint{1.849321in}{1.141930in}}%
\pgfpathlineto{\pgfqpoint{1.849281in}{1.157166in}}%
\pgfpathlineto{\pgfqpoint{1.849221in}{1.172402in}}%
\pgfpathlineto{\pgfqpoint{1.849140in}{1.187638in}}%
\pgfpathlineto{\pgfqpoint{1.849037in}{1.202875in}}%
\pgfpathlineto{\pgfqpoint{1.848912in}{1.218111in}}%
\pgfpathlineto{\pgfqpoint{1.848771in}{1.233347in}}%
\pgfpathlineto{\pgfqpoint{1.848619in}{1.248583in}}%
\pgfpathlineto{\pgfqpoint{1.848462in}{1.263820in}}%
\pgfpathlineto{\pgfqpoint{1.848303in}{1.279056in}}%
\pgfpathlineto{\pgfqpoint{1.848146in}{1.294292in}}%
\pgfpathlineto{\pgfqpoint{1.847990in}{1.309528in}}%
\pgfpathlineto{\pgfqpoint{1.847836in}{1.324765in}}%
\pgfpathlineto{\pgfqpoint{1.847691in}{1.340001in}}%
\pgfpathlineto{\pgfqpoint{1.847575in}{1.355237in}}%
\pgfpathlineto{\pgfqpoint{1.847511in}{1.370473in}}%
\pgfpathlineto{\pgfqpoint{1.847523in}{1.385710in}}%
\pgfpathlineto{\pgfqpoint{1.847616in}{1.400946in}}%
\pgfpathlineto{\pgfqpoint{1.847776in}{1.416182in}}%
\pgfpathlineto{\pgfqpoint{1.847973in}{1.431418in}}%
\pgfpathlineto{\pgfqpoint{1.848172in}{1.446655in}}%
\pgfpathlineto{\pgfqpoint{1.848350in}{1.461891in}}%
\pgfpathlineto{\pgfqpoint{1.848503in}{1.477127in}}%
\pgfpathlineto{\pgfqpoint{1.848642in}{1.492363in}}%
\pgfpathlineto{\pgfqpoint{1.848786in}{1.507600in}}%
\pgfpathlineto{\pgfqpoint{1.848953in}{1.522836in}}%
\pgfpathlineto{\pgfqpoint{1.849154in}{1.538072in}}%
\pgfpathlineto{\pgfqpoint{1.849385in}{1.553308in}}%
\pgfpathlineto{\pgfqpoint{1.849636in}{1.568544in}}%
\pgfpathlineto{\pgfqpoint{1.849886in}{1.583781in}}%
\pgfpathlineto{\pgfqpoint{1.850120in}{1.599017in}}%
\pgfpathlineto{\pgfqpoint{1.850323in}{1.614253in}}%
\pgfpathlineto{\pgfqpoint{1.850490in}{1.629489in}}%
\pgfpathlineto{\pgfqpoint{1.850618in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.850710in}{1.659962in}}%
\pgfpathlineto{\pgfqpoint{1.850767in}{1.675198in}}%
\pgfpathlineto{\pgfqpoint{1.850796in}{1.690434in}}%
\pgfpathlineto{\pgfqpoint{1.850800in}{1.705671in}}%
\pgfpathlineto{\pgfqpoint{1.850787in}{1.720907in}}%
\pgfpathlineto{\pgfqpoint{1.850761in}{1.736143in}}%
\pgfpathlineto{\pgfqpoint{1.850727in}{1.751379in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{1.766616in}}%
\pgfpathlineto{\pgfqpoint{1.850629in}{1.781852in}}%
\pgfpathlineto{\pgfqpoint{1.850551in}{1.797088in}}%
\pgfpathlineto{\pgfqpoint{1.850438in}{1.812324in}}%
\pgfpathlineto{\pgfqpoint{1.850278in}{1.827561in}}%
\pgfpathlineto{\pgfqpoint{1.850061in}{1.842797in}}%
\pgfpathlineto{\pgfqpoint{1.849794in}{1.858033in}}%
\pgfpathlineto{\pgfqpoint{1.849506in}{1.873269in}}%
\pgfpathlineto{\pgfqpoint{1.849255in}{1.888506in}}%
\pgfpathlineto{\pgfqpoint{1.849120in}{1.903742in}}%
\pgfpathlineto{\pgfqpoint{1.849178in}{1.918978in}}%
\pgfpathlineto{\pgfqpoint{1.849471in}{1.934214in}}%
\pgfpathlineto{\pgfqpoint{1.849990in}{1.949451in}}%
\pgfpathlineto{\pgfqpoint{1.850664in}{1.964687in}}%
\pgfpathlineto{\pgfqpoint{1.851391in}{1.979923in}}%
\pgfpathlineto{\pgfqpoint{1.852068in}{1.995159in}}%
\pgfpathlineto{\pgfqpoint{1.852624in}{2.010396in}}%
\pgfpathlineto{\pgfqpoint{1.854631in}{2.010396in}}%
\pgfpathlineto{\pgfqpoint{1.854631in}{2.010396in}}%
\pgfpathlineto{\pgfqpoint{1.855188in}{1.995159in}}%
\pgfpathlineto{\pgfqpoint{1.855865in}{1.979923in}}%
\pgfpathlineto{\pgfqpoint{1.856592in}{1.964687in}}%
\pgfpathlineto{\pgfqpoint{1.857266in}{1.949451in}}%
\pgfpathlineto{\pgfqpoint{1.857784in}{1.934214in}}%
\pgfpathlineto{\pgfqpoint{1.858078in}{1.918978in}}%
\pgfpathlineto{\pgfqpoint{1.858136in}{1.903742in}}%
\pgfpathlineto{\pgfqpoint{1.858001in}{1.888506in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.873269in}}%
\pgfpathlineto{\pgfqpoint{1.857462in}{1.858033in}}%
\pgfpathlineto{\pgfqpoint{1.857195in}{1.842797in}}%
\pgfpathlineto{\pgfqpoint{1.856978in}{1.827561in}}%
\pgfpathlineto{\pgfqpoint{1.856817in}{1.812324in}}%
\pgfpathlineto{\pgfqpoint{1.856705in}{1.797088in}}%
\pgfpathlineto{\pgfqpoint{1.856627in}{1.781852in}}%
\pgfpathlineto{\pgfqpoint{1.856572in}{1.766616in}}%
\pgfpathlineto{\pgfqpoint{1.856529in}{1.751379in}}%
\pgfpathlineto{\pgfqpoint{1.856495in}{1.736143in}}%
\pgfpathlineto{\pgfqpoint{1.856469in}{1.720907in}}%
\pgfpathlineto{\pgfqpoint{1.856456in}{1.705671in}}%
\pgfpathlineto{\pgfqpoint{1.856460in}{1.690434in}}%
\pgfpathlineto{\pgfqpoint{1.856489in}{1.675198in}}%
\pgfpathlineto{\pgfqpoint{1.856546in}{1.659962in}}%
\pgfpathlineto{\pgfqpoint{1.856637in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.856766in}{1.629489in}}%
\pgfpathlineto{\pgfqpoint{1.856932in}{1.614253in}}%
\pgfpathlineto{\pgfqpoint{1.857136in}{1.599017in}}%
\pgfpathlineto{\pgfqpoint{1.857370in}{1.583781in}}%
\pgfpathlineto{\pgfqpoint{1.857620in}{1.568544in}}%
\pgfpathlineto{\pgfqpoint{1.857870in}{1.553308in}}%
\pgfpathlineto{\pgfqpoint{1.858102in}{1.538072in}}%
\pgfpathlineto{\pgfqpoint{1.858303in}{1.522836in}}%
\pgfpathlineto{\pgfqpoint{1.858470in}{1.507600in}}%
\pgfpathlineto{\pgfqpoint{1.858614in}{1.492363in}}%
\pgfpathlineto{\pgfqpoint{1.858753in}{1.477127in}}%
\pgfpathlineto{\pgfqpoint{1.858906in}{1.461891in}}%
\pgfpathlineto{\pgfqpoint{1.859084in}{1.446655in}}%
\pgfpathlineto{\pgfqpoint{1.859283in}{1.431418in}}%
\pgfpathlineto{\pgfqpoint{1.859479in}{1.416182in}}%
\pgfpathlineto{\pgfqpoint{1.859640in}{1.400946in}}%
\pgfpathlineto{\pgfqpoint{1.859733in}{1.385710in}}%
\pgfpathlineto{\pgfqpoint{1.859745in}{1.370473in}}%
\pgfpathlineto{\pgfqpoint{1.859681in}{1.355237in}}%
\pgfpathlineto{\pgfqpoint{1.859565in}{1.340001in}}%
\pgfpathlineto{\pgfqpoint{1.859420in}{1.324765in}}%
\pgfpathlineto{\pgfqpoint{1.859266in}{1.309528in}}%
\pgfpathlineto{\pgfqpoint{1.859110in}{1.294292in}}%
\pgfpathlineto{\pgfqpoint{1.858953in}{1.279056in}}%
\pgfpathlineto{\pgfqpoint{1.858794in}{1.263820in}}%
\pgfpathlineto{\pgfqpoint{1.858637in}{1.248583in}}%
\pgfpathlineto{\pgfqpoint{1.858485in}{1.233347in}}%
\pgfpathlineto{\pgfqpoint{1.858344in}{1.218111in}}%
\pgfpathlineto{\pgfqpoint{1.858219in}{1.202875in}}%
\pgfpathlineto{\pgfqpoint{1.858116in}{1.187638in}}%
\pgfpathlineto{\pgfqpoint{1.858035in}{1.172402in}}%
\pgfpathlineto{\pgfqpoint{1.857975in}{1.157166in}}%
\pgfpathlineto{\pgfqpoint{1.857935in}{1.141930in}}%
\pgfpathlineto{\pgfqpoint{1.857919in}{1.126693in}}%
\pgfpathlineto{\pgfqpoint{1.857944in}{1.111457in}}%
\pgfpathlineto{\pgfqpoint{1.858037in}{1.096221in}}%
\pgfpathlineto{\pgfqpoint{1.858239in}{1.080985in}}%
\pgfpathlineto{\pgfqpoint{1.858592in}{1.065748in}}%
\pgfpathlineto{\pgfqpoint{1.859131in}{1.050512in}}%
\pgfpathlineto{\pgfqpoint{1.859873in}{1.035276in}}%
\pgfpathlineto{\pgfqpoint{1.860822in}{1.020040in}}%
\pgfpathlineto{\pgfqpoint{1.861972in}{1.004803in}}%
\pgfpathlineto{\pgfqpoint{1.863316in}{0.989567in}}%
\pgfpathlineto{\pgfqpoint{1.864829in}{0.974331in}}%
\pgfpathlineto{\pgfqpoint{1.866449in}{0.959095in}}%
\pgfpathlineto{\pgfqpoint{1.868055in}{0.943858in}}%
\pgfpathlineto{\pgfqpoint{1.869480in}{0.928622in}}%
\pgfpathlineto{\pgfqpoint{1.870551in}{0.913386in}}%
\pgfpathlineto{\pgfqpoint{1.871148in}{0.898150in}}%
\pgfpathlineto{\pgfqpoint{1.871242in}{0.882913in}}%
\pgfpathlineto{\pgfqpoint{1.870900in}{0.867677in}}%
\pgfpathlineto{\pgfqpoint{1.870256in}{0.852441in}}%
\pgfpathlineto{\pgfqpoint{1.869469in}{0.837205in}}%
\pgfpathlineto{\pgfqpoint{1.868689in}{0.821968in}}%
\pgfpathlineto{\pgfqpoint{1.868031in}{0.806732in}}%
\pgfpathlineto{\pgfqpoint{1.867579in}{0.791496in}}%
\pgfpathlineto{\pgfqpoint{1.867384in}{0.776260in}}%
\pgfpathlineto{\pgfqpoint{1.867461in}{0.761024in}}%
\pgfpathlineto{\pgfqpoint{1.867781in}{0.745787in}}%
\pgfpathlineto{\pgfqpoint{1.868279in}{0.730551in}}%
\pgfpathlineto{\pgfqpoint{1.868880in}{0.715315in}}%
\pgfpathlineto{\pgfqpoint{1.869550in}{0.700079in}}%
\pgfpathlineto{\pgfqpoint{1.870367in}{0.684842in}}%
\pgfpathlineto{\pgfqpoint{1.871580in}{0.669606in}}%
\pgfpathlineto{\pgfqpoint{1.873633in}{0.654370in}}%
\pgfpathlineto{\pgfqpoint{1.877119in}{0.639134in}}%
\pgfpathlineto{\pgfqpoint{1.882634in}{0.623897in}}%
\pgfpathlineto{\pgfqpoint{1.890498in}{0.608661in}}%
\pgfpathlineto{\pgfqpoint{1.900415in}{0.593425in}}%
\pgfpathlineto{\pgfqpoint{1.911195in}{0.578189in}}%
\pgfpathlineto{\pgfqpoint{1.920792in}{0.562952in}}%
\pgfpathlineto{\pgfqpoint{1.926794in}{0.547716in}}%
\pgfpathlineto{\pgfqpoint{1.927275in}{0.532480in}}%
\pgfpathlineto{\pgfqpoint{1.921632in}{0.517244in}}%
\pgfpathlineto{\pgfqpoint{1.910933in}{0.502007in}}%
\pgfpathlineto{\pgfqpoint{1.910933in}{0.502007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197212in}{0.502004in}}%
\pgfpathlineto{\pgfqpoint{2.099218in}{0.502004in}}%
\pgfpathlineto{\pgfqpoint{2.087212in}{0.516246in}}%
\pgfpathlineto{\pgfqpoint{2.078458in}{0.530488in}}%
\pgfpathlineto{\pgfqpoint{2.074568in}{0.544729in}}%
\pgfpathlineto{\pgfqpoint{2.075988in}{0.558971in}}%
\pgfpathlineto{\pgfqpoint{2.081924in}{0.573213in}}%
\pgfpathlineto{\pgfqpoint{2.090727in}{0.587455in}}%
\pgfpathlineto{\pgfqpoint{2.100492in}{0.601697in}}%
\pgfpathlineto{\pgfqpoint{2.109617in}{0.615939in}}%
\pgfpathlineto{\pgfqpoint{2.117115in}{0.630180in}}%
\pgfpathlineto{\pgfqpoint{2.122668in}{0.644422in}}%
\pgfpathlineto{\pgfqpoint{2.126470in}{0.658664in}}%
\pgfpathlineto{\pgfqpoint{2.128998in}{0.672906in}}%
\pgfpathlineto{\pgfqpoint{2.130778in}{0.687148in}}%
\pgfpathlineto{\pgfqpoint{2.132223in}{0.701390in}}%
\pgfpathlineto{\pgfqpoint{2.133555in}{0.715631in}}%
\pgfpathlineto{\pgfqpoint{2.134817in}{0.729873in}}%
\pgfpathlineto{\pgfqpoint{2.135939in}{0.744115in}}%
\pgfpathlineto{\pgfqpoint{2.136831in}{0.758357in}}%
\pgfpathlineto{\pgfqpoint{2.137442in}{0.772599in}}%
\pgfpathlineto{\pgfqpoint{2.137783in}{0.786840in}}%
\pgfpathlineto{\pgfqpoint{2.137906in}{0.801082in}}%
\pgfpathlineto{\pgfqpoint{2.137879in}{0.815324in}}%
\pgfpathlineto{\pgfqpoint{2.137756in}{0.829566in}}%
\pgfpathlineto{\pgfqpoint{2.137566in}{0.843808in}}%
\pgfpathlineto{\pgfqpoint{2.137323in}{0.858050in}}%
\pgfpathlineto{\pgfqpoint{2.137026in}{0.872291in}}%
\pgfpathlineto{\pgfqpoint{2.136676in}{0.886533in}}%
\pgfpathlineto{\pgfqpoint{2.136275in}{0.900775in}}%
\pgfpathlineto{\pgfqpoint{2.135832in}{0.915017in}}%
\pgfpathlineto{\pgfqpoint{2.135362in}{0.929259in}}%
\pgfpathlineto{\pgfqpoint{2.134887in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{2.134439in}{0.957742in}}%
\pgfpathlineto{\pgfqpoint{2.134053in}{0.971984in}}%
\pgfpathlineto{\pgfqpoint{2.133766in}{0.986226in}}%
\pgfpathlineto{\pgfqpoint{2.133606in}{1.000468in}}%
\pgfpathlineto{\pgfqpoint{2.133585in}{1.014710in}}%
\pgfpathlineto{\pgfqpoint{2.133701in}{1.028951in}}%
\pgfpathlineto{\pgfqpoint{2.133940in}{1.043193in}}%
\pgfpathlineto{\pgfqpoint{2.134298in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{2.134794in}{1.071677in}}%
\pgfpathlineto{\pgfqpoint{2.135471in}{1.085919in}}%
\pgfpathlineto{\pgfqpoint{2.136370in}{1.100160in}}%
\pgfpathlineto{\pgfqpoint{2.137495in}{1.114402in}}%
\pgfpathlineto{\pgfqpoint{2.138782in}{1.128644in}}%
\pgfpathlineto{\pgfqpoint{2.140102in}{1.142886in}}%
\pgfpathlineto{\pgfqpoint{2.141301in}{1.157128in}}%
\pgfpathlineto{\pgfqpoint{2.142257in}{1.171370in}}%
\pgfpathlineto{\pgfqpoint{2.142919in}{1.185611in}}%
\pgfpathlineto{\pgfqpoint{2.143305in}{1.199853in}}%
\pgfpathlineto{\pgfqpoint{2.143483in}{1.214095in}}%
\pgfpathlineto{\pgfqpoint{2.143529in}{1.228337in}}%
\pgfpathlineto{\pgfqpoint{2.143502in}{1.242579in}}%
\pgfpathlineto{\pgfqpoint{2.143435in}{1.256821in}}%
\pgfpathlineto{\pgfqpoint{2.143341in}{1.271062in}}%
\pgfpathlineto{\pgfqpoint{2.143216in}{1.285304in}}%
\pgfpathlineto{\pgfqpoint{2.143054in}{1.299546in}}%
\pgfpathlineto{\pgfqpoint{2.142854in}{1.313788in}}%
\pgfpathlineto{\pgfqpoint{2.142620in}{1.328030in}}%
\pgfpathlineto{\pgfqpoint{2.142369in}{1.342271in}}%
\pgfpathlineto{\pgfqpoint{2.142133in}{1.356513in}}%
\pgfpathlineto{\pgfqpoint{2.141947in}{1.370755in}}%
\pgfpathlineto{\pgfqpoint{2.141847in}{1.384997in}}%
\pgfpathlineto{\pgfqpoint{2.141853in}{1.399239in}}%
\pgfpathlineto{\pgfqpoint{2.141961in}{1.413481in}}%
\pgfpathlineto{\pgfqpoint{2.142149in}{1.427722in}}%
\pgfpathlineto{\pgfqpoint{2.142383in}{1.441964in}}%
\pgfpathlineto{\pgfqpoint{2.142634in}{1.456206in}}%
\pgfpathlineto{\pgfqpoint{2.142891in}{1.470448in}}%
\pgfpathlineto{\pgfqpoint{2.143153in}{1.484690in}}%
\pgfpathlineto{\pgfqpoint{2.143428in}{1.498931in}}%
\pgfpathlineto{\pgfqpoint{2.143719in}{1.513173in}}%
\pgfpathlineto{\pgfqpoint{2.144016in}{1.527415in}}%
\pgfpathlineto{\pgfqpoint{2.144300in}{1.541657in}}%
\pgfpathlineto{\pgfqpoint{2.144550in}{1.555899in}}%
\pgfpathlineto{\pgfqpoint{2.144753in}{1.570141in}}%
\pgfpathlineto{\pgfqpoint{2.144906in}{1.584382in}}%
\pgfpathlineto{\pgfqpoint{2.145018in}{1.598624in}}%
\pgfpathlineto{\pgfqpoint{2.145099in}{1.612866in}}%
\pgfpathlineto{\pgfqpoint{2.145160in}{1.627108in}}%
\pgfpathlineto{\pgfqpoint{2.145209in}{1.641350in}}%
\pgfpathlineto{\pgfqpoint{2.145248in}{1.655592in}}%
\pgfpathlineto{\pgfqpoint{2.145278in}{1.669833in}}%
\pgfpathlineto{\pgfqpoint{2.145292in}{1.684075in}}%
\pgfpathlineto{\pgfqpoint{2.145279in}{1.698317in}}%
\pgfpathlineto{\pgfqpoint{2.145228in}{1.712559in}}%
\pgfpathlineto{\pgfqpoint{2.145128in}{1.726801in}}%
\pgfpathlineto{\pgfqpoint{2.144972in}{1.741042in}}%
\pgfpathlineto{\pgfqpoint{2.144764in}{1.755284in}}%
\pgfpathlineto{\pgfqpoint{2.144519in}{1.769526in}}%
\pgfpathlineto{\pgfqpoint{2.144274in}{1.783768in}}%
\pgfpathlineto{\pgfqpoint{2.144087in}{1.798010in}}%
\pgfpathlineto{\pgfqpoint{2.144030in}{1.812252in}}%
\pgfpathlineto{\pgfqpoint{2.144165in}{1.826493in}}%
\pgfpathlineto{\pgfqpoint{2.144518in}{1.840735in}}%
\pgfpathlineto{\pgfqpoint{2.145058in}{1.854977in}}%
\pgfpathlineto{\pgfqpoint{2.145710in}{1.869219in}}%
\pgfpathlineto{\pgfqpoint{2.146372in}{1.883461in}}%
\pgfpathlineto{\pgfqpoint{2.146961in}{1.897702in}}%
\pgfpathlineto{\pgfqpoint{2.147426in}{1.911944in}}%
\pgfpathlineto{\pgfqpoint{2.149005in}{1.911944in}}%
\pgfpathlineto{\pgfqpoint{2.149005in}{1.911944in}}%
\pgfpathlineto{\pgfqpoint{2.149469in}{1.897702in}}%
\pgfpathlineto{\pgfqpoint{2.150058in}{1.883461in}}%
\pgfpathlineto{\pgfqpoint{2.150721in}{1.869219in}}%
\pgfpathlineto{\pgfqpoint{2.151372in}{1.854977in}}%
\pgfpathlineto{\pgfqpoint{2.151913in}{1.840735in}}%
\pgfpathlineto{\pgfqpoint{2.152265in}{1.826493in}}%
\pgfpathlineto{\pgfqpoint{2.152400in}{1.812252in}}%
\pgfpathlineto{\pgfqpoint{2.152343in}{1.798010in}}%
\pgfpathlineto{\pgfqpoint{2.152156in}{1.783768in}}%
\pgfpathlineto{\pgfqpoint{2.151911in}{1.769526in}}%
\pgfpathlineto{\pgfqpoint{2.151666in}{1.755284in}}%
\pgfpathlineto{\pgfqpoint{2.151458in}{1.741042in}}%
\pgfpathlineto{\pgfqpoint{2.151303in}{1.726801in}}%
\pgfpathlineto{\pgfqpoint{2.151202in}{1.712559in}}%
\pgfpathlineto{\pgfqpoint{2.151151in}{1.698317in}}%
\pgfpathlineto{\pgfqpoint{2.151138in}{1.684075in}}%
\pgfpathlineto{\pgfqpoint{2.151152in}{1.669833in}}%
\pgfpathlineto{\pgfqpoint{2.151182in}{1.655592in}}%
\pgfpathlineto{\pgfqpoint{2.151222in}{1.641350in}}%
\pgfpathlineto{\pgfqpoint{2.151270in}{1.627108in}}%
\pgfpathlineto{\pgfqpoint{2.151331in}{1.612866in}}%
\pgfpathlineto{\pgfqpoint{2.151412in}{1.598624in}}%
\pgfpathlineto{\pgfqpoint{2.151524in}{1.584382in}}%
\pgfpathlineto{\pgfqpoint{2.151678in}{1.570141in}}%
\pgfpathlineto{\pgfqpoint{2.151880in}{1.555899in}}%
\pgfpathlineto{\pgfqpoint{2.152130in}{1.541657in}}%
\pgfpathlineto{\pgfqpoint{2.152414in}{1.527415in}}%
\pgfpathlineto{\pgfqpoint{2.152711in}{1.513173in}}%
\pgfpathlineto{\pgfqpoint{2.153002in}{1.498931in}}%
\pgfpathlineto{\pgfqpoint{2.153278in}{1.484690in}}%
\pgfpathlineto{\pgfqpoint{2.153540in}{1.470448in}}%
\pgfpathlineto{\pgfqpoint{2.153796in}{1.456206in}}%
\pgfpathlineto{\pgfqpoint{2.154048in}{1.441964in}}%
\pgfpathlineto{\pgfqpoint{2.154281in}{1.427722in}}%
\pgfpathlineto{\pgfqpoint{2.154469in}{1.413481in}}%
\pgfpathlineto{\pgfqpoint{2.154577in}{1.399239in}}%
\pgfpathlineto{\pgfqpoint{2.154583in}{1.384997in}}%
\pgfpathlineto{\pgfqpoint{2.154483in}{1.370755in}}%
\pgfpathlineto{\pgfqpoint{2.154297in}{1.356513in}}%
\pgfpathlineto{\pgfqpoint{2.154061in}{1.342271in}}%
\pgfpathlineto{\pgfqpoint{2.153811in}{1.328030in}}%
\pgfpathlineto{\pgfqpoint{2.153577in}{1.313788in}}%
\pgfpathlineto{\pgfqpoint{2.153376in}{1.299546in}}%
\pgfpathlineto{\pgfqpoint{2.153215in}{1.285304in}}%
\pgfpathlineto{\pgfqpoint{2.153090in}{1.271062in}}%
\pgfpathlineto{\pgfqpoint{2.152995in}{1.256821in}}%
\pgfpathlineto{\pgfqpoint{2.152928in}{1.242579in}}%
\pgfpathlineto{\pgfqpoint{2.152901in}{1.228337in}}%
\pgfpathlineto{\pgfqpoint{2.152947in}{1.214095in}}%
\pgfpathlineto{\pgfqpoint{2.153125in}{1.199853in}}%
\pgfpathlineto{\pgfqpoint{2.153512in}{1.185611in}}%
\pgfpathlineto{\pgfqpoint{2.154173in}{1.171370in}}%
\pgfpathlineto{\pgfqpoint{2.155130in}{1.157128in}}%
\pgfpathlineto{\pgfqpoint{2.156329in}{1.142886in}}%
\pgfpathlineto{\pgfqpoint{2.157648in}{1.128644in}}%
\pgfpathlineto{\pgfqpoint{2.158935in}{1.114402in}}%
\pgfpathlineto{\pgfqpoint{2.160060in}{1.100160in}}%
\pgfpathlineto{\pgfqpoint{2.160960in}{1.085919in}}%
\pgfpathlineto{\pgfqpoint{2.161636in}{1.071677in}}%
\pgfpathlineto{\pgfqpoint{2.162132in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{2.162490in}{1.043193in}}%
\pgfpathlineto{\pgfqpoint{2.162729in}{1.028951in}}%
\pgfpathlineto{\pgfqpoint{2.162845in}{1.014710in}}%
\pgfpathlineto{\pgfqpoint{2.162825in}{1.000468in}}%
\pgfpathlineto{\pgfqpoint{2.162664in}{0.986226in}}%
\pgfpathlineto{\pgfqpoint{2.162377in}{0.971984in}}%
\pgfpathlineto{\pgfqpoint{2.161991in}{0.957742in}}%
\pgfpathlineto{\pgfqpoint{2.161543in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{2.161069in}{0.929259in}}%
\pgfpathlineto{\pgfqpoint{2.160599in}{0.915017in}}%
\pgfpathlineto{\pgfqpoint{2.160156in}{0.900775in}}%
\pgfpathlineto{\pgfqpoint{2.159755in}{0.886533in}}%
\pgfpathlineto{\pgfqpoint{2.159404in}{0.872291in}}%
\pgfpathlineto{\pgfqpoint{2.159108in}{0.858050in}}%
\pgfpathlineto{\pgfqpoint{2.158864in}{0.843808in}}%
\pgfpathlineto{\pgfqpoint{2.158675in}{0.829566in}}%
\pgfpathlineto{\pgfqpoint{2.158551in}{0.815324in}}%
\pgfpathlineto{\pgfqpoint{2.158524in}{0.801082in}}%
\pgfpathlineto{\pgfqpoint{2.158647in}{0.786840in}}%
\pgfpathlineto{\pgfqpoint{2.158988in}{0.772599in}}%
\pgfpathlineto{\pgfqpoint{2.159599in}{0.758357in}}%
\pgfpathlineto{\pgfqpoint{2.160491in}{0.744115in}}%
\pgfpathlineto{\pgfqpoint{2.161614in}{0.729873in}}%
\pgfpathlineto{\pgfqpoint{2.162875in}{0.715631in}}%
\pgfpathlineto{\pgfqpoint{2.164207in}{0.701390in}}%
\pgfpathlineto{\pgfqpoint{2.165652in}{0.687148in}}%
\pgfpathlineto{\pgfqpoint{2.167432in}{0.672906in}}%
\pgfpathlineto{\pgfqpoint{2.169960in}{0.658664in}}%
\pgfpathlineto{\pgfqpoint{2.173762in}{0.644422in}}%
\pgfpathlineto{\pgfqpoint{2.179315in}{0.630180in}}%
\pgfpathlineto{\pgfqpoint{2.186814in}{0.615939in}}%
\pgfpathlineto{\pgfqpoint{2.195938in}{0.601697in}}%
\pgfpathlineto{\pgfqpoint{2.205703in}{0.587455in}}%
\pgfpathlineto{\pgfqpoint{2.214506in}{0.573213in}}%
\pgfpathlineto{\pgfqpoint{2.220443in}{0.558971in}}%
\pgfpathlineto{\pgfqpoint{2.221862in}{0.544729in}}%
\pgfpathlineto{\pgfqpoint{2.217972in}{0.530488in}}%
\pgfpathlineto{\pgfqpoint{2.209219in}{0.516246in}}%
\pgfpathlineto{\pgfqpoint{2.197212in}{0.502004in}}%
\pgfpathlineto{\pgfqpoint{2.197212in}{0.502004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487926in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{2.397679in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{2.385767in}{0.515226in}}%
\pgfpathlineto{\pgfqpoint{2.376137in}{0.528450in}}%
\pgfpathlineto{\pgfqpoint{2.370352in}{0.541674in}}%
\pgfpathlineto{\pgfqpoint{2.369156in}{0.554898in}}%
\pgfpathlineto{\pgfqpoint{2.372284in}{0.568121in}}%
\pgfpathlineto{\pgfqpoint{2.378630in}{0.581345in}}%
\pgfpathlineto{\pgfqpoint{2.386658in}{0.594569in}}%
\pgfpathlineto{\pgfqpoint{2.394897in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{2.402305in}{0.621017in}}%
\pgfpathlineto{\pgfqpoint{2.408397in}{0.634241in}}%
\pgfpathlineto{\pgfqpoint{2.413146in}{0.647465in}}%
\pgfpathlineto{\pgfqpoint{2.416773in}{0.660688in}}%
\pgfpathlineto{\pgfqpoint{2.419563in}{0.673912in}}%
\pgfpathlineto{\pgfqpoint{2.421768in}{0.687136in}}%
\pgfpathlineto{\pgfqpoint{2.423586in}{0.700360in}}%
\pgfpathlineto{\pgfqpoint{2.425153in}{0.713584in}}%
\pgfpathlineto{\pgfqpoint{2.426544in}{0.726808in}}%
\pgfpathlineto{\pgfqpoint{2.427772in}{0.740032in}}%
\pgfpathlineto{\pgfqpoint{2.428812in}{0.753255in}}%
\pgfpathlineto{\pgfqpoint{2.429625in}{0.766479in}}%
\pgfpathlineto{\pgfqpoint{2.430196in}{0.779703in}}%
\pgfpathlineto{\pgfqpoint{2.430537in}{0.792927in}}%
\pgfpathlineto{\pgfqpoint{2.430679in}{0.806151in}}%
\pgfpathlineto{\pgfqpoint{2.430666in}{0.819375in}}%
\pgfpathlineto{\pgfqpoint{2.430545in}{0.832598in}}%
\pgfpathlineto{\pgfqpoint{2.430366in}{0.845822in}}%
\pgfpathlineto{\pgfqpoint{2.430184in}{0.859046in}}%
\pgfpathlineto{\pgfqpoint{2.430046in}{0.872270in}}%
\pgfpathlineto{\pgfqpoint{2.429984in}{0.885494in}}%
\pgfpathlineto{\pgfqpoint{2.429999in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{2.430063in}{0.911942in}}%
\pgfpathlineto{\pgfqpoint{2.430130in}{0.925165in}}%
\pgfpathlineto{\pgfqpoint{2.430157in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{2.430121in}{0.951613in}}%
\pgfpathlineto{\pgfqpoint{2.430035in}{0.964837in}}%
\pgfpathlineto{\pgfqpoint{2.429944in}{0.978061in}}%
\pgfpathlineto{\pgfqpoint{2.429916in}{0.991285in}}%
\pgfpathlineto{\pgfqpoint{2.430019in}{1.004509in}}%
\pgfpathlineto{\pgfqpoint{2.430296in}{1.017732in}}%
\pgfpathlineto{\pgfqpoint{2.430743in}{1.030956in}}%
\pgfpathlineto{\pgfqpoint{2.431308in}{1.044180in}}%
\pgfpathlineto{\pgfqpoint{2.431901in}{1.057404in}}%
\pgfpathlineto{\pgfqpoint{2.432425in}{1.070628in}}%
\pgfpathlineto{\pgfqpoint{2.432806in}{1.083852in}}%
\pgfpathlineto{\pgfqpoint{2.433011in}{1.097076in}}%
\pgfpathlineto{\pgfqpoint{2.433043in}{1.110299in}}%
\pgfpathlineto{\pgfqpoint{2.432927in}{1.123523in}}%
\pgfpathlineto{\pgfqpoint{2.432693in}{1.136747in}}%
\pgfpathlineto{\pgfqpoint{2.432369in}{1.149971in}}%
\pgfpathlineto{\pgfqpoint{2.431982in}{1.163195in}}%
\pgfpathlineto{\pgfqpoint{2.431562in}{1.176419in}}%
\pgfpathlineto{\pgfqpoint{2.431153in}{1.189643in}}%
\pgfpathlineto{\pgfqpoint{2.430815in}{1.202866in}}%
\pgfpathlineto{\pgfqpoint{2.430616in}{1.216090in}}%
\pgfpathlineto{\pgfqpoint{2.430623in}{1.229314in}}%
\pgfpathlineto{\pgfqpoint{2.430884in}{1.242538in}}%
\pgfpathlineto{\pgfqpoint{2.431415in}{1.255762in}}%
\pgfpathlineto{\pgfqpoint{2.432175in}{1.268986in}}%
\pgfpathlineto{\pgfqpoint{2.433070in}{1.282209in}}%
\pgfpathlineto{\pgfqpoint{2.433968in}{1.295433in}}%
\pgfpathlineto{\pgfqpoint{2.434737in}{1.308657in}}%
\pgfpathlineto{\pgfqpoint{2.435289in}{1.321881in}}%
\pgfpathlineto{\pgfqpoint{2.435599in}{1.335105in}}%
\pgfpathlineto{\pgfqpoint{2.435713in}{1.348329in}}%
\pgfpathlineto{\pgfqpoint{2.435718in}{1.361553in}}%
\pgfpathlineto{\pgfqpoint{2.435706in}{1.374776in}}%
\pgfpathlineto{\pgfqpoint{2.435749in}{1.388000in}}%
\pgfpathlineto{\pgfqpoint{2.435877in}{1.401224in}}%
\pgfpathlineto{\pgfqpoint{2.436092in}{1.414448in}}%
\pgfpathlineto{\pgfqpoint{2.436373in}{1.427672in}}%
\pgfpathlineto{\pgfqpoint{2.436703in}{1.440896in}}%
\pgfpathlineto{\pgfqpoint{2.437068in}{1.454120in}}%
\pgfpathlineto{\pgfqpoint{2.437458in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{2.437858in}{1.480567in}}%
\pgfpathlineto{\pgfqpoint{2.438246in}{1.493791in}}%
\pgfpathlineto{\pgfqpoint{2.438600in}{1.507015in}}%
\pgfpathlineto{\pgfqpoint{2.438901in}{1.520239in}}%
\pgfpathlineto{\pgfqpoint{2.439140in}{1.533463in}}%
\pgfpathlineto{\pgfqpoint{2.439319in}{1.546687in}}%
\pgfpathlineto{\pgfqpoint{2.439444in}{1.559910in}}%
\pgfpathlineto{\pgfqpoint{2.439527in}{1.573134in}}%
\pgfpathlineto{\pgfqpoint{2.439574in}{1.586358in}}%
\pgfpathlineto{\pgfqpoint{2.439591in}{1.599582in}}%
\pgfpathlineto{\pgfqpoint{2.439580in}{1.612806in}}%
\pgfpathlineto{\pgfqpoint{2.439537in}{1.626030in}}%
\pgfpathlineto{\pgfqpoint{2.439456in}{1.639253in}}%
\pgfpathlineto{\pgfqpoint{2.439332in}{1.652477in}}%
\pgfpathlineto{\pgfqpoint{2.439166in}{1.665701in}}%
\pgfpathlineto{\pgfqpoint{2.438973in}{1.678925in}}%
\pgfpathlineto{\pgfqpoint{2.438791in}{1.692149in}}%
\pgfpathlineto{\pgfqpoint{2.438672in}{1.705373in}}%
\pgfpathlineto{\pgfqpoint{2.438677in}{1.718597in}}%
\pgfpathlineto{\pgfqpoint{2.438854in}{1.731820in}}%
\pgfpathlineto{\pgfqpoint{2.439219in}{1.745044in}}%
\pgfpathlineto{\pgfqpoint{2.439743in}{1.758268in}}%
\pgfpathlineto{\pgfqpoint{2.440360in}{1.771492in}}%
\pgfpathlineto{\pgfqpoint{2.440988in}{1.784716in}}%
\pgfpathlineto{\pgfqpoint{2.441550in}{1.797940in}}%
\pgfpathlineto{\pgfqpoint{2.442002in}{1.811164in}}%
\pgfpathlineto{\pgfqpoint{2.443603in}{1.811164in}}%
\pgfpathlineto{\pgfqpoint{2.443603in}{1.811164in}}%
\pgfpathlineto{\pgfqpoint{2.444054in}{1.797940in}}%
\pgfpathlineto{\pgfqpoint{2.444617in}{1.784716in}}%
\pgfpathlineto{\pgfqpoint{2.445244in}{1.771492in}}%
\pgfpathlineto{\pgfqpoint{2.445862in}{1.758268in}}%
\pgfpathlineto{\pgfqpoint{2.446386in}{1.745044in}}%
\pgfpathlineto{\pgfqpoint{2.446751in}{1.731820in}}%
\pgfpathlineto{\pgfqpoint{2.446928in}{1.718597in}}%
\pgfpathlineto{\pgfqpoint{2.446933in}{1.705373in}}%
\pgfpathlineto{\pgfqpoint{2.446814in}{1.692149in}}%
\pgfpathlineto{\pgfqpoint{2.446631in}{1.678925in}}%
\pgfpathlineto{\pgfqpoint{2.446439in}{1.665701in}}%
\pgfpathlineto{\pgfqpoint{2.446273in}{1.652477in}}%
\pgfpathlineto{\pgfqpoint{2.446148in}{1.639253in}}%
\pgfpathlineto{\pgfqpoint{2.446068in}{1.626030in}}%
\pgfpathlineto{\pgfqpoint{2.446025in}{1.612806in}}%
\pgfpathlineto{\pgfqpoint{2.446014in}{1.599582in}}%
\pgfpathlineto{\pgfqpoint{2.446031in}{1.586358in}}%
\pgfpathlineto{\pgfqpoint{2.446078in}{1.573134in}}%
\pgfpathlineto{\pgfqpoint{2.446160in}{1.559910in}}%
\pgfpathlineto{\pgfqpoint{2.446286in}{1.546687in}}%
\pgfpathlineto{\pgfqpoint{2.446465in}{1.533463in}}%
\pgfpathlineto{\pgfqpoint{2.446704in}{1.520239in}}%
\pgfpathlineto{\pgfqpoint{2.447004in}{1.507015in}}%
\pgfpathlineto{\pgfqpoint{2.447358in}{1.493791in}}%
\pgfpathlineto{\pgfqpoint{2.447747in}{1.480567in}}%
\pgfpathlineto{\pgfqpoint{2.448147in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{2.448537in}{1.454120in}}%
\pgfpathlineto{\pgfqpoint{2.448902in}{1.440896in}}%
\pgfpathlineto{\pgfqpoint{2.449232in}{1.427672in}}%
\pgfpathlineto{\pgfqpoint{2.449513in}{1.414448in}}%
\pgfpathlineto{\pgfqpoint{2.449727in}{1.401224in}}%
\pgfpathlineto{\pgfqpoint{2.449856in}{1.388000in}}%
\pgfpathlineto{\pgfqpoint{2.449898in}{1.374776in}}%
\pgfpathlineto{\pgfqpoint{2.449887in}{1.361553in}}%
\pgfpathlineto{\pgfqpoint{2.449892in}{1.348329in}}%
\pgfpathlineto{\pgfqpoint{2.450006in}{1.335105in}}%
\pgfpathlineto{\pgfqpoint{2.450316in}{1.321881in}}%
\pgfpathlineto{\pgfqpoint{2.450867in}{1.308657in}}%
\pgfpathlineto{\pgfqpoint{2.451637in}{1.295433in}}%
\pgfpathlineto{\pgfqpoint{2.452535in}{1.282209in}}%
\pgfpathlineto{\pgfqpoint{2.453430in}{1.268986in}}%
\pgfpathlineto{\pgfqpoint{2.454190in}{1.255762in}}%
\pgfpathlineto{\pgfqpoint{2.454720in}{1.242538in}}%
\pgfpathlineto{\pgfqpoint{2.454982in}{1.229314in}}%
\pgfpathlineto{\pgfqpoint{2.454989in}{1.216090in}}%
\pgfpathlineto{\pgfqpoint{2.454789in}{1.202866in}}%
\pgfpathlineto{\pgfqpoint{2.454451in}{1.189643in}}%
\pgfpathlineto{\pgfqpoint{2.454043in}{1.176419in}}%
\pgfpathlineto{\pgfqpoint{2.453623in}{1.163195in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{1.149971in}}%
\pgfpathlineto{\pgfqpoint{2.452912in}{1.136747in}}%
\pgfpathlineto{\pgfqpoint{2.452678in}{1.123523in}}%
\pgfpathlineto{\pgfqpoint{2.452562in}{1.110299in}}%
\pgfpathlineto{\pgfqpoint{2.452594in}{1.097076in}}%
\pgfpathlineto{\pgfqpoint{2.452799in}{1.083852in}}%
\pgfpathlineto{\pgfqpoint{2.453180in}{1.070628in}}%
\pgfpathlineto{\pgfqpoint{2.453704in}{1.057404in}}%
\pgfpathlineto{\pgfqpoint{2.454297in}{1.044180in}}%
\pgfpathlineto{\pgfqpoint{2.454862in}{1.030956in}}%
\pgfpathlineto{\pgfqpoint{2.455309in}{1.017732in}}%
\pgfpathlineto{\pgfqpoint{2.455586in}{1.004509in}}%
\pgfpathlineto{\pgfqpoint{2.455689in}{0.991285in}}%
\pgfpathlineto{\pgfqpoint{2.455661in}{0.978061in}}%
\pgfpathlineto{\pgfqpoint{2.455570in}{0.964837in}}%
\pgfpathlineto{\pgfqpoint{2.455484in}{0.951613in}}%
\pgfpathlineto{\pgfqpoint{2.455448in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{2.455475in}{0.925165in}}%
\pgfpathlineto{\pgfqpoint{2.455542in}{0.911942in}}%
\pgfpathlineto{\pgfqpoint{2.455606in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{2.455620in}{0.885494in}}%
\pgfpathlineto{\pgfqpoint{2.455558in}{0.872270in}}%
\pgfpathlineto{\pgfqpoint{2.455421in}{0.859046in}}%
\pgfpathlineto{\pgfqpoint{2.455239in}{0.845822in}}%
\pgfpathlineto{\pgfqpoint{2.455060in}{0.832598in}}%
\pgfpathlineto{\pgfqpoint{2.454939in}{0.819375in}}%
\pgfpathlineto{\pgfqpoint{2.454926in}{0.806151in}}%
\pgfpathlineto{\pgfqpoint{2.455068in}{0.792927in}}%
\pgfpathlineto{\pgfqpoint{2.455408in}{0.779703in}}%
\pgfpathlineto{\pgfqpoint{2.455979in}{0.766479in}}%
\pgfpathlineto{\pgfqpoint{2.456793in}{0.753255in}}%
\pgfpathlineto{\pgfqpoint{2.457832in}{0.740032in}}%
\pgfpathlineto{\pgfqpoint{2.459061in}{0.726808in}}%
\pgfpathlineto{\pgfqpoint{2.460452in}{0.713584in}}%
\pgfpathlineto{\pgfqpoint{2.462019in}{0.700360in}}%
\pgfpathlineto{\pgfqpoint{2.463836in}{0.687136in}}%
\pgfpathlineto{\pgfqpoint{2.466042in}{0.673912in}}%
\pgfpathlineto{\pgfqpoint{2.468832in}{0.660688in}}%
\pgfpathlineto{\pgfqpoint{2.472459in}{0.647465in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{0.634241in}}%
\pgfpathlineto{\pgfqpoint{2.483300in}{0.621017in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{2.498946in}{0.594569in}}%
\pgfpathlineto{\pgfqpoint{2.506975in}{0.581345in}}%
\pgfpathlineto{\pgfqpoint{2.513321in}{0.568121in}}%
\pgfpathlineto{\pgfqpoint{2.516449in}{0.554898in}}%
\pgfpathlineto{\pgfqpoint{2.515252in}{0.541674in}}%
\pgfpathlineto{\pgfqpoint{2.509468in}{0.528450in}}%
\pgfpathlineto{\pgfqpoint{2.499838in}{0.515226in}}%
\pgfpathlineto{\pgfqpoint{2.487926in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{2.487926in}{0.502002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786043in}{0.502005in}}%
\pgfpathlineto{\pgfqpoint{2.688736in}{0.502005in}}%
\pgfpathlineto{\pgfqpoint{2.676609in}{0.518353in}}%
\pgfpathlineto{\pgfqpoint{2.667763in}{0.534701in}}%
\pgfpathlineto{\pgfqpoint{2.663743in}{0.551049in}}%
\pgfpathlineto{\pgfqpoint{2.664885in}{0.567397in}}%
\pgfpathlineto{\pgfqpoint{2.670290in}{0.583745in}}%
\pgfpathlineto{\pgfqpoint{2.678247in}{0.600093in}}%
\pgfpathlineto{\pgfqpoint{2.686888in}{0.616441in}}%
\pgfpathlineto{\pgfqpoint{2.694774in}{0.632789in}}%
\pgfpathlineto{\pgfqpoint{2.701191in}{0.649137in}}%
\pgfpathlineto{\pgfqpoint{2.706088in}{0.665485in}}%
\pgfpathlineto{\pgfqpoint{2.709789in}{0.681833in}}%
\pgfpathlineto{\pgfqpoint{2.712694in}{0.698181in}}%
\pgfpathlineto{\pgfqpoint{2.715105in}{0.714529in}}%
\pgfpathlineto{\pgfqpoint{2.717180in}{0.730877in}}%
\pgfpathlineto{\pgfqpoint{2.718980in}{0.747225in}}%
\pgfpathlineto{\pgfqpoint{2.720505in}{0.763573in}}%
\pgfpathlineto{\pgfqpoint{2.721728in}{0.779920in}}%
\pgfpathlineto{\pgfqpoint{2.722618in}{0.796268in}}%
\pgfpathlineto{\pgfqpoint{2.723162in}{0.812616in}}%
\pgfpathlineto{\pgfqpoint{2.723379in}{0.828964in}}%
\pgfpathlineto{\pgfqpoint{2.723318in}{0.845312in}}%
\pgfpathlineto{\pgfqpoint{2.723037in}{0.861660in}}%
\pgfpathlineto{\pgfqpoint{2.722585in}{0.878008in}}%
\pgfpathlineto{\pgfqpoint{2.721992in}{0.894356in}}%
\pgfpathlineto{\pgfqpoint{2.721281in}{0.910704in}}%
\pgfpathlineto{\pgfqpoint{2.720495in}{0.927052in}}%
\pgfpathlineto{\pgfqpoint{2.719720in}{0.943400in}}%
\pgfpathlineto{\pgfqpoint{2.719102in}{0.959748in}}%
\pgfpathlineto{\pgfqpoint{2.718828in}{0.976096in}}%
\pgfpathlineto{\pgfqpoint{2.719087in}{0.992444in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{1.008792in}}%
\pgfpathlineto{\pgfqpoint{2.721556in}{1.025140in}}%
\pgfpathlineto{\pgfqpoint{2.723588in}{1.041488in}}%
\pgfpathlineto{\pgfqpoint{2.725803in}{1.057836in}}%
\pgfpathlineto{\pgfqpoint{2.727885in}{1.074184in}}%
\pgfpathlineto{\pgfqpoint{2.729588in}{1.090532in}}%
\pgfpathlineto{\pgfqpoint{2.730806in}{1.106880in}}%
\pgfpathlineto{\pgfqpoint{2.731562in}{1.123228in}}%
\pgfpathlineto{\pgfqpoint{2.731959in}{1.139576in}}%
\pgfpathlineto{\pgfqpoint{2.732114in}{1.155924in}}%
\pgfpathlineto{\pgfqpoint{2.732124in}{1.172272in}}%
\pgfpathlineto{\pgfqpoint{2.732047in}{1.188620in}}%
\pgfpathlineto{\pgfqpoint{2.731909in}{1.204968in}}%
\pgfpathlineto{\pgfqpoint{2.731718in}{1.221315in}}%
\pgfpathlineto{\pgfqpoint{2.731471in}{1.237663in}}%
\pgfpathlineto{\pgfqpoint{2.731165in}{1.254011in}}%
\pgfpathlineto{\pgfqpoint{2.730808in}{1.270359in}}%
\pgfpathlineto{\pgfqpoint{2.730426in}{1.286707in}}%
\pgfpathlineto{\pgfqpoint{2.730062in}{1.303055in}}%
\pgfpathlineto{\pgfqpoint{2.729777in}{1.319403in}}%
\pgfpathlineto{\pgfqpoint{2.729633in}{1.335751in}}%
\pgfpathlineto{\pgfqpoint{2.729673in}{1.352099in}}%
\pgfpathlineto{\pgfqpoint{2.729909in}{1.368447in}}%
\pgfpathlineto{\pgfqpoint{2.730321in}{1.384795in}}%
\pgfpathlineto{\pgfqpoint{2.730862in}{1.401143in}}%
\pgfpathlineto{\pgfqpoint{2.731472in}{1.417491in}}%
\pgfpathlineto{\pgfqpoint{2.732094in}{1.433839in}}%
\pgfpathlineto{\pgfqpoint{2.732675in}{1.450187in}}%
\pgfpathlineto{\pgfqpoint{2.733178in}{1.466535in}}%
\pgfpathlineto{\pgfqpoint{2.733587in}{1.482883in}}%
\pgfpathlineto{\pgfqpoint{2.733907in}{1.499231in}}%
\pgfpathlineto{\pgfqpoint{2.734156in}{1.515579in}}%
\pgfpathlineto{\pgfqpoint{2.734355in}{1.531927in}}%
\pgfpathlineto{\pgfqpoint{2.734518in}{1.548275in}}%
\pgfpathlineto{\pgfqpoint{2.734650in}{1.564623in}}%
\pgfpathlineto{\pgfqpoint{2.734749in}{1.580971in}}%
\pgfpathlineto{\pgfqpoint{2.734816in}{1.597319in}}%
\pgfpathlineto{\pgfqpoint{2.734854in}{1.613667in}}%
\pgfpathlineto{\pgfqpoint{2.734874in}{1.630015in}}%
\pgfpathlineto{\pgfqpoint{2.734886in}{1.646363in}}%
\pgfpathlineto{\pgfqpoint{2.734897in}{1.662710in}}%
\pgfpathlineto{\pgfqpoint{2.734911in}{1.679058in}}%
\pgfpathlineto{\pgfqpoint{2.734926in}{1.695406in}}%
\pgfpathlineto{\pgfqpoint{2.734939in}{1.711754in}}%
\pgfpathlineto{\pgfqpoint{2.734944in}{1.728102in}}%
\pgfpathlineto{\pgfqpoint{2.734939in}{1.744450in}}%
\pgfpathlineto{\pgfqpoint{2.734919in}{1.760798in}}%
\pgfpathlineto{\pgfqpoint{2.734880in}{1.777146in}}%
\pgfpathlineto{\pgfqpoint{2.734820in}{1.793494in}}%
\pgfpathlineto{\pgfqpoint{2.734743in}{1.809842in}}%
\pgfpathlineto{\pgfqpoint{2.734656in}{1.826190in}}%
\pgfpathlineto{\pgfqpoint{2.734570in}{1.842538in}}%
\pgfpathlineto{\pgfqpoint{2.734490in}{1.858886in}}%
\pgfpathlineto{\pgfqpoint{2.734412in}{1.875234in}}%
\pgfpathlineto{\pgfqpoint{2.734326in}{1.891582in}}%
\pgfpathlineto{\pgfqpoint{2.734217in}{1.907930in}}%
\pgfpathlineto{\pgfqpoint{2.734071in}{1.924278in}}%
\pgfpathlineto{\pgfqpoint{2.733875in}{1.940626in}}%
\pgfpathlineto{\pgfqpoint{2.733625in}{1.956974in}}%
\pgfpathlineto{\pgfqpoint{2.733328in}{1.973322in}}%
\pgfpathlineto{\pgfqpoint{2.733020in}{1.989670in}}%
\pgfpathlineto{\pgfqpoint{2.732767in}{2.006018in}}%
\pgfpathlineto{\pgfqpoint{2.732656in}{2.022366in}}%
\pgfpathlineto{\pgfqpoint{2.732765in}{2.038714in}}%
\pgfpathlineto{\pgfqpoint{2.733133in}{2.055062in}}%
\pgfpathlineto{\pgfqpoint{2.733732in}{2.071410in}}%
\pgfpathlineto{\pgfqpoint{2.734476in}{2.087758in}}%
\pgfpathlineto{\pgfqpoint{2.735249in}{2.104105in}}%
\pgfpathlineto{\pgfqpoint{2.735945in}{2.120453in}}%
\pgfpathlineto{\pgfqpoint{2.738834in}{2.120453in}}%
\pgfpathlineto{\pgfqpoint{2.738834in}{2.120453in}}%
\pgfpathlineto{\pgfqpoint{2.739530in}{2.104105in}}%
\pgfpathlineto{\pgfqpoint{2.740303in}{2.087758in}}%
\pgfpathlineto{\pgfqpoint{2.741047in}{2.071410in}}%
\pgfpathlineto{\pgfqpoint{2.741646in}{2.055062in}}%
\pgfpathlineto{\pgfqpoint{2.742014in}{2.038714in}}%
\pgfpathlineto{\pgfqpoint{2.742123in}{2.022366in}}%
\pgfpathlineto{\pgfqpoint{2.742012in}{2.006018in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{1.989670in}}%
\pgfpathlineto{\pgfqpoint{2.741451in}{1.973322in}}%
\pgfpathlineto{\pgfqpoint{2.741154in}{1.956974in}}%
\pgfpathlineto{\pgfqpoint{2.740904in}{1.940626in}}%
\pgfpathlineto{\pgfqpoint{2.740709in}{1.924278in}}%
\pgfpathlineto{\pgfqpoint{2.740563in}{1.907930in}}%
\pgfpathlineto{\pgfqpoint{2.740454in}{1.891582in}}%
\pgfpathlineto{\pgfqpoint{2.740367in}{1.875234in}}%
\pgfpathlineto{\pgfqpoint{2.740289in}{1.858886in}}%
\pgfpathlineto{\pgfqpoint{2.740209in}{1.842538in}}%
\pgfpathlineto{\pgfqpoint{2.740123in}{1.826190in}}%
\pgfpathlineto{\pgfqpoint{2.740037in}{1.809842in}}%
\pgfpathlineto{\pgfqpoint{2.739959in}{1.793494in}}%
\pgfpathlineto{\pgfqpoint{2.739899in}{1.777146in}}%
\pgfpathlineto{\pgfqpoint{2.739860in}{1.760798in}}%
\pgfpathlineto{\pgfqpoint{2.739840in}{1.744450in}}%
\pgfpathlineto{\pgfqpoint{2.739835in}{1.728102in}}%
\pgfpathlineto{\pgfqpoint{2.739841in}{1.711754in}}%
\pgfpathlineto{\pgfqpoint{2.739853in}{1.695406in}}%
\pgfpathlineto{\pgfqpoint{2.739868in}{1.679058in}}%
\pgfpathlineto{\pgfqpoint{2.739882in}{1.662710in}}%
\pgfpathlineto{\pgfqpoint{2.739894in}{1.646363in}}%
\pgfpathlineto{\pgfqpoint{2.739905in}{1.630015in}}%
\pgfpathlineto{\pgfqpoint{2.739925in}{1.613667in}}%
\pgfpathlineto{\pgfqpoint{2.739963in}{1.597319in}}%
\pgfpathlineto{\pgfqpoint{2.740030in}{1.580971in}}%
\pgfpathlineto{\pgfqpoint{2.740129in}{1.564623in}}%
\pgfpathlineto{\pgfqpoint{2.740261in}{1.548275in}}%
\pgfpathlineto{\pgfqpoint{2.740424in}{1.531927in}}%
\pgfpathlineto{\pgfqpoint{2.740624in}{1.515579in}}%
\pgfpathlineto{\pgfqpoint{2.740873in}{1.499231in}}%
\pgfpathlineto{\pgfqpoint{2.741192in}{1.482883in}}%
\pgfpathlineto{\pgfqpoint{2.741601in}{1.466535in}}%
\pgfpathlineto{\pgfqpoint{2.742104in}{1.450187in}}%
\pgfpathlineto{\pgfqpoint{2.742685in}{1.433839in}}%
\pgfpathlineto{\pgfqpoint{2.743307in}{1.417491in}}%
\pgfpathlineto{\pgfqpoint{2.743918in}{1.401143in}}%
\pgfpathlineto{\pgfqpoint{2.744458in}{1.384795in}}%
\pgfpathlineto{\pgfqpoint{2.744870in}{1.368447in}}%
\pgfpathlineto{\pgfqpoint{2.745107in}{1.352099in}}%
\pgfpathlineto{\pgfqpoint{2.745146in}{1.335751in}}%
\pgfpathlineto{\pgfqpoint{2.745002in}{1.319403in}}%
\pgfpathlineto{\pgfqpoint{2.744717in}{1.303055in}}%
\pgfpathlineto{\pgfqpoint{2.744353in}{1.286707in}}%
\pgfpathlineto{\pgfqpoint{2.743971in}{1.270359in}}%
\pgfpathlineto{\pgfqpoint{2.743614in}{1.254011in}}%
\pgfpathlineto{\pgfqpoint{2.743308in}{1.237663in}}%
\pgfpathlineto{\pgfqpoint{2.743061in}{1.221315in}}%
\pgfpathlineto{\pgfqpoint{2.742870in}{1.204968in}}%
\pgfpathlineto{\pgfqpoint{2.742732in}{1.188620in}}%
\pgfpathlineto{\pgfqpoint{2.742655in}{1.172272in}}%
\pgfpathlineto{\pgfqpoint{2.742665in}{1.155924in}}%
\pgfpathlineto{\pgfqpoint{2.742820in}{1.139576in}}%
\pgfpathlineto{\pgfqpoint{2.743217in}{1.123228in}}%
\pgfpathlineto{\pgfqpoint{2.743974in}{1.106880in}}%
\pgfpathlineto{\pgfqpoint{2.745191in}{1.090532in}}%
\pgfpathlineto{\pgfqpoint{2.746894in}{1.074184in}}%
\pgfpathlineto{\pgfqpoint{2.748976in}{1.057836in}}%
\pgfpathlineto{\pgfqpoint{2.751191in}{1.041488in}}%
\pgfpathlineto{\pgfqpoint{2.753223in}{1.025140in}}%
\pgfpathlineto{\pgfqpoint{2.754779in}{1.008792in}}%
\pgfpathlineto{\pgfqpoint{2.755692in}{0.992444in}}%
\pgfpathlineto{\pgfqpoint{2.755951in}{0.976096in}}%
\pgfpathlineto{\pgfqpoint{2.755677in}{0.959748in}}%
\pgfpathlineto{\pgfqpoint{2.755059in}{0.943400in}}%
\pgfpathlineto{\pgfqpoint{2.754284in}{0.927052in}}%
\pgfpathlineto{\pgfqpoint{2.753498in}{0.910704in}}%
\pgfpathlineto{\pgfqpoint{2.752787in}{0.894356in}}%
\pgfpathlineto{\pgfqpoint{2.752194in}{0.878008in}}%
\pgfpathlineto{\pgfqpoint{2.751742in}{0.861660in}}%
\pgfpathlineto{\pgfqpoint{2.751462in}{0.845312in}}%
\pgfpathlineto{\pgfqpoint{2.751401in}{0.828964in}}%
\pgfpathlineto{\pgfqpoint{2.751618in}{0.812616in}}%
\pgfpathlineto{\pgfqpoint{2.752161in}{0.796268in}}%
\pgfpathlineto{\pgfqpoint{2.753051in}{0.779920in}}%
\pgfpathlineto{\pgfqpoint{2.754274in}{0.763573in}}%
\pgfpathlineto{\pgfqpoint{2.755799in}{0.747225in}}%
\pgfpathlineto{\pgfqpoint{2.757599in}{0.730877in}}%
\pgfpathlineto{\pgfqpoint{2.759675in}{0.714529in}}%
\pgfpathlineto{\pgfqpoint{2.762085in}{0.698181in}}%
\pgfpathlineto{\pgfqpoint{2.764990in}{0.681833in}}%
\pgfpathlineto{\pgfqpoint{2.768691in}{0.665485in}}%
\pgfpathlineto{\pgfqpoint{2.773588in}{0.649137in}}%
\pgfpathlineto{\pgfqpoint{2.780005in}{0.632789in}}%
\pgfpathlineto{\pgfqpoint{2.787891in}{0.616441in}}%
\pgfpathlineto{\pgfqpoint{2.796532in}{0.600093in}}%
\pgfpathlineto{\pgfqpoint{2.804489in}{0.583745in}}%
\pgfpathlineto{\pgfqpoint{2.809894in}{0.567397in}}%
\pgfpathlineto{\pgfqpoint{2.811036in}{0.551049in}}%
\pgfpathlineto{\pgfqpoint{2.807016in}{0.534701in}}%
\pgfpathlineto{\pgfqpoint{2.798170in}{0.518353in}}%
\pgfpathlineto{\pgfqpoint{2.786043in}{0.502005in}}%
\pgfpathlineto{\pgfqpoint{2.786043in}{0.502005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675279in}{0.385034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.675279in,y=0.294756in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969866in}{0.385034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.969866in,y=0.294756in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264453in}{0.385034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.264453in,y=0.294756in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559041in}{0.385034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.559041in,y=0.294756in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853628in}{0.385034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.853628in,y=0.294756in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148215in}{0.385034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148215in,y=0.294756in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442802in}{0.385034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.442802in,y=0.294756in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737390in}{0.385034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.737390in,y=0.294756in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706334in,y=0.165127in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{Re}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454339in}{0.502002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313136in, y=0.473067in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454339in}{0.781280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313136in, y=0.752345in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454339in}{1.060558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313136in, y=1.031623in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454339in}{1.339836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313136in, y=1.310901in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454339in}{1.619115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313136in, y=1.590179in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454339in}{1.898393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262211in, y=1.869458in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454339in}{2.177671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262211in, y=2.148736in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454339in}{2.456949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262211in, y=2.428014in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{14}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454339in}{2.736227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262211in, y=2.707292in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.206655in,y=1.671682in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f^{(\bm{v})}_\text{err} \ [\%]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638456in}{0.908365in}}%
\pgfpathlineto{\pgfqpoint{0.712102in}{0.908365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933043in}{0.805424in}}%
\pgfpathlineto{\pgfqpoint{1.006690in}{0.805424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227630in}{0.829138in}}%
\pgfpathlineto{\pgfqpoint{1.301277in}{0.829138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522217in}{0.845023in}}%
\pgfpathlineto{\pgfqpoint{1.595864in}{0.845023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816805in}{0.821695in}}%
\pgfpathlineto{\pgfqpoint{1.890451in}{0.821695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111392in}{0.821161in}}%
\pgfpathlineto{\pgfqpoint{2.185039in}{0.821161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405979in}{0.823360in}}%
\pgfpathlineto{\pgfqpoint{2.479626in}{0.823360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700566in}{0.841456in}}%
\pgfpathlineto{\pgfqpoint{2.774213in}{0.841456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638456in}{2.841362in}}%
\pgfpathlineto{\pgfqpoint{0.712102in}{2.841362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933043in}{1.894936in}}%
\pgfpathlineto{\pgfqpoint{1.006690in}{1.894936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227630in}{2.068936in}}%
\pgfpathlineto{\pgfqpoint{1.301277in}{2.068936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522217in}{2.152347in}}%
\pgfpathlineto{\pgfqpoint{1.595864in}{2.152347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816805in}{2.010396in}}%
\pgfpathlineto{\pgfqpoint{1.890451in}{2.010396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111392in}{1.911944in}}%
\pgfpathlineto{\pgfqpoint{2.185039in}{1.911944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405979in}{1.811164in}}%
\pgfpathlineto{\pgfqpoint{2.479626in}{1.811164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700566in}{2.120453in}}%
\pgfpathlineto{\pgfqpoint{2.774213in}{2.120453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638456in}{0.502009in}}%
\pgfpathlineto{\pgfqpoint{0.712102in}{0.502009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933043in}{0.502012in}}%
\pgfpathlineto{\pgfqpoint{1.006690in}{0.502012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227630in}{0.502003in}}%
\pgfpathlineto{\pgfqpoint{1.301277in}{0.502003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522217in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{1.595864in}{0.502002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816805in}{0.502007in}}%
\pgfpathlineto{\pgfqpoint{1.890451in}{0.502007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111392in}{0.502004in}}%
\pgfpathlineto{\pgfqpoint{2.185039in}{0.502004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405979in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{2.479626in}{0.502002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700566in}{0.502005in}}%
\pgfpathlineto{\pgfqpoint{2.774213in}{0.502005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675279in}{0.502009in}}%
\pgfpathlineto{\pgfqpoint{0.675279in}{2.841362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969866in}{0.502012in}}%
\pgfpathlineto{\pgfqpoint{0.969866in}{1.894936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264453in}{0.502003in}}%
\pgfpathlineto{\pgfqpoint{1.264453in}{2.068936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559041in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{1.559041in}{2.152347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853628in}{0.502007in}}%
\pgfpathlineto{\pgfqpoint{1.853628in}{2.010396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148215in}{0.502004in}}%
\pgfpathlineto{\pgfqpoint{2.148215in}{1.911944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442802in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{2.442802in}{1.811164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454339in}{0.385034in}}{\pgfqpoint{2.503991in}{2.573296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737390in}{0.502005in}}%
\pgfpathlineto{\pgfqpoint{2.737390in}{2.120453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454339in}{0.385034in}}%
\pgfpathlineto{\pgfqpoint{0.454339in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958330in}{0.385034in}}%
\pgfpathlineto{\pgfqpoint{2.958330in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454339in}{0.385034in}}%
\pgfpathlineto{\pgfqpoint{2.958330in}{0.385034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454339in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{2.958330in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/section6/vel_profile_phi0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{bm}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651925in}{0.536658in}}%
\pgfpathlineto{\pgfqpoint{2.846822in}{0.536658in}}%
\pgfpathlineto{\pgfqpoint{2.846822in}{1.717454in}}%
\pgfpathlineto{\pgfqpoint{0.651925in}{1.717454in}}%
\pgfpathlineto{\pgfqpoint{0.651925in}{0.536658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668553in}{0.536658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.668553in,y=0.446381in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084253in}{0.536658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084253in,y=0.446381in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.02}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499953in}{0.536658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499953in,y=0.446381in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.04}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915654in}{0.536658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.915654in,y=0.446381in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.06}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331354in}{0.536658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.331354in,y=0.446381in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.08}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747054in}{0.536658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747054in,y=0.446381in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.749374in,y=0.292060in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x\;[\text{m}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651925in}{0.590331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351768in, y=0.551751in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651925in}{0.859065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351768in, y=0.820485in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651925in}{1.127799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351768in, y=1.089219in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.02}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651925in}{1.396533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351768in, y=1.357953in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.03}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651925in}{1.665268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351768in, y=1.626687in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.04}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.296212in,y=1.127056in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nicefrac{\|\bm{v}\|_2}{\omega}\;[\nicefrac{\text{m}}{rad}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651925in}{0.536658in}}{\pgfqpoint{2.194896in}{1.180795in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751693in}{0.697825in}}%
\pgfpathlineto{\pgfqpoint{1.498705in}{1.663653in}}%
\pgfpathlineto{\pgfqpoint{1.500702in}{1.663781in}}%
\pgfpathlineto{\pgfqpoint{1.512687in}{1.640294in}}%
\pgfpathlineto{\pgfqpoint{1.524671in}{1.617347in}}%
\pgfpathlineto{\pgfqpoint{1.536655in}{1.594920in}}%
\pgfpathlineto{\pgfqpoint{1.550636in}{1.569382in}}%
\pgfpathlineto{\pgfqpoint{1.564618in}{1.544491in}}%
\pgfpathlineto{\pgfqpoint{1.578599in}{1.520215in}}%
\pgfpathlineto{\pgfqpoint{1.592581in}{1.496527in}}%
\pgfpathlineto{\pgfqpoint{1.606562in}{1.473400in}}%
\pgfpathlineto{\pgfqpoint{1.620544in}{1.450811in}}%
\pgfpathlineto{\pgfqpoint{1.634525in}{1.428736in}}%
\pgfpathlineto{\pgfqpoint{1.648507in}{1.407152in}}%
\pgfpathlineto{\pgfqpoint{1.662488in}{1.386039in}}%
\pgfpathlineto{\pgfqpoint{1.676470in}{1.365377in}}%
\pgfpathlineto{\pgfqpoint{1.692449in}{1.342292in}}%
\pgfpathlineto{\pgfqpoint{1.708428in}{1.319747in}}%
\pgfpathlineto{\pgfqpoint{1.724407in}{1.297717in}}%
\pgfpathlineto{\pgfqpoint{1.740385in}{1.276178in}}%
\pgfpathlineto{\pgfqpoint{1.756364in}{1.255109in}}%
\pgfpathlineto{\pgfqpoint{1.772343in}{1.234490in}}%
\pgfpathlineto{\pgfqpoint{1.788322in}{1.214302in}}%
\pgfpathlineto{\pgfqpoint{1.804301in}{1.194525in}}%
\pgfpathlineto{\pgfqpoint{1.822277in}{1.172748in}}%
\pgfpathlineto{\pgfqpoint{1.840253in}{1.151448in}}%
\pgfpathlineto{\pgfqpoint{1.858229in}{1.130604in}}%
\pgfpathlineto{\pgfqpoint{1.876206in}{1.110195in}}%
\pgfpathlineto{\pgfqpoint{1.894182in}{1.090201in}}%
\pgfpathlineto{\pgfqpoint{1.912158in}{1.070605in}}%
\pgfpathlineto{\pgfqpoint{1.930134in}{1.051391in}}%
\pgfpathlineto{\pgfqpoint{1.950108in}{1.030468in}}%
\pgfpathlineto{\pgfqpoint{1.970082in}{1.009976in}}%
\pgfpathlineto{\pgfqpoint{1.990055in}{0.989893in}}%
\pgfpathlineto{\pgfqpoint{2.010029in}{0.970203in}}%
\pgfpathlineto{\pgfqpoint{2.030002in}{0.950887in}}%
\pgfpathlineto{\pgfqpoint{2.049976in}{0.931929in}}%
\pgfpathlineto{\pgfqpoint{2.071947in}{0.911471in}}%
\pgfpathlineto{\pgfqpoint{2.093918in}{0.891410in}}%
\pgfpathlineto{\pgfqpoint{2.115889in}{0.871726in}}%
\pgfpathlineto{\pgfqpoint{2.137860in}{0.852403in}}%
\pgfpathlineto{\pgfqpoint{2.159830in}{0.833425in}}%
\pgfpathlineto{\pgfqpoint{2.183799in}{0.813098in}}%
\pgfpathlineto{\pgfqpoint{2.207767in}{0.793145in}}%
\pgfpathlineto{\pgfqpoint{2.231735in}{0.773549in}}%
\pgfpathlineto{\pgfqpoint{2.255704in}{0.754294in}}%
\pgfpathlineto{\pgfqpoint{2.281669in}{0.733802in}}%
\pgfpathlineto{\pgfqpoint{2.307635in}{0.713674in}}%
\pgfpathlineto{\pgfqpoint{2.333601in}{0.693893in}}%
\pgfpathlineto{\pgfqpoint{2.359566in}{0.674443in}}%
\pgfpathlineto{\pgfqpoint{2.387529in}{0.653850in}}%
\pgfpathlineto{\pgfqpoint{2.415492in}{0.633606in}}%
\pgfpathlineto{\pgfqpoint{2.443455in}{0.613695in}}%
\pgfpathlineto{\pgfqpoint{2.473416in}{0.592713in}}%
\pgfpathlineto{\pgfqpoint{2.475413in}{0.591326in}}%
\pgfpathlineto{\pgfqpoint{2.477410in}{0.590720in}}%
\pgfpathlineto{\pgfqpoint{2.507371in}{0.611312in}}%
\pgfpathlineto{\pgfqpoint{2.537331in}{0.631575in}}%
\pgfpathlineto{\pgfqpoint{2.569289in}{0.652847in}}%
\pgfpathlineto{\pgfqpoint{2.601247in}{0.673781in}}%
\pgfpathlineto{\pgfqpoint{2.633204in}{0.694395in}}%
\pgfpathlineto{\pgfqpoint{2.667159in}{0.715963in}}%
\pgfpathlineto{\pgfqpoint{2.701114in}{0.737203in}}%
\pgfpathlineto{\pgfqpoint{2.737067in}{0.759354in}}%
\pgfpathlineto{\pgfqpoint{2.747054in}{0.765447in}}%
\pgfpathlineto{\pgfqpoint{2.747054in}{0.765447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651925in}{0.536658in}}{\pgfqpoint{2.194896in}{1.180795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.751693in}{0.697819in}}%
\pgfpathlineto{\pgfqpoint{1.498705in}{1.663601in}}%
\pgfpathlineto{\pgfqpoint{1.500702in}{1.588604in}}%
\pgfpathlineto{\pgfqpoint{1.502700in}{1.406226in}}%
\pgfpathlineto{\pgfqpoint{1.504697in}{1.279790in}}%
\pgfpathlineto{\pgfqpoint{1.506695in}{1.194513in}}%
\pgfpathlineto{\pgfqpoint{1.508692in}{1.130430in}}%
\pgfpathlineto{\pgfqpoint{1.510689in}{1.084878in}}%
\pgfpathlineto{\pgfqpoint{1.512687in}{1.057828in}}%
\pgfpathlineto{\pgfqpoint{1.514684in}{1.038645in}}%
\pgfpathlineto{\pgfqpoint{1.516681in}{1.024289in}}%
\pgfpathlineto{\pgfqpoint{1.518679in}{1.020154in}}%
\pgfpathlineto{\pgfqpoint{1.520676in}{1.016351in}}%
\pgfpathlineto{\pgfqpoint{1.522673in}{1.015385in}}%
\pgfpathlineto{\pgfqpoint{1.524671in}{1.017304in}}%
\pgfpathlineto{\pgfqpoint{1.528665in}{1.023308in}}%
\pgfpathlineto{\pgfqpoint{1.532660in}{1.028676in}}%
\pgfpathlineto{\pgfqpoint{1.534658in}{1.030455in}}%
\pgfpathlineto{\pgfqpoint{1.536655in}{1.031416in}}%
\pgfpathlineto{\pgfqpoint{1.540650in}{1.031951in}}%
\pgfpathlineto{\pgfqpoint{1.542647in}{1.033275in}}%
\pgfpathlineto{\pgfqpoint{1.544644in}{1.034838in}}%
\pgfpathlineto{\pgfqpoint{1.548639in}{1.036082in}}%
\pgfpathlineto{\pgfqpoint{1.550636in}{1.036411in}}%
\pgfpathlineto{\pgfqpoint{1.552634in}{1.035749in}}%
\pgfpathlineto{\pgfqpoint{1.556628in}{1.034846in}}%
\pgfpathlineto{\pgfqpoint{1.562621in}{1.032428in}}%
\pgfpathlineto{\pgfqpoint{1.564618in}{1.031339in}}%
\pgfpathlineto{\pgfqpoint{1.568613in}{1.028667in}}%
\pgfpathlineto{\pgfqpoint{1.574605in}{1.024784in}}%
\pgfpathlineto{\pgfqpoint{1.578599in}{1.021429in}}%
\pgfpathlineto{\pgfqpoint{1.582594in}{1.017594in}}%
\pgfpathlineto{\pgfqpoint{1.592581in}{1.009258in}}%
\pgfpathlineto{\pgfqpoint{1.596576in}{1.005446in}}%
\pgfpathlineto{\pgfqpoint{1.602568in}{1.000526in}}%
\pgfpathlineto{\pgfqpoint{1.606562in}{0.997576in}}%
\pgfpathlineto{\pgfqpoint{1.612555in}{0.992794in}}%
\pgfpathlineto{\pgfqpoint{1.618547in}{0.988666in}}%
\pgfpathlineto{\pgfqpoint{1.622541in}{0.986060in}}%
\pgfpathlineto{\pgfqpoint{1.628533in}{0.982605in}}%
\pgfpathlineto{\pgfqpoint{1.634525in}{0.978447in}}%
\pgfpathlineto{\pgfqpoint{1.644512in}{0.972340in}}%
\pgfpathlineto{\pgfqpoint{1.648507in}{0.970039in}}%
\pgfpathlineto{\pgfqpoint{1.654499in}{0.966676in}}%
\pgfpathlineto{\pgfqpoint{1.662488in}{0.961990in}}%
\pgfpathlineto{\pgfqpoint{1.668481in}{0.958875in}}%
\pgfpathlineto{\pgfqpoint{1.676470in}{0.955586in}}%
\pgfpathlineto{\pgfqpoint{1.686457in}{0.951821in}}%
\pgfpathlineto{\pgfqpoint{1.692449in}{0.949590in}}%
\pgfpathlineto{\pgfqpoint{1.700438in}{0.947058in}}%
\pgfpathlineto{\pgfqpoint{1.722409in}{0.941157in}}%
\pgfpathlineto{\pgfqpoint{1.736391in}{0.937885in}}%
\pgfpathlineto{\pgfqpoint{1.750372in}{0.935012in}}%
\pgfpathlineto{\pgfqpoint{1.766351in}{0.932086in}}%
\pgfpathlineto{\pgfqpoint{1.796311in}{0.927527in}}%
\pgfpathlineto{\pgfqpoint{1.816285in}{0.924286in}}%
\pgfpathlineto{\pgfqpoint{1.836259in}{0.920659in}}%
\pgfpathlineto{\pgfqpoint{1.844248in}{0.918851in}}%
\pgfpathlineto{\pgfqpoint{1.866219in}{0.913637in}}%
\pgfpathlineto{\pgfqpoint{1.876206in}{0.911070in}}%
\pgfpathlineto{\pgfqpoint{1.890187in}{0.906654in}}%
\pgfpathlineto{\pgfqpoint{1.916153in}{0.897724in}}%
\pgfpathlineto{\pgfqpoint{1.926140in}{0.894019in}}%
\pgfpathlineto{\pgfqpoint{1.942119in}{0.887162in}}%
\pgfpathlineto{\pgfqpoint{1.958097in}{0.879952in}}%
\pgfpathlineto{\pgfqpoint{1.978071in}{0.870670in}}%
\pgfpathlineto{\pgfqpoint{1.994050in}{0.862940in}}%
\pgfpathlineto{\pgfqpoint{2.002039in}{0.859059in}}%
\pgfpathlineto{\pgfqpoint{2.014023in}{0.852895in}}%
\pgfpathlineto{\pgfqpoint{2.041986in}{0.837659in}}%
\pgfpathlineto{\pgfqpoint{2.051973in}{0.832335in}}%
\pgfpathlineto{\pgfqpoint{2.069949in}{0.822413in}}%
\pgfpathlineto{\pgfqpoint{2.077939in}{0.817952in}}%
\pgfpathlineto{\pgfqpoint{2.089923in}{0.810985in}}%
\pgfpathlineto{\pgfqpoint{2.101907in}{0.803881in}}%
\pgfpathlineto{\pgfqpoint{2.113891in}{0.796918in}}%
\pgfpathlineto{\pgfqpoint{2.155836in}{0.771022in}}%
\pgfpathlineto{\pgfqpoint{2.175809in}{0.758964in}}%
\pgfpathlineto{\pgfqpoint{2.195783in}{0.747009in}}%
\pgfpathlineto{\pgfqpoint{2.227741in}{0.728295in}}%
\pgfpathlineto{\pgfqpoint{2.241722in}{0.720516in}}%
\pgfpathlineto{\pgfqpoint{2.261696in}{0.709267in}}%
\pgfpathlineto{\pgfqpoint{2.297648in}{0.690082in}}%
\pgfpathlineto{\pgfqpoint{2.335598in}{0.671360in}}%
\pgfpathlineto{\pgfqpoint{2.359566in}{0.660519in}}%
\pgfpathlineto{\pgfqpoint{2.375545in}{0.653750in}}%
\pgfpathlineto{\pgfqpoint{2.391524in}{0.647205in}}%
\pgfpathlineto{\pgfqpoint{2.399513in}{0.644138in}}%
\pgfpathlineto{\pgfqpoint{2.423482in}{0.636065in}}%
\pgfpathlineto{\pgfqpoint{2.437463in}{0.631663in}}%
\pgfpathlineto{\pgfqpoint{2.457437in}{0.626265in}}%
\pgfpathlineto{\pgfqpoint{2.469421in}{0.623242in}}%
\pgfpathlineto{\pgfqpoint{2.485400in}{0.619382in}}%
\pgfpathlineto{\pgfqpoint{2.529342in}{0.610525in}}%
\pgfpathlineto{\pgfqpoint{2.549315in}{0.606970in}}%
\pgfpathlineto{\pgfqpoint{2.581273in}{0.601939in}}%
\pgfpathlineto{\pgfqpoint{2.599249in}{0.599592in}}%
\pgfpathlineto{\pgfqpoint{2.615228in}{0.597713in}}%
\pgfpathlineto{\pgfqpoint{2.635202in}{0.595694in}}%
\pgfpathlineto{\pgfqpoint{2.659170in}{0.593631in}}%
\pgfpathlineto{\pgfqpoint{2.677146in}{0.592452in}}%
\pgfpathlineto{\pgfqpoint{2.693125in}{0.591576in}}%
\pgfpathlineto{\pgfqpoint{2.709104in}{0.590980in}}%
\pgfpathlineto{\pgfqpoint{2.723085in}{0.590747in}}%
\pgfpathlineto{\pgfqpoint{2.743059in}{0.590553in}}%
\pgfpathlineto{\pgfqpoint{2.747054in}{0.590331in}}%
\pgfpathlineto{\pgfqpoint{2.747054in}{0.590331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651925in}{0.536658in}}{\pgfqpoint{2.194896in}{1.180795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.751693in}{0.697819in}}%
\pgfpathlineto{\pgfqpoint{1.498705in}{1.663601in}}%
\pgfpathlineto{\pgfqpoint{1.500702in}{1.646225in}}%
\pgfpathlineto{\pgfqpoint{1.502700in}{1.604746in}}%
\pgfpathlineto{\pgfqpoint{1.504697in}{1.584288in}}%
\pgfpathlineto{\pgfqpoint{1.506695in}{1.575807in}}%
\pgfpathlineto{\pgfqpoint{1.508692in}{1.572375in}}%
\pgfpathlineto{\pgfqpoint{1.510689in}{1.570287in}}%
\pgfpathlineto{\pgfqpoint{1.512687in}{1.568442in}}%
\pgfpathlineto{\pgfqpoint{1.514684in}{1.566375in}}%
\pgfpathlineto{\pgfqpoint{1.516681in}{1.563931in}}%
\pgfpathlineto{\pgfqpoint{1.518679in}{1.561070in}}%
\pgfpathlineto{\pgfqpoint{1.522673in}{1.554803in}}%
\pgfpathlineto{\pgfqpoint{1.526668in}{1.547948in}}%
\pgfpathlineto{\pgfqpoint{1.532660in}{1.537219in}}%
\pgfpathlineto{\pgfqpoint{1.540650in}{1.522076in}}%
\pgfpathlineto{\pgfqpoint{1.554631in}{1.494657in}}%
\pgfpathlineto{\pgfqpoint{1.574605in}{1.455494in}}%
\pgfpathlineto{\pgfqpoint{1.586589in}{1.432517in}}%
\pgfpathlineto{\pgfqpoint{1.598573in}{1.410133in}}%
\pgfpathlineto{\pgfqpoint{1.612555in}{1.384638in}}%
\pgfpathlineto{\pgfqpoint{1.626536in}{1.359836in}}%
\pgfpathlineto{\pgfqpoint{1.638520in}{1.339111in}}%
\pgfpathlineto{\pgfqpoint{1.652502in}{1.315397in}}%
\pgfpathlineto{\pgfqpoint{1.664486in}{1.295649in}}%
\pgfpathlineto{\pgfqpoint{1.676470in}{1.276283in}}%
\pgfpathlineto{\pgfqpoint{1.690451in}{1.254224in}}%
\pgfpathlineto{\pgfqpoint{1.706430in}{1.229670in}}%
\pgfpathlineto{\pgfqpoint{1.722409in}{1.205846in}}%
\pgfpathlineto{\pgfqpoint{1.732396in}{1.191276in}}%
\pgfpathlineto{\pgfqpoint{1.740385in}{1.179875in}}%
\pgfpathlineto{\pgfqpoint{1.756364in}{1.157411in}}%
\pgfpathlineto{\pgfqpoint{1.770346in}{1.138244in}}%
\pgfpathlineto{\pgfqpoint{1.784327in}{1.119639in}}%
\pgfpathlineto{\pgfqpoint{1.798309in}{1.101398in}}%
\pgfpathlineto{\pgfqpoint{1.808296in}{1.088682in}}%
\pgfpathlineto{\pgfqpoint{1.822277in}{1.071138in}}%
\pgfpathlineto{\pgfqpoint{1.830266in}{1.061348in}}%
\pgfpathlineto{\pgfqpoint{1.848243in}{1.039681in}}%
\pgfpathlineto{\pgfqpoint{1.860227in}{1.025646in}}%
\pgfpathlineto{\pgfqpoint{1.872211in}{1.011863in}}%
\pgfpathlineto{\pgfqpoint{1.884195in}{0.998318in}}%
\pgfpathlineto{\pgfqpoint{1.896179in}{0.985024in}}%
\pgfpathlineto{\pgfqpoint{1.904169in}{0.976380in}}%
\pgfpathlineto{\pgfqpoint{1.918150in}{0.961623in}}%
\pgfpathlineto{\pgfqpoint{1.936126in}{0.943066in}}%
\pgfpathlineto{\pgfqpoint{1.952105in}{0.927110in}}%
\pgfpathlineto{\pgfqpoint{1.968084in}{0.911614in}}%
\pgfpathlineto{\pgfqpoint{1.986060in}{0.894609in}}%
\pgfpathlineto{\pgfqpoint{2.002039in}{0.880128in}}%
\pgfpathlineto{\pgfqpoint{2.026008in}{0.858864in}}%
\pgfpathlineto{\pgfqpoint{2.047978in}{0.840245in}}%
\pgfpathlineto{\pgfqpoint{2.063957in}{0.827118in}}%
\pgfpathlineto{\pgfqpoint{2.087926in}{0.808007in}}%
\pgfpathlineto{\pgfqpoint{2.103904in}{0.795808in}}%
\pgfpathlineto{\pgfqpoint{2.127873in}{0.778145in}}%
\pgfpathlineto{\pgfqpoint{2.141854in}{0.768165in}}%
\pgfpathlineto{\pgfqpoint{2.155836in}{0.758528in}}%
\pgfpathlineto{\pgfqpoint{2.169817in}{0.749176in}}%
\pgfpathlineto{\pgfqpoint{2.187794in}{0.737393in}}%
\pgfpathlineto{\pgfqpoint{2.207767in}{0.724830in}}%
\pgfpathlineto{\pgfqpoint{2.217754in}{0.718796in}}%
\pgfpathlineto{\pgfqpoint{2.235730in}{0.708216in}}%
\pgfpathlineto{\pgfqpoint{2.261696in}{0.693614in}}%
\pgfpathlineto{\pgfqpoint{2.285664in}{0.680931in}}%
\pgfpathlineto{\pgfqpoint{2.301643in}{0.672792in}}%
\pgfpathlineto{\pgfqpoint{2.335598in}{0.656555in}}%
\pgfpathlineto{\pgfqpoint{2.357569in}{0.647022in}}%
\pgfpathlineto{\pgfqpoint{2.367556in}{0.642910in}}%
\pgfpathlineto{\pgfqpoint{2.381537in}{0.637353in}}%
\pgfpathlineto{\pgfqpoint{2.397516in}{0.631178in}}%
\pgfpathlineto{\pgfqpoint{2.421484in}{0.622898in}}%
\pgfpathlineto{\pgfqpoint{2.435466in}{0.618294in}}%
\pgfpathlineto{\pgfqpoint{2.453442in}{0.613116in}}%
\pgfpathlineto{\pgfqpoint{2.475413in}{0.607270in}}%
\pgfpathlineto{\pgfqpoint{2.487397in}{0.604320in}}%
\pgfpathlineto{\pgfqpoint{2.511365in}{0.599199in}}%
\pgfpathlineto{\pgfqpoint{2.527344in}{0.596237in}}%
\pgfpathlineto{\pgfqpoint{2.549315in}{0.592651in}}%
\pgfpathlineto{\pgfqpoint{2.559302in}{0.591378in}}%
\pgfpathlineto{\pgfqpoint{2.569289in}{0.590791in}}%
\pgfpathlineto{\pgfqpoint{2.573284in}{0.591073in}}%
\pgfpathlineto{\pgfqpoint{2.595254in}{0.593075in}}%
\pgfpathlineto{\pgfqpoint{2.609236in}{0.594092in}}%
\pgfpathlineto{\pgfqpoint{2.625215in}{0.594949in}}%
\pgfpathlineto{\pgfqpoint{2.641194in}{0.595382in}}%
\pgfpathlineto{\pgfqpoint{2.657173in}{0.595504in}}%
\pgfpathlineto{\pgfqpoint{2.669157in}{0.595390in}}%
\pgfpathlineto{\pgfqpoint{2.683138in}{0.595035in}}%
\pgfpathlineto{\pgfqpoint{2.699117in}{0.594333in}}%
\pgfpathlineto{\pgfqpoint{2.713099in}{0.593459in}}%
\pgfpathlineto{\pgfqpoint{2.729077in}{0.592164in}}%
\pgfpathlineto{\pgfqpoint{2.745056in}{0.590552in}}%
\pgfpathlineto{\pgfqpoint{2.747054in}{0.590331in}}%
\pgfpathlineto{\pgfqpoint{2.747054in}{0.590331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651925in}{0.536658in}}{\pgfqpoint{2.194896in}{1.180795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.751693in}{0.697823in}}%
\pgfpathlineto{\pgfqpoint{1.498705in}{1.663639in}}%
\pgfpathlineto{\pgfqpoint{1.500702in}{1.657573in}}%
\pgfpathlineto{\pgfqpoint{1.502700in}{1.639133in}}%
\pgfpathlineto{\pgfqpoint{1.504697in}{1.626930in}}%
\pgfpathlineto{\pgfqpoint{1.506695in}{1.620776in}}%
\pgfpathlineto{\pgfqpoint{1.508692in}{1.617058in}}%
\pgfpathlineto{\pgfqpoint{1.512687in}{1.610453in}}%
\pgfpathlineto{\pgfqpoint{1.516681in}{1.602999in}}%
\pgfpathlineto{\pgfqpoint{1.522673in}{1.590756in}}%
\pgfpathlineto{\pgfqpoint{1.548639in}{1.536626in}}%
\pgfpathlineto{\pgfqpoint{1.558626in}{1.516679in}}%
\pgfpathlineto{\pgfqpoint{1.568613in}{1.497246in}}%
\pgfpathlineto{\pgfqpoint{1.578599in}{1.478335in}}%
\pgfpathlineto{\pgfqpoint{1.590584in}{1.456343in}}%
\pgfpathlineto{\pgfqpoint{1.600570in}{1.438535in}}%
\pgfpathlineto{\pgfqpoint{1.612555in}{1.417768in}}%
\pgfpathlineto{\pgfqpoint{1.624539in}{1.397601in}}%
\pgfpathlineto{\pgfqpoint{1.636523in}{1.378001in}}%
\pgfpathlineto{\pgfqpoint{1.648507in}{1.358914in}}%
\pgfpathlineto{\pgfqpoint{1.660491in}{1.340313in}}%
\pgfpathlineto{\pgfqpoint{1.674473in}{1.319231in}}%
\pgfpathlineto{\pgfqpoint{1.690451in}{1.295887in}}%
\pgfpathlineto{\pgfqpoint{1.706430in}{1.273268in}}%
\pgfpathlineto{\pgfqpoint{1.720412in}{1.254079in}}%
\pgfpathlineto{\pgfqpoint{1.734393in}{1.235337in}}%
\pgfpathlineto{\pgfqpoint{1.750372in}{1.214562in}}%
\pgfpathlineto{\pgfqpoint{1.764354in}{1.196772in}}%
\pgfpathlineto{\pgfqpoint{1.778335in}{1.179423in}}%
\pgfpathlineto{\pgfqpoint{1.796311in}{1.157677in}}%
\pgfpathlineto{\pgfqpoint{1.808296in}{1.143511in}}%
\pgfpathlineto{\pgfqpoint{1.822277in}{1.127270in}}%
\pgfpathlineto{\pgfqpoint{1.832264in}{1.115907in}}%
\pgfpathlineto{\pgfqpoint{1.846245in}{1.100260in}}%
\pgfpathlineto{\pgfqpoint{1.860227in}{1.084902in}}%
\pgfpathlineto{\pgfqpoint{1.874208in}{1.069808in}}%
\pgfpathlineto{\pgfqpoint{1.896179in}{1.046649in}}%
\pgfpathlineto{\pgfqpoint{1.908163in}{1.034302in}}%
\pgfpathlineto{\pgfqpoint{1.922145in}{1.020146in}}%
\pgfpathlineto{\pgfqpoint{1.936126in}{1.006218in}}%
\pgfpathlineto{\pgfqpoint{1.956100in}{0.986747in}}%
\pgfpathlineto{\pgfqpoint{1.974076in}{0.969575in}}%
\pgfpathlineto{\pgfqpoint{1.998045in}{0.947277in}}%
\pgfpathlineto{\pgfqpoint{2.018018in}{0.929131in}}%
\pgfpathlineto{\pgfqpoint{2.035994in}{0.913117in}}%
\pgfpathlineto{\pgfqpoint{2.059963in}{0.892255in}}%
\pgfpathlineto{\pgfqpoint{2.077939in}{0.876941in}}%
\pgfpathlineto{\pgfqpoint{2.099910in}{0.858574in}}%
\pgfpathlineto{\pgfqpoint{2.125875in}{0.837413in}}%
\pgfpathlineto{\pgfqpoint{2.149844in}{0.818319in}}%
\pgfpathlineto{\pgfqpoint{2.175809in}{0.798121in}}%
\pgfpathlineto{\pgfqpoint{2.201775in}{0.778382in}}%
\pgfpathlineto{\pgfqpoint{2.223746in}{0.762080in}}%
\pgfpathlineto{\pgfqpoint{2.251709in}{0.741821in}}%
\pgfpathlineto{\pgfqpoint{2.275677in}{0.724828in}}%
\pgfpathlineto{\pgfqpoint{2.307635in}{0.702600in}}%
\pgfpathlineto{\pgfqpoint{2.337595in}{0.682114in}}%
\pgfpathlineto{\pgfqpoint{2.359566in}{0.667527in}}%
\pgfpathlineto{\pgfqpoint{2.375545in}{0.657298in}}%
\pgfpathlineto{\pgfqpoint{2.393521in}{0.646198in}}%
\pgfpathlineto{\pgfqpoint{2.399513in}{0.642644in}}%
\pgfpathlineto{\pgfqpoint{2.417490in}{0.632745in}}%
\pgfpathlineto{\pgfqpoint{2.429474in}{0.626420in}}%
\pgfpathlineto{\pgfqpoint{2.437463in}{0.622415in}}%
\pgfpathlineto{\pgfqpoint{2.451445in}{0.616133in}}%
\pgfpathlineto{\pgfqpoint{2.465426in}{0.610375in}}%
\pgfpathlineto{\pgfqpoint{2.479408in}{0.604956in}}%
\pgfpathlineto{\pgfqpoint{2.485400in}{0.602725in}}%
\pgfpathlineto{\pgfqpoint{2.507371in}{0.596049in}}%
\pgfpathlineto{\pgfqpoint{2.513363in}{0.594398in}}%
\pgfpathlineto{\pgfqpoint{2.521352in}{0.592322in}}%
\pgfpathlineto{\pgfqpoint{2.523350in}{0.592015in}}%
\pgfpathlineto{\pgfqpoint{2.533336in}{0.591507in}}%
\pgfpathlineto{\pgfqpoint{2.535334in}{0.591548in}}%
\pgfpathlineto{\pgfqpoint{2.549315in}{0.594416in}}%
\pgfpathlineto{\pgfqpoint{2.565294in}{0.596884in}}%
\pgfpathlineto{\pgfqpoint{2.575281in}{0.598180in}}%
\pgfpathlineto{\pgfqpoint{2.587265in}{0.599477in}}%
\pgfpathlineto{\pgfqpoint{2.597252in}{0.600343in}}%
\pgfpathlineto{\pgfqpoint{2.607239in}{0.601029in}}%
\pgfpathlineto{\pgfqpoint{2.617225in}{0.601538in}}%
\pgfpathlineto{\pgfqpoint{2.631207in}{0.601860in}}%
\pgfpathlineto{\pgfqpoint{2.641194in}{0.601804in}}%
\pgfpathlineto{\pgfqpoint{2.655175in}{0.601424in}}%
\pgfpathlineto{\pgfqpoint{2.665162in}{0.600957in}}%
\pgfpathlineto{\pgfqpoint{2.681141in}{0.599810in}}%
\pgfpathlineto{\pgfqpoint{2.697120in}{0.598193in}}%
\pgfpathlineto{\pgfqpoint{2.711101in}{0.596417in}}%
\pgfpathlineto{\pgfqpoint{2.725083in}{0.594298in}}%
\pgfpathlineto{\pgfqpoint{2.737067in}{0.592225in}}%
\pgfpathlineto{\pgfqpoint{2.747054in}{0.590331in}}%
\pgfpathlineto{\pgfqpoint{2.747054in}{0.590331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651925in}{0.536658in}}%
\pgfpathlineto{\pgfqpoint{0.651925in}{1.717454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846822in}{0.536658in}}%
\pgfpathlineto{\pgfqpoint{2.846822in}{1.717454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651925in}{0.536658in}}%
\pgfpathlineto{\pgfqpoint{2.846822in}{0.536658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651925in}{1.717454in}}%
\pgfpathlineto{\pgfqpoint{2.846822in}{1.717454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254695in}{1.881572in}}%
\pgfpathlineto{\pgfqpoint{2.717277in}{1.881572in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.740416in}{1.881572in}}{\pgfqpoint{2.740416in}{1.904711in}}%
\pgfpathlineto{\pgfqpoint{2.740416in}{2.272447in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.740416in}{2.295586in}}{\pgfqpoint{2.717277in}{2.295586in}}%
\pgfpathlineto{\pgfqpoint{0.254695in}{2.295586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.231556in}{2.295586in}}{\pgfqpoint{0.231556in}{2.272447in}}%
\pgfpathlineto{\pgfqpoint{0.231556in}{1.904711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.231556in}{1.881572in}}{\pgfqpoint{0.254695in}{1.881572in}}%
\pgfpathlineto{\pgfqpoint{0.254695in}{1.881572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277834in}{2.185774in}}%
\pgfpathlineto{\pgfqpoint{0.393529in}{2.185774in}}%
\pgfpathlineto{\pgfqpoint{0.509223in}{2.185774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601779in,y=2.145281in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tilde{\bm{v}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.277834in}{2.002294in}}%
\pgfpathlineto{\pgfqpoint{0.393529in}{2.002294in}}%
\pgfpathlineto{\pgfqpoint{0.509223in}{2.002294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601779in,y=1.961801in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bm{v}^{\mathrm{ref}}$$(\mathrm{Re}=50)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.542652in}{2.185774in}}%
\pgfpathlineto{\pgfqpoint{1.658346in}{2.185774in}}%
\pgfpathlineto{\pgfqpoint{1.774041in}{2.185774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.866596in,y=2.145281in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bm{v}^{\mathrm{ref}}$$(\mathrm{Re}=1000)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.542652in}{1.996121in}}%
\pgfpathlineto{\pgfqpoint{1.658346in}{1.996121in}}%
\pgfpathlineto{\pgfqpoint{1.774041in}{1.996121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.866596in,y=1.955628in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bm{v}^{\mathrm{ref}}$$(\mathrm{Re}=5000)$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

